Magnus-Lanczos methods with simplified commutators for the Schr\"odinger equation with a time-dependent potential

The computation of the Schr\"odinger equation featuring time-dependent potentials is of great importance in quantum control of atomic and molecular processes. These applications often involve highly oscillatory potentials and require inexpensive but accurate solutions over large spatio-temporal windows. In this work we develop Magnus expansions where commutators have been simplified. Consequently, the exponentiation of these Magnus expansions via Lanczos iterations is significantly cheaper than that for traditional Magnus expansions. At the same time, and unlike most competing methods, we simplify integrals instead of discretising them via quadrature at the outset -- this gives us the flexibility to handle a variety of potentials, being particularly effective in the case of highly oscillatory potentials, where this strategy allows us to consider significantly larger time steps.

==> CompTimeEx1M180o6Lanczos50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.85in, height=1.35in, scale only axis, xmode=log, xmin=0.001,
xmax=0.5, xminorticks=true, ymode=log, ymin=1, ymax=1e4, yminorticks=true,
axis background/.style={fill=white}, xlabel={time step},
ylabel={Computational Time (seconds)},ylabel style={font=\scriptsize},legend
style={legend cell align=left, align=left,title={$V_{\mathrm{S}}$},xticklabel
style = {xshift=1.5ex},ylabel style={font=\scriptsize},
draw=black,font=\scriptsize}, ytick={1e0,1e1,1e2,1e3,1e4,1e5}, yticklabel
style = {font=\scriptsize,xshift=0.25ex}, xticklabel style =
{font=\scriptsize,yshift=0.25ex}, legend pos=north east, grid=both] \addplot
[color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	8\\
0.217391304347826	11\\
0.15625	15\\
0.108695652173913	20\\
0.078125	28\\
0.0549450549450549	39\\
0.0390625	54\\
0.0274725274725275	78\\
0.01953125	113\\
0.0137741046831956	156\\
0.009765625	218\\
0.00689655172413793	299\\
0.0048828125	437\\
0.00345065562456867	604\\
0.00244140625	852\\
0.00172592336900242	1203\\
0.001220703125	1696\\
}; \addlegendentry{$\mathrm{M_6L_{50}}$}

\addplot [color=colorclassyorange, line width=0.5pt,mark=triangle*,mark
size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	1\\
0.217391304347826	1\\
0.15625	1\\
0.108695652173913	2\\
0.078125	3\\
0.0549450549450549	4\\
0.0390625	5\\
0.0274725274725275	7\\
0.01953125	10\\
0.0137741046831956	15\\
0.009765625	20\\
0.00689655172413793	28\\
0.0048828125	39\\
0.00345065562456867	59\\
0.00244140625	87\\
0.00172592336900242	114\\
0.001220703125	156\\
}; \addlegendentry{$\mathrm{S_6L_{50}}$}

\end{axis}
\end{tikzpicture}%


==> CompTimeEx2M180o6Lanczos50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.85in, height=1.35in, scale only axis, xmode=log, xmin=0.001,
xmax=0.2, xminorticks=true, ymode=log, ymin=1, ymax=1e4, yminorticks=true,
axis background/.style={fill=white}, xlabel={time step},
ylabel={Computational Time (seconds)}, ylabel
style={font=\scriptsize},xticklabel style =
{xshift=1.5ex},title={$V_{\mathrm{E}}$},legend style={legend cell align=left,
align=left, draw=black,font=\scriptsize}, yticklabel style =
{font=\scriptsize,xshift=0.25ex},xticklabel style =
{font=\scriptsize,yshift=0.25ex}, ytick={1e0,1e1,1e2,1e3,1e4,1e5}, legend
pos=north east, grid=both] \addplot [color=colorclassyblue,line
width=0.5pt,mark=o,mark size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	13\\
0.108695652173913	19\\
0.078125	26\\
0.0549450549450549	36\\
0.0390625	51\\
0.0274725274725275	72\\
0.01953125	101\\
0.0137741046831956	146\\
0.009765625	203\\
0.00689655172413793	294\\
0.0048828125	406\\
0.00345065562456867	577\\
0.00244140625	855\\
0.00172592336900242	1160\\
0.001220703125	1622\\
}; \addlegendentry{$\mathrm{M_6L_{50}}$}

\addplot [color=colorclassyorange, line width=0.5pt,mark=triangle*,mark
size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	2\\
0.108695652173913	3\\
0.078125	3\\
0.0549450549450549	5\\
0.0390625	7\\
0.0274725274725275	10\\
0.01953125	13\\
0.0137741046831956	19\\
0.009765625	27\\
0.00689655172413793	35\\
0.0048828125	47\\
0.00345065562456867	66\\
0.00244140625	93\\
0.00172592336900242	140\\
0.001220703125	191\\
}; \addlegendentry{$\mathrm{S_6G_{11}L_{50}}$}

\end{axis}
\end{tikzpicture}%


==> L2Ex1M180Expm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in, height=1.75in, scale only axis, xmode=log, xmin=0.001, xmax=0.5,
xminorticks=true, ymode=log, ymin=1e-13, ymax=10, yminorticks=true, axis
background/.style={fill=white}, xticklabel style = {xshift=1.5ex},
xlabel={time step},  ylabel={$\mathrm{L}^2$ error}, title={\texttt{expm} vs
Strang 5e7},legend style={legend cell align=left, align=left,
draw=black,font=\scriptsize}, legend pos=south east, grid=both]

\addplot [color=black, densely dotted]
  table[row sep=crcr]{%
0.3125	9.5367431640625\\
0.217391304347826	2.23341111559779\\
0.15625	0.596046447753906\\
0.108695652173913	0.139588194724862\\
0.078125	0.0372529029846191\\
0.0549450549450549	0.00911411382355726\\
0.0390625	0.0023283064365387\\
0.0274725274725275	0.000569632113972329\\
0.01953125	0.000145519152283669\\
0.0137741046831956	3.5995939830998e-05\\
0.009765625	9.09494701772928e-06\\
0.00689655172413793	2.26218433691842e-06\\
0.0048828125	5.6843418860808e-07\\
0.00345065562456867	1.41777226236882e-07\\
0.00244140625	3.5527136788005e-08\\
0.00172592336900242	8.87331780757525e-09\\
0.001220703125	2.22044604925031e-09\\
}; \addlegendentry{$O(h^4)$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.3125	0.931322574615479\\
0.217391304347826	0.105548729470595\\
0.15625	0.0145519152283669\\
0.108695652173913	0.00164919889797804\\
0.078125	0.000227373675443232\\
0.0549450549450549	2.7515136528068e-05\\
0.0390625	3.5527136788005e-06\\
0.0274725274725275	4.29924008251063e-07\\
0.01953125	5.55111512312578e-08\\
0.0137741046831956	6.82936423418975e-09\\
0.009765625	8.67361737988404e-10\\
0.00689655172413793	1.07594974407535e-10\\
0.0048828125	1.35525271560688e-11\\
0.00345065562456867	1.68814486939283e-12\\
0.00244140625	2.11758236813575e-13\\
0.00172592336900242	2.64319409124601e-14\\
0.001220703125	3.30872245021211e-15\\
};\addlegendentry{$O(h^6)$}

\addplot [color=colorclassyblue,line width=0.5pt, densely dotted,
mark=square,mark size=2.5,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	0.882928921771494\\
0.217391304347826	0.130522094333576\\
0.15625	0.0411017276105357\\
0.108695652173913	0.00936691054235059\\
0.078125	0.00254447988558078\\
0.0549450549450549	0.000627631793894988\\
0.0390625	0.000160943822128434\\
0.0274725274725275	3.94513716247398e-05\\
0.01953125	1.00875738382437e-05\\
0.0137741046831956	2.496443581155e-06\\
0.009765625	6.30905210688566e-07\\
0.00689655172413793	1.56984324403961e-07\\
0.0048828125	3.96511630233368e-08\\
0.00345065562456867	1.0725186443457e-08\\
0.00244140625	4.98570608752184e-09\\
0.00172592336900242	4.38892038517723e-09\\
0.001220703125	4.35096462269466e-09\\
}; \addlegendentry{$\mathrm{M_4}$}



\addplot [color=colorclassyorange, line width=0.5pt, densely dotted,
mark=10-pointed star,mark size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	0.882928921771639\\
0.217391304347826	0.130522094333446\\
0.15625	0.0411017276105277\\
0.108695652173913	0.00936691054230564\\
0.078125	0.00254447988557402\\
0.0549450549450549	0.00062763179386562\\
0.0390625	0.000160943822142628\\
0.0274725274725275	3.9451371557971e-05\\
0.01953125	1.00875738788327e-05\\
0.0137741046831956	2.496443521078e-06\\
0.009765625	6.30905241075064e-07\\
0.00689655172413793	1.56984295756559e-07\\
0.0048828125	3.96511662554658e-08\\
0.00345065562456867	1.0725193395233e-08\\
0.00244140625	4.98573744273586e-09\\
0.00172592336900242	4.3889092818853e-09\\
0.001220703125	4.35096264830559e-09\\
}; \addlegendentry{$\mathrm{S_4}$}



\addplot [color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	0.368201464899316\\
0.217391304347826	0.0329875422536024\\
0.15625	0.00644972320381661\\
0.108695652173913	0.000552444373393711\\
0.078125	7.73343900108409e-05\\
0.0549450549450549	9.48477358224664e-06\\
0.0390625	1.23139344781019e-06\\
0.0274725274725275	1.49488523565676e-07\\
0.01953125	1.97912594262925e-08\\
0.0137741046831956	4.95020529890938e-09\\
0.009765625	4.35869856654883e-09\\
0.00689655172413793	4.3492445178785e-09\\
0.0048828125	4.34919094049515e-09\\
0.00345065562456867	4.34920247628818e-09\\
0.00244140625	4.34921267124911e-09\\
0.00172592336900242	4.34919445428285e-09\\
0.001220703125	4.34919381050291e-09\\
}; \addlegendentry{$\mathrm{M_6}$}

\addplot [color=colorclassyorange, line width=0.5pt,mark=asterisk,mark
size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	0.26984508613968\\
0.217391304347826	0.0287740902917036\\
0.15625	0.00598535901910583\\
0.108695652173913	0.000464899336300946\\
0.078125	6.49508497535545e-05\\
0.0549450549450549	7.97745829554796e-06\\
0.0390625	1.03631057786135e-06\\
0.0274725274725275	1.25862502017352e-07\\
0.01953125	1.6822917279445e-08\\
0.0137741046831956	4.78156889213143e-09\\
0.009765625	4.35561539704268e-09\\
0.00689655172413793	4.34923854697655e-09\\
0.0048828125	4.34919205687439e-09\\
0.00345065562456867	4.34924675343942e-09\\
0.00244140625	4.34922300482269e-09\\
0.00172592336900242	4.3492202783684e-09\\
0.001220703125	4.34919158962728e-09\\
}; \addlegendentry{$\mathrm{S_6}$}

\end{axis}
\end{tikzpicture}%


==> L2Ex1M180ExpmRefMKO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in, height=1.75in, scale only axis, xmode=log, xmin=0.001, xmax=0.5,
xminorticks=true, ymode=log, ymin=1e-13, ymax=10, yminorticks=true, axis
background/.style={fill=white}, xticklabel style = {xshift=1.5ex},
yticklabels={},xlabel={time step},title={\texttt{expm} vs $\mathrm{M_6}$
2e5},legend style={legend cell align=left, align=left,
draw=black,font=\scriptsize}, legend pos=south east, grid=both]

\addplot [color=black, densely dotted]
  table[row sep=crcr]{%
  0.3125	9.5367431640625\\
0.217391304347826	2.23341111559779\\
0.15625	0.596046447753906\\
0.108695652173913	0.139588194724862\\
0.078125	0.0372529029846191\\
0.0549450549450549	0.00911411382355726\\
0.0390625	0.0023283064365387\\
0.0274725274725275	0.000569632113972329\\
0.01953125	0.000145519152283669\\
0.0137741046831956	3.5995939830998e-05\\
0.009765625	9.09494701772928e-06\\
0.00689655172413793	2.26218433691842e-06\\
0.0048828125	5.6843418860808e-07\\
0.00345065562456867	1.41777226236882e-07\\
0.00244140625	3.5527136788005e-08\\
0.00172592336900242	8.87331780757525e-09\\
0.001220703125	2.22044604925031e-09\\
}; \addlegendentry{$O(h^4)$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.3125	0.931322574615479\\
0.217391304347826	0.105548729470595\\
0.15625	0.0145519152283669\\
0.108695652173913	0.00164919889797804\\
0.078125	0.000227373675443232\\
0.0549450549450549	2.7515136528068e-05\\
0.0390625	3.5527136788005e-06\\
0.0274725274725275	4.29924008251063e-07\\
0.01953125	5.55111512312578e-08\\
0.0137741046831956	6.82936423418975e-09\\
0.009765625	8.67361737988404e-10\\
0.00689655172413793	1.07594974407535e-10\\
0.0048828125	1.35525271560688e-11\\
0.00345065562456867	1.68814486939283e-12\\
0.00244140625	2.11758236813575e-13\\
0.00172592336900242	2.64319409124601e-14\\
0.001220703125	3.30872245021211e-15\\
}; \addlegendentry{$O(h^6)$}

\addplot [color=colorclassyblue,line width=0.5pt, densely dotted,
mark=square,mark size=2.5,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	0.882928919849092\\
0.217391304347826	0.130522094072298\\
0.15625	0.0411017275475281\\
0.108695652173913	0.00936691054876091\\
0.078125	0.00254447990729026\\
0.0549450549450549	0.000627631819860998\\
0.0390625	0.0001609438490817\\
0.0274725274725275	3.9451398663124e-05\\
0.01953125	1.00876002420156e-05\\
0.0137741046831956	2.496467149862e-06\\
0.009765625	6.30917580923116e-07\\
0.00689655172413793	1.56951428489437e-07\\
0.0048828125	3.94392869554529e-08\\
0.00345065562456867	9.83118549441378e-09\\
0.00244140625	2.46508868227278e-09\\
0.00172592336900242	6.16733943084453e-10\\
0.001220703125	1.54106623368269e-10\\
}; \addlegendentry{$\mathrm{M_4}$}



\addplot [color=colorclassyorange, line width=0.5pt, densely dotted,
mark=10-pointed star,mark size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	0.882928919849237\\
0.217391304347826	0.130522094072168\\
0.15625	0.04110172754752\\
0.108695652173913	0.00936691054871597\\
0.078125	0.00254447990728348\\
0.0549450549450549	0.000627631819831638\\
0.0390625	0.000160943849095902\\
0.0274725274725275	3.94513985963519e-05\\
0.01953125	1.00876002825777e-05\\
0.0137741046831956	2.49646708977115e-06\\
0.009765625	6.30917611156182e-07\\
0.00689655172413793	1.56951399745496e-07\\
0.0048828125	3.94392908465315e-08\\
0.00345065562456867	9.83118454999105e-09\\
0.00244140625	2.46509653925427e-09\\
0.00172592336900242	6.16735450248007e-10\\
0.001220703125	1.54095029165826e-10\\
}; \addlegendentry{$\mathrm{S_4}$}



\addplot [color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	0.368201464108403\\
0.217391304347826	0.0329875422034794\\
0.15625	0.00644972321069644\\
0.108695652173913	0.000552444384023556\\
0.078125	7.73344040650404e-05\\
0.0549450549450549	9.48478726104196e-06\\
0.0390625	1.23140042165292e-06\\
0.0274725274725275	1.49439881005864e-07\\
0.01953125	1.93220958353901e-08\\
0.0137741046831956	2.37882719422355e-09\\
0.009765625	3.02221731424032e-10\\
0.00689655172413793	3.74751850531667e-11\\
0.0048828125	4.75110981531588e-12\\
0.00345065562456867	7.03424463236684e-13\\
0.00244140625	4.54984946705714e-13\\
0.00172592336900242	4.67771859792481e-13\\
0.001220703125	4.77919368977232e-13\\
}; \addlegendentry{$\mathrm{M_6}$}

\addplot [color=colorclassyorange, line width=0.5pt,mark=asterisk,mark
size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	0.269845085562075\\
0.217391304347826	0.0287740902541452\\
0.15625	0.00598535902887919\\
0.108695652173913	0.000464899349721709\\
0.078125	6.49508669185554e-05\\
0.0549450549450549	7.97747492861161e-06\\
0.0390625	1.03631923419894e-06\\
0.0274725274725275	1.25805095259265e-07\\
0.01953125	1.62687618157949e-08\\
0.0137741046831956	2.00462025471802e-09\\
0.009765625	2.54788425922393e-10\\
0.00689655172413793	3.72330841306388e-11\\
0.0048828125	4.31720502106715e-12\\
0.00345065562456867	8.12426190960238e-12\\
0.00244140625	7.03046271063629e-13\\
0.00172592336900242	1.94190526176589e-12\\
0.001220703125	6.61014646447738e-13\\
}; \addlegendentry{$\mathrm{S_6}$}

\end{axis}
\end{tikzpicture}%


==> L2Ex1M180o6LanczosRefMKO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.9in, height=1.75in, scale only axis, xmode=log, xmin=0.001, xmax=0.5,
xminorticks=true, ymode=log, ymin=1e-13, ymax=10, yminorticks=true, axis
background/.style={fill=white}, xticklabel style = {xshift=1.5ex},
xlabel={time step}, yticklabels={}, title={Lanczos vs $\mathrm{M_6}$
2e5},legend style={legend cell align=left, align=left,
draw=black,font=\scriptsize}, legend pos=south east, grid=both]

\addplot [color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	0.368201464108403\\
0.217391304347826	0.0329875422034794\\
0.15625	0.00644972321069644\\
0.108695652173913	0.000552444384023556\\
0.078125	7.73344040650404e-05\\
0.0549450549450549	9.48478726104196e-06\\
0.0390625	1.23140042165292e-06\\
0.0274725274725275	1.49439881005864e-07\\
0.01953125	1.93220958353901e-08\\
0.0137741046831956	2.37882719422355e-09\\
0.009765625	3.02221731424032e-10\\
0.00689655172413793	3.74751850531667e-11\\
0.0048828125	4.75110981531588e-12\\
0.00345065562456867	7.03424463236684e-13\\
0.00244140625	4.54984946705714e-13\\
0.00172592336900242	4.67771859792481e-13\\
0.001220703125	4.77919368977232e-13\\
}; \addlegendentry{$\mathrm{M_6}$}

\addplot [color=colorclassyblue, line width=0.5pt,densely dotted,mark=o,mark
size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	1.21524034522093\\
0.217391304347826	1.53444807326375\\
0.15625	1.58731993597661\\
0.108695652173913	1.66242582192179\\
0.078125	1.2623005578685\\
0.0549450549450549	0.779029970006988\\
0.0390625	0.462685285364014\\
0.0274725274725275	0.0357017245696437\\
0.01953125	0.0001291105193747\\
0.0137741046831956	4.96439109670396e-09\\
0.009765625	3.02057392319797e-10\\
0.00689655172413793	3.73314569184889e-11\\
0.0048828125	4.56642450370452e-12\\
0.00345065562456867	6.29476944218422e-13\\
0.00244140625	4.81524133045081e-13\\
0.00172592336900242	5.13521730357047e-13\\
0.001220703125	5.04547967010372e-13\\
}; \addlegendentry{$\mathrm{M_6L_{50}}$}

\addplot [color=colorclassyblue, line width=0.5pt,densely
dotted,mark=square,mark size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	1.26665250709716\\
0.217391304347826	1.15238064949503\\
0.15625	1.2435780818431\\
0.108695652173913	1.1087211813278\\
0.078125	1.65997689194837\\
0.0549450549450549	1.60307738319895\\
0.0390625	1.5417372230802\\
0.0274725274725275	1.40760535504811\\
0.01953125	1.15535136375467\\
0.0137741046831956	0.814537536265418\\
0.009765625	0.108724505085733\\
0.00689655172413793	0.000899928278923905\\
0.0048828125	4.01931799591027e-07\\
0.00244140625	6.31896777287299e-10\\
}; \addlegendentry{$\mathrm{M_6L_{50}H}$}

\addplot [color=colorclassyblue, line width=0.5pt,densely dashed,mark=o,mark
size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	1.12300699608571\\
0.217391304347826	1.40545436453362\\
0.15625	1.42852218989758\\
0.108695652173913	1.48478686199886\\
0.078125	1.51990705489631\\
0.0549450549450549	1.47723098515769\\
0.0390625	1.60745600320055\\
0.0274725274725275	1.49405089009665\\
0.01953125	1.21676496470502\\
0.0137741046831956	1.72887755236166\\
0.009765625	0.759719376091832\\
0.00689655172413793	0.21434432851834\\
0.0048828125	0.000111836772568607\\
0.00345065562456867	9.69655186864352e-10\\
0.00244140625	4.80956675618052e-13\\
0.00172592336900242	5.12519133979299e-13\\
0.001220703125	5.02945848598297e-13\\
}; \addlegendentry{$\mathrm{M_6L_{20}}$}


\addplot [color=colorclassyblue, line width=0.5pt,loosely
dashdotted,mark=o,mark size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	1.06190229213169\\
0.217391304347826	1.17891888465003\\
0.15625	1.31853360417826\\
0.108695652173913	1.52320251357044\\
0.078125	1.52102605228755\\
0.0549450549450549	1.64780623561003\\
0.0390625	1.68710990279176\\
0.0274725274725275	1.45848815006373\\
0.01953125	1.66949530206489\\
0.0137741046831956	1.60007471533279\\
0.009765625	1.60523926363472\\
0.00689655172413793	1.2824715105952\\
0.0048828125	1.10490165519397\\
0.00345065562456867	1.38999247862795\\
0.00244140625	0.116021821690989\\
0.00172592336900242	0.000483456708317707\\
0.001220703125	1.45660552608923e-07\\
}; \addlegendentry{$\mathrm{M_6L_{10}}$}


\addplot [color=colorclassyorange, line width=0.5pt,mark=asterisk,mark
size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	0.269845085562075\\
0.217391304347826	0.0287740902541452\\
0.15625	0.00598535902887919\\
0.108695652173913	0.000464899349721709\\
0.078125	6.49508669185554e-05\\
0.0549450549450549	7.97747492861161e-06\\
0.0390625	1.03631923419894e-06\\
0.0274725274725275	1.25805095259265e-07\\
0.01953125	1.62687618157949e-08\\
0.0137741046831956	2.00462025471802e-09\\
0.009765625	2.54788425922393e-10\\
0.00689655172413793	3.72330841306388e-11\\
0.0048828125	4.31720502106715e-12\\
0.00345065562456867	8.12426190960238e-12\\
0.00244140625	7.03046271063629e-13\\
0.00172592336900242	1.94190526176589e-12\\
0.001220703125	6.61014646447738e-13\\
}; \addlegendentry{$\mathrm{S_6}$}

\addplot [color=colorclassyorange, line width=0.5pt,densely
dotted,mark=asterisk,mark size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	1.47678877565314\\
0.217391304347826	1.17008339090405\\
0.15625	1.56129895934373\\
0.108695652173913	1.57055480110608\\
0.078125	1.02672618053396\\
0.0549450549450549	0.706669933422044\\
0.0390625	0.43104684572394\\
0.0274725274725275	0.0355942849654915\\
0.01953125	9.17312698365334e-05\\
0.0137741046831956	2.7601968133944e-09\\
0.009765625	2.54670576935597e-10\\
0.00689655172413793	3.70961564548856e-11\\
0.0048828125	4.17594986944619e-12\\
0.00345065562456867	8.28837264972142e-12\\
0.00244140625	5.61370418612823e-13\\
0.00172592336900242	1.77607788228733e-12\\
0.001220703125	5.26840019969519e-13\\
}; \addlegendentry{$\mathrm{S_6L_{50}}$}



\addplot [color=colorclassyorange, line width=0.5pt,densely
dashed,mark=asterisk,mark size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	1.28459047802114\\
0.217391304347826	1.25607948289865\\
0.15625	1.62467131623098\\
0.108695652173913	1.54749043879984\\
0.078125	1.63457113943695\\
0.0549450549450549	1.56280380791037\\
0.0390625	1.54442973700244\\
0.0274725274725275	1.54023931120029\\
0.01953125	1.25212759737986\\
0.0137741046831956	1.78585717057363\\
0.009765625	0.770657430406791\\
0.00689655172413793	0.215609494943496\\
0.0048828125	8.74936250585927e-05\\
0.00345065562456867	1.0136776728465e-09\\
0.00244140625	5.58936314304851e-13\\
0.00172592336900242	1.77822507009347e-12\\
0.001220703125	5.2701834790726e-13\\
}; \addlegendentry{$\mathrm{S_6L_{20}}$}

\addplot [color=colorclassyorange, line width=0.5pt,loosely
dashdotted,mark=asterisk,mark size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.3125	1.29568631346301\\
0.217391304347826	1.34086128188486\\
0.15625	1.44371643204014\\
0.108695652173913	1.10034435829984\\
0.078125	1.63752265755996\\
0.0549450549450549	1.67913954108928\\
0.0390625	1.50969114035941\\
0.0274725274725275	1.6867799566548\\
0.01953125	1.6592629550719\\
0.0137741046831956	1.62420244879812\\
0.009765625	1.38246946913015\\
0.00689655172413793	1.28993934138932\\
0.0048828125	1.10333745339554\\
0.00345065562456867	1.40038658668986\\
0.00244140625	0.11578380455519\\
0.00172592336900242	0.000482276351657018\\
0.001220703125	1.44655225957412e-07\\
}; \addlegendentry{$\mathrm{S_6L_{10}}$}


\end{axis}
\end{tikzpicture}%


==> L2Ex2M180Expm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in, height=2in, scale only axis, xmode=log, xmin=0.001, xmax=0.2,
xminorticks=true, ymode=log, ymin=1e-13, ymax=10, yminorticks=true, axis
background/.style={fill=white}, xticklabel style = {xshift=1.5ex},
xlabel={time step}, ylabel={$\mathrm{L}^2$ error}, ylabel shift=-8pt,
title={\texttt{expm} vs Strang 1e8},legend style={legend cell align=left,
align=left, draw=black,font=\scriptsize}, legend pos=south east, grid=both]

\addplot [color=black, densely dotted]
  table[row sep=crcr]{%
0.15625	596.046447753906\\
0.108695652173913	139.588194724862\\
0.078125	37.2529029846191\\
0.0549450549450549	9.11411382355726\\
0.0390625	2.3283064365387\\
0.0274725274725275	0.569632113972329\\
0.01953125	0.145519152283669\\
0.0137741046831956	0.035995939830998\\
0.009765625	0.00909494701772928\\
0.00689655172413793	0.00226218433691842\\
0.0048828125	0.00056843418860808\\
0.00345065562456867	0.000141777226236882\\
0.00244140625	3.5527136788005e-05\\
0.00172592336900242	8.87331780757525e-06\\
0.001220703125	2.22044604925031e-06\\
};\addlegendentry{$O(h^4)$}


\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.15625	1455.19152283669\\
0.108695652173913	164.919889797804\\
0.078125	22.7373675443232\\
0.0549450549450549	2.7515136528068\\
0.0390625	0.35527136788005\\
0.0274725274725275	0.0429924008251063\\
0.01953125	0.00555111512312578\\
0.0137741046831956	0.000682936423418975\\
0.009765625	8.67361737988404e-05\\
0.00689655172413793	1.07594974407535e-05\\
0.0048828125	1.35525271560688e-06\\
0.00345065562456867	1.68814486939283e-07\\
0.00244140625	2.11758236813575e-08\\
0.00172592336900242	2.64319409124601e-09\\
0.001220703125	3.30872245021211e-10\\
}; \addlegendentry{$O(h^6)$}

\addplot [color=colorclassyblue,line width=0.5pt, densely dotted,
mark=square,mark size=2.5,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	1.46444791160985\\
0.108695652173913	1.43871083967161\\
0.078125	1.58924009496002\\
0.0549450549450549	1.58425287912924\\
0.0390625	1.66589361870871\\
0.0274725274725275	0.560940730425351\\
0.01953125	0.0936287941291683\\
0.0137741046831956	0.0899602860671312\\
0.009765625	0.023584527096389\\
0.00689655172413793	0.0061488152814297\\
0.0048828125	0.00158081706621822\\
0.00345065562456867	0.000399007245013631\\
0.00244140625	0.000100582649112478\\
0.00172592336900242	2.51970856152281e-05\\
0.001220703125	6.31480147657455e-06\\
}; \addlegendentry{M4}



\addplot [color=colorclassyorange, line width=0.5pt, densely dotted,
mark=triangle*,mark size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	0.93625590797556\\
0.108695652173913	1.62267732757596\\
0.078125	1.54049008963352\\
0.0549450549450549	1.98339653697198\\
0.0390625	1.68490144794472\\
0.0274725274725275	0.830179324355683\\
0.01953125	0.311358922663057\\
0.0137741046831956	0.0957407549671055\\
0.009765625	0.0272675344472028\\
0.00689655172413793	0.00722920551483456\\
0.0048828125	0.00187672791622258\\
0.00345065562456867	0.00047593857418034\\
0.00244140625	0.000120262519417494\\
0.00172592336900242	3.01634908105291e-05\\
0.001220703125	7.56402249748967e-06\\
}; \addlegendentry{$\mathrm{S_4G_{11}}$}


\addplot [color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	1.34109758562385\\
0.108695652173913	1.41488549847693\\
0.078125	0.563846894658796\\
0.0549450549450549	1.9560706525367\\
0.0390625	1.4537867601641\\
0.0274725274725275	0.115101311103859\\
0.01953125	0.00825274043427884\\
0.0137741046831956	0.00402191244478394\\
0.009765625	0.000498281307433897\\
0.00689655172413793	6.5667203732798e-05\\
0.0048828125	8.45709927938149e-06\\
0.00345065562456867	1.06876720554768e-06\\
0.00244140625	1.35585486224097e-07\\
0.00172592336900242	2.12821165944763e-08\\
0.001220703125	1.31843567399927e-08\\
}; \addlegendentry{$\mathrm{M_6}$}


\addplot [color=colorclassyorange, line
width=0.5pt,mark=asterisk,mark size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	1.33786227227718\\
0.108695652173913	1.45083319862689\\
0.078125	0.45550037851759\\
0.0549450549450549	1.38745830560852\\
0.0390625	0.993573103633415\\
0.0274725274725275	0.0400006311666004\\
0.01953125	0.0318811955104078\\
0.0137741046831956	0.000635883002798513\\
0.009765625	7.95216136003346e-05\\
0.00689655172413793	1.04815532015101e-05\\
0.0048828125	1.43635314883355e-06\\
0.00345065562456867	1.83880639683398e-07\\
0.00244140625	2.67404950330634e-08\\
0.00172592336900242	1.33687038261246e-08\\
0.001220703125	1.30345198300864e-08\\
}; \addlegendentry{$\mathrm{S_6}$}

\addplot [color=colorclassyorange, line
width=0.5pt, mark=triangle*,mark size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	1.90538136895669\\
0.108695652173913	0.454573666433515\\
0.078125	0.0485353601869392\\
0.0549450549450549	0.0355140992852013\\
0.0390625	0.00883765187502355\\
0.0274725274725275	0.00175609907117503\\
0.01953125	0.000307699137926943\\
0.0137741046831956	4.5085849755862e-05\\
0.009765625	6.3068979744476e-06\\
0.00689655172413793	8.23194489227567e-07\\
0.0048828125	1.07248203631513e-07\\
0.00345065562456867	1.87690831707442e-08\\
0.00244140625	1.31482424099866e-08\\
0.00172592336900242	1.30302006749071e-08\\
0.001220703125	1.30272413425749e-08\\
}; \addlegendentry{$\mathrm{S_6G_{11}}$}


\end{axis}
\end{tikzpicture}%


==> L2Ex2M180ExpmRefMKO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in, height=2in, scale only axis, xmode=log, xmin=0.001, xmax=0.2,
xminorticks=true, ymode=log, ymin=1e-13, ymax=10, yminorticks=true, axis
background/.style={fill=white}, yticklabels={},xticklabel style =
{xshift=1.5ex}, xlabel={time step}, title={\texttt{expm} vs $\mathrm{M_6}$
2e5},legend style={legend cell align=left, align=left,
draw=black,font=\scriptsize}, legend pos=south east, grid=both]


\addplot [color=black, densely dotted]
  table[row sep=crcr]{%
0.15625	596.046447753906\\
0.108695652173913	139.588194724862\\
0.078125	37.2529029846191\\
0.0549450549450549	9.11411382355726\\
0.0390625	2.3283064365387\\
0.0274725274725275	0.569632113972329\\
0.01953125	0.145519152283669\\
0.0137741046831956	0.035995939830998\\
0.009765625	0.00909494701772928\\
0.00689655172413793	0.00226218433691842\\
0.0048828125	0.00056843418860808\\
0.00345065562456867	0.000141777226236882\\
0.00244140625	3.5527136788005e-05\\
0.00172592336900242	8.87331780757525e-06\\
0.001220703125	2.22044604925031e-06\\
};\addlegendentry{$O(h^4)$}


\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.15625	1455.19152283669\\
0.108695652173913	164.919889797804\\
0.078125	22.7373675443232\\
0.0549450549450549	2.7515136528068\\
0.0390625	0.35527136788005\\
0.0274725274725275	0.0429924008251063\\
0.01953125	0.00555111512312578\\
0.0137741046831956	0.000682936423418975\\
0.009765625	8.67361737988404e-05\\
0.00689655172413793	1.07594974407535e-05\\
0.0048828125	1.35525271560688e-06\\
0.00345065562456867	1.68814486939283e-07\\
0.00244140625	2.11758236813575e-08\\
0.00172592336900242	2.64319409124601e-09\\
0.001220703125	3.30872245021211e-10\\
}; \addlegendentry{$O(h^6)$}

\addplot [color=colorclassyblue,line width=0.5pt, densely dotted,
mark=square,mark size=2.5,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	1.46444790212231\\
0.108695652173913	1.43871083028851\\
0.078125	1.58924008469439\\
0.0549450549450549	1.58425286877393\\
0.0390625	1.66589360788791\\
0.0274725274725275	0.560940726814588\\
0.01953125	0.0936287934737801\\
0.0137741046831956	0.0899602853815855\\
0.009765625	0.0235845268541689\\
0.00689655172413793	0.00614881515179848\\
0.0048828125	0.00158081696627126\\
0.00345065562456867	0.000399007152645586\\
0.00244140625	0.000100582558080745\\
0.00172592336900242	2.5196992563304e-05\\
0.001220703125	6.31469848512718e-06\\
}; \addlegendentry{M4}



\addplot [color=colorclassyorange, line width=0.5pt, densely dotted,
mark=triangle*,mark size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	0.936255902004845\\
0.108695652173913	1.62267731696274\\
0.078125	1.54049007956006\\
0.0549450549450549	1.98339652408474\\
0.0390625	1.68490143693519\\
0.0274725274725275	0.830179318874504\\
0.01953125	0.311358920549969\\
0.0137741046831956	0.0957407542559656\\
0.009765625	0.0272675341814656\\
0.00689655172413793	0.00722920537944826\\
0.0048828125	0.00187672781562495\\
0.00345065562456867	0.000475938482562946\\
0.00244140625	0.000120262429586818\\
0.00172592336900242	3.01633994586064e-05\\
0.001220703125	7.56392288818574e-06\\
}; \addlegendentry{$\mathrm{S_4G_{11}}$}


\addplot [color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	1.34109757692798\\
0.108695652173913	1.41488548930497\\
0.078125	0.563846891182799\\
0.0549450549450549	1.95607063975297\\
0.0390625	1.45378675074438\\
0.0274725274725275	0.115101310429537\\
0.01953125	0.00825274048361218\\
0.0137741046831956	0.00402191252506388\\
0.009765625	0.000498281388828176\\
0.00689655172413793	6.56672905857241e-05\\
0.0048828125	8.45717851375683e-06\\
0.00345065562456867	1.06877714397687e-06\\
0.00244140625	1.35047586049597e-07\\
0.00172592336900242	1.69188645818179e-08\\
0.001220703125	2.12187095513405e-09\\
}; \addlegendentry{$\mathrm{M_6}$}


\addplot [color=colorclassyorange, line
width=0.5pt,mark=asterisk,mark size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	1.33786226359781\\
0.108695652173913	1.45083318920927\\
0.078125	0.455500375875118\\
0.0549450549450549	1.38745829666663\\
0.0390625	0.993573097228243\\
0.0274725274725275	0.0400006307814206\\
0.01953125	0.0318811952572281\\
0.0137741046831956	0.000635883112383678\\
0.009765625	7.95215026691827e-05\\
0.00689655172413793	1.04814580816681e-05\\
0.0048828125	1.43621143303894e-06\\
0.00345065562456867	1.83336023127614e-07\\
0.00244140625	2.32702846112406e-08\\
0.00172592336900242	2.92159317753255e-09\\
0.001220703125	3.66730123791027e-10\\
}; \addlegendentry{$\mathrm{S_6}$}

\addplot [color=colorclassyorange, line
width=0.5pt, mark=triangle*,mark size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	1.90538135658045\\
0.108695652173913	0.454573663700766\\
0.078125	0.0485353597574888\\
0.0549450549450549	0.0355140989510568\\
0.0390625	0.00883765172794176\\
0.0274725274725275	0.00175609897021309\\
0.01953125	0.000307699048210622\\
0.0137741046831956	4.50857592492753e-05\\
0.009765625	6.30679604132303e-06\\
0.00689655172413793	8.23002975852821e-07\\
0.0048828125	1.06365708296721e-07\\
0.00345065562456867	1.34239023248805e-08\\
0.00244140625	1.69492737859523e-09\\
0.00172592336900242	2.12253324314226e-10\\
0.001220703125	2.6622875325243e-11\\
}; \addlegendentry{$\mathrm{S_6G_{11}}$}


\end{axis}
\end{tikzpicture}%


==> L2Ex2M180o6Lanczos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.9in, height=2in, scale only axis, xmode=log, xmin=0.001, xmax=0.2,
xminorticks=true, ymode=log, ymin=1e-13, ymax=10, yminorticks=true, axis
background/.style={fill=white}, yticklabels={},xticklabel style =
{xshift=1.5ex}, xlabel={time step}, title={Lanczos vs $\mathrm{M_6}$
2e5},legend style={legend cell align=left, align=left,
draw=black,font=\scriptsize}, legend pos=south east, grid=both]

\addplot [color=colorclassyblue,line width=0.5pt,mark=o,mark size=2,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	1.34109757692798\\
0.108695652173913	1.41488548930497\\
0.078125	0.563846891182799\\
0.0549450549450549	1.95607063975297\\
0.0390625	1.45378675074438\\
0.0274725274725275	0.115101310429537\\
0.01953125	0.00825274048361218\\
0.0137741046831956	0.00402191252506388\\
0.009765625	0.000498281388828176\\
0.00689655172413793	6.56672905857241e-05\\
0.0048828125	8.45717851375683e-06\\
0.00345065562456867	1.06877714397687e-06\\
0.00244140625	1.35047586049597e-07\\
0.00172592336900242	1.69188645818179e-08\\
0.001220703125	2.12187095513405e-09\\
}; \addlegendentry{$\mathrm{M_6}$}

\addplot [color=colorclassyblue, line width=0.5pt,densely dotted,mark=o,mark
size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	1.57545801473433\\
0.108695652173913	1.41666318007449\\
0.078125	1.44954372567517\\
0.0549450549450549	1.33453457167324\\
0.0390625	1.39104462798816\\
0.0274725274725275	1.42399933568029\\
0.01953125	1.41459136622967\\
0.0137741046831956	0.0058786020707105\\
0.009765625	0.000498281388599537\\
0.00689655172413793	6.56672905773003e-05\\
0.0048828125	8.45717846779051e-06\\
0.00345065562456867	1.06877713777991e-06\\
0.00244140625	1.35047570433786e-07\\
0.00172592336900242	1.69188229906192e-08\\
0.001220703125	2.12184945008057e-09\\
}; \addlegendentry{$\mathrm{M_6L_{50}}$}


\addplot [color=colorclassyblue, line width=0.5pt,densely dashed,mark=o,mark
size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	1.60134233835096\\
0.108695652173913	1.69197353864725\\
0.078125	1.40841833747876\\
0.0549450549450549	1.41424846266557\\
0.0390625	1.43832841203956\\
0.0274725274725275	1.64669100649598\\
0.01953125	1.27615248750971\\
0.0137741046831956	1.45638921988195\\
0.009765625	1.41254776029257\\
0.00689655172413793	1.41432726623016\\
0.0048828125	0.0413424891217345\\
0.00345065562456867	0.000412184204786658\\
0.00244140625	1.35047535866803e-07\\
0.00172592336900242	1.69188257154264e-08\\
0.001220703125	2.12184807816701e-09\\
}; \addlegendentry{$\mathrm{M_6L_{20}}$}


\addplot [color=colorclassyblue, line width=0.5pt,loosely dashdotted,mark=o,mark
size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	1.25657212760898\\
0.108695652173913	1.35539908630107\\
0.078125	1.44826555710291\\
0.0549450549450549	1.4333885737076\\
0.0390625	1.13122061418963\\
0.0274725274725275	1.38107527341409\\
0.01953125	1.58238290296059\\
0.0137741046831956	1.40216548662166\\
0.009765625	1.46476522479032\\
0.00689655172413793	1.33396928480414\\
0.0048828125	1.43947919525137\\
0.00345065562456867	1.41399079596284\\
0.00244140625	0.903197337478608\\
0.00172592336900242	0.0690095336638816\\
0.001220703125	0.000316174305714055\\
}; \addlegendentry{$\mathrm{M_6L_{10}}$}


\addplot [color=colorclassyorange, line width=0.5pt,mark=triangle*,mark
size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	1.90538135658045\\
0.108695652173913	0.454573663700766\\
0.078125	0.0485353597574888\\
0.0549450549450549	0.0355140989510568\\
0.0390625	0.00883765172794176\\
0.0274725274725275	0.00175609897021309\\
0.01953125	0.000307699048210622\\
0.0137741046831956	4.50857592492753e-05\\
0.009765625	6.30679604132303e-06\\
0.00689655172413793	8.23002975852821e-07\\
0.0048828125	1.06365708296721e-07\\
0.00345065562456867	1.34239023248805e-08\\
0.00244140625	1.69492737859523e-09\\
0.00172592336900242	2.12253324314226e-10\\
0.001220703125	2.6622875325243e-11\\
}; \addlegendentry{$\mathrm{S_6G_{11}}$}

\addplot [color=colorclassyorange, line width=0.5pt,densely
dotted,mark=triangle*,mark size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	1.41255335773635\\
0.108695652173913	1.41891108060622\\
0.078125	1.50368900705527\\
0.0549450549450549	1.4290440640426\\
0.0390625	1.39260131989143\\
0.0274725274725275	1.40199234731561\\
0.01953125	0.251674732856498\\
0.0137741046831956	0.000170208295020938\\
0.009765625	6.30679599737376e-06\\
0.00689655172413793	8.2300296361273e-07\\
0.0048828125	1.063656891407e-07\\
0.00345065562456867	1.34238932161897e-08\\
0.00244140625	1.69490759444637e-09\\
0.00172592336900242	2.12278993277293e-10\\
0.001220703125	2.66086380055013e-11\\
}; \addlegendentry{$\mathrm{S_6G_{11}L_{50}}$}

\addplot [color=colorclassyorange, line width=0.5pt,densely dashed,mark=triangle*,mark
size=2,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	1.58947882784952\\
0.108695652173913	1.39989676879941\\
0.078125	1.41873017147\\
0.0549450549450549	1.41810772637202\\
0.0390625	1.31180547517932\\
0.0274725274725275	1.57153786496422\\
0.01953125	1.37779133400864\\
0.0137741046831956	1.33019430246045\\
0.009765625	1.41321321351068\\
0.00689655172413793	1.41432545037535\\
0.0048828125	0.0417516632281952\\
0.00345065562456867	0.000158191461994412\\
0.00244140625	1.6954641321667e-09\\
0.00172592336900242	2.12282360403297e-10\\
0.001220703125	2.66041030127785e-11\\
}; \addlegendentry{$\mathrm{S_6G_{11}L_{20}}$}

\addplot [color=colorclassyorange, line width=0.5pt,loosely dashdotted,mark=triangle*,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.15625	1.69977484296516\\
0.108695652173913	0.729466648250884\\
0.078125	0.993872408551149\\
0.0549450549450549	1.81743740123386\\
0.0390625	1.42260632607183\\
0.0274725274725275	1.77869936536265\\
0.01953125	1.57995953798228\\
0.0137741046831956	1.36481503114633\\
0.009765625	1.56116988504966\\
0.00689655172413793	1.29766541901104\\
0.0048828125	1.38754223323398\\
0.00345065562456867	1.41182419306541\\
0.00244140625	0.912743550080561\\
0.00172592336900242	0.0612524322145888\\
0.001220703125	0.000314568606976482\\
}; \addlegendentry{$\mathrm{S_6G_{11}L_{10}}$}


\end{axis}
\end{tikzpicture}%


==> energyDW.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in, height=1.2in, at={(0in,0in)}, scale only axis, separate axis
lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0, xmax=5,
%tick align=outside,
xlabel={time},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-150, ymax=100, yticklabel style = {font=\scriptsize,xshift=0.25ex},
%axis background/.style={fill=mycolor3},
xmajorgrids, ymajorgrids, ylabel={energy}, ylabel shift=-12pt, xtick
={0,1,2,3,4,5}, xticklabel style = {font=\scriptsize,yshift=0.25ex}, legend
style={legend cell align=left, align=left, draw=black,font=\scriptsize},
legend pos=north west] \addplot [color=mycolor1, line width=0.75pt]
  table[row sep=crcr]{%
0.0005	-84.1577895960913\\
0.0255	-84.8977563606098\\
0.0505	-86.9113547783038\\
0.0755	-89.7594889608824\\
0.101	-92.7948887697485\\
0.126	-95.0290618726423\\
0.151	-95.7654683682538\\
0.176	-94.689310737622\\
0.2015	-92.1396106937759\\
0.2265	-89.3096320327139\\
0.2515	-87.4673461304555\\
0.2765	-87.4954843579392\\
0.302	-89.4347186592682\\
0.327	-92.2893132958326\\
0.352	-94.7665991368431\\
0.377	-95.7948095158177\\
0.4025	-94.9513797059253\\
0.4275	-92.6227471831721\\
0.4525	-89.6156917378289\\
0.4775	-86.8169702734952\\
0.503	-84.8999075908792\\
0.528	-84.3382324683709\\
0.553	-85.1594565919127\\
0.578	-87.15463329042\\
0.6035	-89.9188698704837\\
0.6285	-92.6667685018338\\
0.6535	-94.6908058548575\\
0.6785	-95.3493841590617\\
0.704	-94.3503266654028\\
0.729	-92.0885400082908\\
0.754	-89.5056907705411\\
0.779	-87.7875151940621\\
0.8045	-87.8044743193417\\
0.8295	-89.5841401003884\\
0.8545	-92.264361547623\\
0.8795	-94.5828592193876\\
0.905	-95.503458799819\\
0.93	-94.6301876123284\\
0.955	-92.3671889177651\\
0.98	-89.5136354073895\\
1.0055	-86.8823035170974\\
1.0305	-85.2330382537947\\
1.0555	-84.8365585901153\\
1.0805	-85.708426390946\\
1.106	-87.641534333557\\
1.131	-90.0846900565639\\
1.156	-92.4574449690596\\
1.181	-94.1260736341492\\
1.2065	-94.5997365602427\\
1.2315	-93.7182140400469\\
1.2565	-91.8466875703362\\
1.2815	-89.7653946116038\\
1.307	-88.4037603431887\\
1.332	-88.4913100644639\\
1.357	-90.0009161330493\\
1.382	-92.2401380451552\\
1.4075	-94.1797703016392\\
1.4325	-94.8462166344897\\
1.4575	-93.9848086227847\\
1.4825	-91.931096805261\\
1.508	-89.3578850015145\\
1.533	-87.1444726264747\\
1.558	-85.8013212234742\\
1.583	-85.5877841615917\\
1.6085	-86.498583877815\\
1.6335	-88.2168611218647\\
1.6585	-90.300067488032\\
1.6835	-92.2159190384361\\
1.709	-93.4783789474622\\
1.734	-93.70200964809\\
1.759	-92.899400005266\\
1.784	-91.4249166827972\\
1.8095	-89.9007471473559\\
1.8345	-89.0908970418685\\
1.8595	-89.3766488583473\\
1.8845	-90.6662217037249\\
1.91	-92.4062668136892\\
1.935	-93.7083551120919\\
1.96	-93.9799112849131\\
1.985	-93.0619289460511\\
2.0105	-91.238903722613\\
2.0355	-89.1904645410282\\
2.0605	-87.4848972411973\\
2.0855	-86.53796258966\\
2.111	-86.5329171349026\\
2.136	-87.4054497275712\\
2.161	-88.8780134308134\\
2.186	-90.5432255279798\\
2.2115	-91.9800937592285\\
2.2365	-92.7680487318\\
2.2615	-92.7688944695221\\
2.2865	-92.059971150485\\
2.312	-90.9528452459751\\
2.337	-90.0084563096238\\
2.362	-89.6900447681725\\
2.387	-90.2061971459396\\
2.4125	-91.3761799016883\\
2.4375	-92.6019100385078\\
2.4625	-93.2995817882076\\
2.4875	-93.1121957213002\\
2.513	-92.0491922619699\\
2.538	-90.5195452355718\\
2.563	-88.9847541312986\\
2.588	-87.8404195623633\\
2.6135	-87.3180269240669\\
2.6385	-87.5120634119643\\
2.6635	-88.3271669014349\\
2.6885	-89.5351982758798\\
2.714	-90.8132059321488\\
2.739	-91.7417781222585\\
2.764	-92.105338277228\\
2.789	-91.8796799924413\\
2.8145	-91.2444145963915\\
2.8395	-90.5590105724751\\
2.8645	-90.1569336333542\\
2.8895	-90.2725227271762\\
2.915	-90.9400373844173\\
2.94	-91.87585387779\\
2.965	-92.6464052298817\\
2.99	-92.8400744621452\\
3.0155	-92.284979656073\\
3.0405	-91.1868637030015\\
3.0655	-89.9276310744021\\
3.0905	-88.8757281041334\\
3.116	-88.2353611056314\\
3.141	-88.092706169018\\
3.166	-88.4122590437798\\
3.191	-89.1231803070387\\
3.2165	-90.0824586023878\\
3.2415	-90.9770897752489\\
3.2665	-91.5291819726081\\
3.2915	-91.5707263704471\\
3.317	-91.1571687797548\\
3.342	-90.5899001817361\\
3.367	-90.2151650803816\\
3.392	-90.2774698119865\\
3.4175	-90.8152977026299\\
3.4425	-91.5974462816102\\
3.4675	-92.2847575799186\\
3.4925	-92.5481245198174\\
3.518	-92.2169694473455\\
3.543	-91.4003684678399\\
3.568	-90.3929008499354\\
3.593	-89.5245350418155\\
3.6185	-88.9860985078435\\
3.6435	-88.8109157587705\\
3.6685	-88.9004845485173\\
3.6935	-89.1979426532602\\
3.719	-89.7076791917822\\
3.744	-90.3561939815021\\
3.769	-90.9698326617182\\
3.794	-91.2949202943952\\
3.8195	-91.1728112651778\\
3.8445	-90.7034342023595\\
3.8695	-90.2055227651619\\
3.8945	-90.0372666244835\\
3.92	-90.3988040465521\\
3.945	-91.1745859662872\\
3.97	-92.0211519913187\\
3.995	-92.5207226898729\\
4.0205	-92.3859933718504\\
4.0455	-91.637594164715\\
4.0705	-90.5881840894074\\
4.0955	-89.6712530651262\\
4.121	-89.1985125784652\\
4.146	-89.2194495558708\\
4.171	-89.4985994780481\\
4.196	-89.7711486049697\\
4.2215	-89.9379010964178\\
4.2465	-90.0907959483974\\
4.2715	-90.3647176481118\\
4.2965	-90.7291403210516\\
4.322	-90.9755150331789\\
4.347	-90.8915750529333\\
4.372	-90.5152522089547\\
4.397	-90.1334400500193\\
4.4225	-90.1007642384722\\
4.4475	-90.578815899489\\
4.4725	-91.4009842402986\\
4.4975	-92.1659392656897\\
4.523	-92.4493043041344\\
4.548	-92.0298877364086\\
4.573	-91.0584008732448\\
4.598	-89.9610920889928\\
4.6235	-89.2188097708088\\
4.6485	-89.1366500039538\\
4.6735	-89.5905798630731\\
4.6985	-90.1900934121269\\
4.724	-90.5416392375724\\
4.749	-90.501089474606\\
4.774	-90.2710524184591\\
4.799	-90.1581795645843\\
4.8245	-90.3106581256359\\
4.8495	-90.5838810095141\\
4.8745	-90.7150382523529\\
4.8995	-90.5896124308825\\
4.925	-90.3739520751253\\
4.95	-90.3978293248052\\
4.975	-90.8288451972025\\
5	-91.5172725921277\\
};
%\addlegendentry{Potential}

\addplot [color=mycolor2, line width=0.75pt, mark=*, mark size=0.75,mark
options={solid},mark repeat=10]
  table[row sep=crcr]{%
0.0005	2.50028959744222\\
0.0255	3.24025987638402\\
0.0505	5.25386850493073\\
0.0755	8.10201882380099\\
0.101	11.1374381563379\\
0.126	13.3716270204246\\
0.151	14.1080372248019\\
0.176	13.0318646623131\\
0.2015	10.4821317597135\\
0.2265	7.65211582589414\\
0.2515	5.80980515517037\\
0.2765	5.8379436535084\\
0.302	7.77720378056996\\
0.327	10.6318358732135\\
0.352	13.1091538468469\\
0.377	14.1373790003872\\
0.4025	13.293944580748\\
0.4275	10.9652950748327\\
0.4525	7.95821966441614\\
0.4775	5.15948213966628\\
0.503	3.24241021905405\\
0.528	2.6807333960738\\
0.553	3.50196246473752\\
0.578	5.49714991100837\\
0.6035	8.26140198291789\\
0.6285	11.0093172621436\\
0.6535	13.0333674858392\\
0.6785	13.691948166601\\
0.704	12.6928768832191\\
0.729	10.4310616023688\\
0.754	7.84817834758606\\
0.779	6.12997880201527\\
0.8045	6.14693707830525\\
0.8295	7.9266264752335\\
0.8545	10.6068838990628\\
0.8795	12.9254126348709\\
0.905	13.846026212235\\
0.93	12.9727498366556\\
0.955	10.7097342647176\\
0.98	7.85616154927825\\
1.0055	5.22481464821834\\
1.0305	3.57554194940684\\
1.0555	3.179062089456\\
1.0805	4.05093588006114\\
1.106	5.98405486040625\\
1.131	8.42722429757603\\
1.156	10.799992762142\\
1.181	12.46863046177\\
1.2065	12.9422929459108\\
1.2315	12.0607574000474\\
1.2565	10.1892069124851\\
1.2815	8.10788650914333\\
1.307	6.74623288550007\\
1.332	6.83378220929919\\
1.357	8.34340775543933\\
1.382	10.5826600265864\\
1.4075	12.5223196035667\\
1.4325	13.1887779781165\\
1.4575	12.3273654240935\\
1.4825	10.2736385483395\\
1.508	7.70040947071708\\
1.533	5.48698459235109\\
1.558	4.14382750599516\\
1.583	3.93029145742313\\
1.6085	4.84109786270585\\
1.6335	6.55938542390326\\
1.6585	8.64260350251492\\
1.6835	10.5584652618216\\
1.709	11.82093047418\\
1.734	12.0445579914117\\
1.759	11.2419354240428\\
1.784	9.7674319430461\\
1.8095	8.24324144830521\\
1.8345	7.43337918167419\\
1.8595	7.7191333026517\\
1.8845	9.00872269147558\\
1.91	10.7487917959191\\
1.935	12.0508997736897\\
1.96	12.3224639093945\\
1.985	11.4044769236596\\
2.0105	9.58143933301456\\
2.0355	7.53298740409995\\
2.0605	5.82741123806852\\
2.0855	4.8804730888497\\
2.111	4.87542946025428\\
2.136	5.74796836445263\\
2.161	7.22054128582062\\
2.186	8.88576286166798\\
2.2115	10.3226378335746\\
2.2365	11.1105940613924\\
2.2615	11.1114344331952\\
2.2865	10.4024992006397\\
2.312	9.29535690874385\\
2.337	8.35095329762562\\
2.362	8.03253520131441\\
2.387	8.54869299378154\\
2.4125	9.71869141201411\\
2.4375	10.9444394500356\\
2.4625	11.6421234457827\\
2.4875	11.4547397426534\\
2.513	10.3917300890114\\
2.538	8.86207374868441\\
2.563	7.3272748531438\\
2.588	6.18293595398711\\
2.6135	5.66054234504405\\
2.6385	5.85458098197565\\
2.6635	6.66968976280787\\
2.6885	7.87772880871993\\
2.714	9.1557441037317\\
2.739	10.0843200676783\\
2.764	10.4478779715915\\
2.789	10.222211653023\\
2.8145	9.58693468475753\\
2.8395	8.90151943229891\\
2.8645	8.49943475230876\\
2.8895	8.61502257237285\\
2.915	9.28254408943477\\
2.94	10.2183732188202\\
2.965	10.9889372757432\\
2.99	11.182613086878\\
3.0155	10.6275163477648\\
3.0405	9.52939316006407\\
3.0655	8.2701535107353\\
3.0905	7.21824716562107\\
3.116	6.57788013248787\\
3.141	6.43522646546003\\
3.166	6.75478123129343\\
3.191	7.46570608627425\\
3.2165	8.42499029557128\\
3.2415	9.31962734380746\\
3.2665	9.8717216535093\\
3.2915	9.91326179001911\\
3.317	9.49969414586556\\
3.342	8.93241411763411\\
3.367	8.55767081374606\\
3.392	8.61997368753495\\
3.4175	9.157806551838\\
3.4425	9.93996439703482\\
3.4675	10.6272853048148\\
3.4925	10.890658079364\\
3.518	10.5595027121151\\
3.543	9.74289641775345\\
3.568	8.7354225312502\\
3.593	7.86705367251885\\
3.6185	7.32861858368398\\
3.6435	7.15343925591436\\
3.6685	7.2430101401042\\
3.6935	7.54046839374279\\
3.719	8.05020565946622\\
3.744	8.69872400556208\\
3.769	9.31236767763315\\
3.794	9.63745729843607\\
3.8195	9.51534357604355\\
3.8445	9.04595615559598\\
3.8695	8.5480335650056\\
3.8945	8.37977115151512\\
3.92	8.74131037112047\\
3.945	9.5171010367744\\
3.97	10.3636783128653\\
3.995	10.8632572226965\\
4.0205	10.7285290182947\\
4.0455	9.98012359285886\\
4.0705	8.93070415904585\\
4.0955	8.01376676838486\\
4.121	7.54102715195144\\
4.146	7.56197121583708\\
4.171	7.84112895140185\\
4.196	8.11368114220883\\
4.2215	8.2804309062732\\
4.2465	8.43332167768791\\
4.2715	8.70724307657695\\
4.2965	9.07166982950953\\
4.322	9.31804816161725\\
4.347	9.2341055993329\\
4.372	8.85777358389857\\
4.397	8.47595090485091\\
4.4225	8.44326992366171\\
4.4475	8.92132529574955\\
4.4725	9.74350405200259\\
4.4975	10.508470530386\\
4.523	10.7918419769408\\
4.548	10.3724230806295\\
4.573	9.40092664541811\\
4.598	8.30360668597639\\
4.6235	7.56131862813274\\
4.6485	7.47916279882474\\
4.6735	7.93310376468071\\
4.6985	8.53262822804283\\
4.724	8.88417763808013\\
4.749	8.84362260696887\\
4.774	8.61357689953157\\
4.799	8.50069933437521\\
4.8245	8.65318029992306\\
4.8495	8.92640873370674\\
4.8745	9.05756762126619\\
4.8995	8.93213611940418\\
4.925	8.71646630049981\\
4.95	8.74033840593365\\
4.975	9.17135792691944\\
5	9.85979574437798\\
};
%\addlegendentry{Kinetic}

\addplot [color=black!20!lime, line width=0.75pt, densely dashed]
  table[row sep=crcr]{%
0.0005	-81.6574999986491\\
0.0255	-81.6574964842258\\
0.0505	-81.6574862733731\\
0.0755	-81.6574701370814\\
0.101	-81.6574506134106\\
0.126	-81.6574348522177\\
0.151	-81.6574311434519\\
0.176	-81.6574460753089\\
0.2015	-81.6574789340623\\
0.2265	-81.6575162068198\\
0.2515	-81.6575409752851\\
0.2765	-81.6575407044308\\
0.302	-81.6575148786982\\
0.327	-81.6574774226192\\
0.352	-81.6574452899962\\
0.377	-81.6574305154304\\
0.4025	-81.6574351251773\\
0.4275	-81.6574521083394\\
0.4525	-81.6574720734127\\
0.4775	-81.6574881338289\\
0.503	-81.6574973718252\\
0.528	-81.6574990722971\\
0.553	-81.6574941271752\\
0.578	-81.6574833794116\\
0.6035	-81.6574678875659\\
0.6285	-81.6574512396901\\
0.6535	-81.6574383690183\\
0.6785	-81.6574359924607\\
0.704	-81.6574497821837\\
0.729	-81.657478405922\\
0.754	-81.6575124229551\\
0.779	-81.6575363920468\\
0.8045	-81.6575372410364\\
0.8295	-81.6575136251548\\
0.8545	-81.6574776485603\\
0.8795	-81.6574465845167\\
0.905	-81.657432587584\\
0.93	-81.6574377756728\\
0.955	-81.6574546530476\\
0.98	-81.6574738581113\\
1.0055	-81.657488868879\\
1.0305	-81.6574963043878\\
1.0555	-81.6574965006593\\
1.0805	-81.6574905108849\\
1.106	-81.6574794731508\\
1.131	-81.6574657589879\\
1.156	-81.6574522069176\\
1.181	-81.6574431723792\\
1.2065	-81.6574436143319\\
1.2315	-81.6574566399996\\
1.2565	-81.6574806578512\\
1.2815	-81.6575081024605\\
1.307	-81.6575274576887\\
1.332	-81.6575278551647\\
1.357	-81.65750837761\\
1.382	-81.6574780185688\\
1.4075	-81.6574506980726\\
1.4325	-81.6574386563732\\
1.4575	-81.6574431986912\\
1.4825	-81.6574582569215\\
1.508	-81.6574755307974\\
1.533	-81.6574880341236\\
1.558	-81.6574937174791\\
1.583	-81.6574927041685\\
1.6085	-81.6574860151092\\
1.6335	-81.6574756979614\\
1.6585	-81.6574639855171\\
1.6835	-81.6574537766145\\
1.709	-81.6574484732822\\
1.734	-81.6574516566783\\
1.759	-81.6574645812233\\
1.784	-81.6574847397511\\
1.8095	-81.6575056990507\\
1.8345	-81.6575178601944\\
1.8595	-81.6575155556956\\
1.8845	-81.6574990122493\\
1.91	-81.6574750177702\\
1.935	-81.6574553384021\\
1.96	-81.6574473755186\\
1.985	-81.6574520223915\\
2.0105	-81.6574643895984\\
2.0355	-81.6574771369283\\
2.0605	-81.6574860031288\\
2.0855	-81.6574895008103\\
2.111	-81.6574876746483\\
2.136	-81.6574813631186\\
2.161	-81.6574721449928\\
2.186	-81.6574626663118\\
2.2115	-81.6574559256539\\
2.2365	-81.6574546704076\\
2.2615	-81.6574600363269\\
2.2865	-81.6574719498453\\
2.312	-81.6574883372313\\
2.337	-81.6575030119982\\
2.362	-81.6575095668581\\
2.387	-81.6575041521581\\
2.4125	-81.6574884896742\\
2.4375	-81.6574705884722\\
2.4625	-81.6574583424249\\
2.4875	-81.6574559786469\\
2.513	-81.6574621729586\\
2.538	-81.6574714868874\\
2.563	-81.6574792781548\\
2.588	-81.6574836083762\\
2.6135	-81.6574845790228\\
2.6385	-81.6574824299886\\
2.6635	-81.657477138627\\
2.6885	-81.6574694671599\\
2.714	-81.6574618284171\\
2.739	-81.6574580545802\\
2.764	-81.6574603056365\\
2.789	-81.6574683394183\\
2.8145	-81.657479911634\\
2.8395	-81.6574911401762\\
2.8645	-81.6574988810454\\
2.8895	-81.6575001548033\\
2.915	-81.6574932949826\\
2.94	-81.6574806589698\\
2.965	-81.6574679541384\\
2.99	-81.6574613752672\\
3.0155	-81.6574633083082\\
3.0405	-81.6574705429374\\
3.0655	-81.6574775636668\\
3.0905	-81.6574809385123\\
3.116	-81.6574809731435\\
3.141	-81.657479703558\\
3.166	-81.6574778124863\\
3.191	-81.6574742207644\\
3.2165	-81.6574683068165\\
3.2415	-81.6574624314414\\
3.2665	-81.6574603190988\\
3.2915	-81.657464580428\\
3.317	-81.6574746338892\\
3.342	-81.657486064102\\
3.367	-81.6574942666356\\
3.392	-81.6574961244515\\
3.4175	-81.6574911507919\\
3.4425	-81.6574818845754\\
3.4675	-81.6574722751039\\
3.4925	-81.6574664404533\\
3.518	-81.6574667352304\\
3.543	-81.6574720500865\\
3.568	-81.6574783186852\\
3.593	-81.6574813692967\\
3.6185	-81.6574799241595\\
3.6435	-81.6574765028561\\
3.6685	-81.6574744084131\\
3.6935	-81.6574742595174\\
3.719	-81.657473532316\\
3.744	-81.65746997594\\
3.769	-81.657464984085\\
3.794	-81.6574629959591\\
3.8195	-81.6574676891342\\
3.8445	-81.6574780467635\\
3.8695	-81.6574892001563\\
3.8945	-81.6574954729683\\
3.92	-81.6574936754316\\
3.945	-81.6574849295128\\
3.97	-81.6574736784534\\
3.995	-81.6574654671764\\
4.0205	-81.6574643535557\\
4.0455	-81.6574705718562\\
4.0705	-81.6574799303615\\
4.0955	-81.6574862967413\\
4.121	-81.6574854265137\\
4.146	-81.6574783400337\\
4.171	-81.6574705266462\\
4.196	-81.6574674627609\\
4.2215	-81.6574701901446\\
4.2465	-81.6574742707095\\
4.2715	-81.6574745715348\\
4.2965	-81.657470491542\\
4.322	-81.6574668715617\\
4.347	-81.6574694536004\\
4.372	-81.6574786250561\\
4.397	-81.6574891451684\\
4.4225	-81.6574943148104\\
4.4475	-81.6574906037394\\
4.4725	-81.657480188296\\
4.4975	-81.6574687353037\\
4.523	-81.6574623271936\\
4.548	-81.6574646557791\\
4.573	-81.6574742278266\\
4.598	-81.6574854030164\\
4.6235	-81.657491142676\\
4.6485	-81.657487205129\\
4.6735	-81.6574760983924\\
4.6985	-81.6574651840841\\
4.724	-81.6574615994922\\
4.749	-81.6574668676371\\
4.774	-81.6574755189276\\
4.799	-81.6574802302091\\
4.8245	-81.6574778257128\\
4.8495	-81.6574722758074\\
4.8745	-81.6574706310867\\
4.8995	-81.6574763114783\\
4.925	-81.6574857746255\\
4.95	-81.6574909188715\\
4.975	-81.6574872702831\\
5	-81.6574768477498\\
};
%\addlegendentry{Total}
\end{axis}
\end{tikzpicture}%


==> energyE100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\begin{axis}[%
width=1.3in, height=0.55in, at={(0in,0.65in)}, scale only axis, xmin=0,
xmax=5, ymin=1, ymax=7, xticklabels = {}, xtick ={0,1,2,3,4,5}, xmajorgrids,
ymajorgrids, yticklabel style = {font=\scriptsize,xshift=0.25ex}, axis
background/.style={fill=white}] \addplot [color=mycolor2, mark=*,mark
size=0.5,mark options={solid},mark repeat=5]
  table[row sep=crcr]{%
0.0005	2.50026789980571\\
0.0035	2.50635110066571\\
0.0065	2.50267120506681\\
0.0095	2.50255352517174\\
0.0125	2.61028951484824\\
0.0155	2.97613085273849\\
0.0185	3.60787476217837\\
0.0215	4.27649798893544\\
0.0245	4.7052741502272\\
0.0275	4.79174934100414\\
0.0305	4.60777056150863\\
0.0335	4.27763086764524\\
0.0365	3.89883096528523\\
0.0395	3.52856680645231\\
0.0425	3.19608982879415\\
0.0455	2.91556468800047\\
0.0485	2.69369744288225\\
0.0515	2.53331744194908\\
0.0545	2.43454701688674\\
0.0575	2.39418520294694\\
0.0605	2.40294351850348\\
0.0635	2.44001995852467\\
0.0665	2.46798295966732\\
0.0695	2.44236690298348\\
0.0725	2.35909027664537\\
0.0755	2.31864373395533\\
0.0785	2.48754531663035\\
0.0815	2.90634134846894\\
0.0845	3.38692802301069\\
0.0875	3.68697923334987\\
0.0905	3.71608272785135\\
0.0935	3.53579060437414\\
0.0965	3.25143325296589\\
0.0995	2.94416533411262\\
0.1025	2.66062943209659\\
0.1055	2.42407927421923\\
0.1085	2.2453042537026\\
0.1115	2.12887436387374\\
0.1145	2.07585386992176\\
0.1175	2.08428004760222\\
0.1205	2.14766270432839\\
0.1235	2.25075509036381\\
0.1265	2.36189410301839\\
0.1295	2.42582647806541\\
0.1325	2.37496366495347\\
0.1355	2.18684689514666\\
0.1385	1.96390936852267\\
0.1415	1.90169749935808\\
0.1445	2.08768297546804\\
0.1475	2.38225739686689\\
0.1505	2.57520338677718\\
0.1535	2.58013520648724\\
0.1565	2.44069959580621\\
0.1595	2.23871160084482\\
0.1625	2.03697220855281\\
0.1655	1.87088527273034\\
0.1685	1.7575531720636\\
0.1715	1.70442020695274\\
0.1745	1.71400673789238\\
0.1775	1.78570899519568\\
0.1805	1.91556741971783\\
0.1835	2.09387636979116\\
0.1865	2.29952423580824\\
0.1895	2.4902743540853\\
0.1925	2.59405730828607\\
0.1955	2.52287017615669\\
0.1985	2.24099379135525\\
0.2015	1.85880984316597\\
0.2045	1.60347917234555\\
0.2075	1.60524596577633\\
0.2105	1.76376753198637\\
0.2135	1.89188515016579\\
0.2165	1.90264695463086\\
0.2195	1.82202712184129\\
0.2225	1.71095007455065\\
0.2255	1.61659037712953\\
0.2285	1.5650532712776\\
0.2315	1.56847493002032\\
0.2345	1.63166153762736\\
0.2375	1.75554435186496\\
0.2405	1.93821777226735\\
0.2435	2.17411438623305\\
0.2465	2.45087003960096\\
0.2495	2.74249303828715\\
0.2525	2.99807904551134\\
0.2555	3.13234959942629\\
0.2585	3.04283623620132\\
0.2615	2.6878337599329\\
0.2645	2.18987646678967\\
0.2675	1.80312249230115\\
0.2705	1.68667937253668\\
0.2735	1.76346020545538\\
0.2765	1.85952035931425\\
0.2795	1.88630018422132\\
0.2825	1.85680094600757\\
0.2855	1.81700494668532\\
0.2885	1.80308417322084\\
0.2915	1.8347102202403\\
0.2945	1.92064816191863\\
0.2975	2.06394410564223\\
0.3005	2.26447386091925\\
0.3035	2.5194468956942\\
0.3065	2.82216277688976\\
0.3095	3.15834944708093\\
0.3125	3.49853472242803\\
0.3155	3.78583979582541\\
0.3185	3.92662576310814\\
0.3215	3.81130803351175\\
0.3245	3.40002152584536\\
0.3275	2.83003416475035\\
0.3305	2.37400210343157\\
0.3335	2.20193532158631\\
0.3365	2.24224739904897\\
0.3395	2.32532109439491\\
0.3425	2.36206998027964\\
0.3455	2.35898900173718\\
0.3485	2.35401884888728\\
0.3515	2.37731820527202\\
0.3545	2.4450789119717\\
0.3575	2.56428079308483\\
0.3605	2.73705548301504\\
0.3635	2.96273297883459\\
0.3665	3.23806200951505\\
0.3695	3.55575628824954\\
0.3725	3.9005870960668\\
0.3755	4.24144334635345\\
0.3785	4.51900636628139\\
0.3815	4.63745514095285\\
0.3845	4.48895541977671\\
0.3875	4.04398602269899\\
0.3905	3.45564905996929\\
0.3935	3.00291325570388\\
0.3965	2.84487140174192\\
0.3995	2.89594211314388\\
0.4025	2.9826355720139\\
0.4055	3.01814286544701\\
0.4085	3.01037285479559\\
0.4115	2.99693668502332\\
0.4145	3.00733131602053\\
0.4175	3.05738247934452\\
0.4205	3.1539646085918\\
0.4235	3.29922537199137\\
0.4265	3.49255995199018\\
0.4295	3.73082084830768\\
0.4325	4.00689926032041\\
0.4355	4.30592265100203\\
0.4385	4.59760803315855\\
0.4415	4.82476376578352\\
0.4445	4.89701035961562\\
0.4475	4.71849001148069\\
0.4505	4.27855328191887\\
0.4535	3.74469794598096\\
0.4565	3.38551642751654\\
0.4595	3.32364130541941\\
0.4625	3.43929474033078\\
0.4655	3.54877370099084\\
0.4685	3.57277753468691\\
0.4715	3.53020681000869\\
0.4745	3.46683009624685\\
0.4775	3.41712094076991\\
0.4805	3.39976833536176\\
0.4835	3.42330242056221\\
0.4865	3.49090200535798\\
0.4895	3.60273335795453\\
0.4925	3.75642665774149\\
0.4955	3.9459486044052\\
0.4985	4.15827495934234\\
0.5015	4.36665706629572\\
0.5045	4.52084910086365\\
0.5075	4.54354702011845\\
0.5105	4.36025640028716\\
0.5135	3.9853564396457\\
0.5165	3.59576558766356\\
0.5195	3.43057901482985\\
0.5225	3.55152704402258\\
0.5255	3.78859915260963\\
0.5285	3.94574554307479\\
0.5315	3.95841861810713\\
0.5345	3.86600280973871\\
0.5375	3.72993120914776\\
0.5405	3.59431819921987\\
0.5435	3.4832661465515\\
0.5465	3.40830302930585\\
0.5495	3.37439105558609\\
0.5525	3.38298333863549\\
0.5555	3.43298528955871\\
0.5585	3.52011703121429\\
0.5615	3.63433844600585\\
0.5645	3.75446273310706\\
0.5675	3.84064767011285\\
0.5705	3.83371065993843\\
0.5735	3.68571305491674\\
0.5765	3.43722621143493\\
0.5795	3.26681785696936\\
0.5825	3.36815871104315\\
0.5855	3.72705713074146\\
0.5885	4.11773125721991\\
0.5915	4.33546048518456\\
0.5945	4.33764708732251\\
0.5975	4.19044098936452\\
0.6005	3.97495174950333\\
0.6035	3.74708543212485\\
0.6065	3.53742257307615\\
0.6095	3.36102811647687\\
0.6125	3.22496170286617\\
0.6155	3.13219586460689\\
0.6185	3.08313514590058\\
0.6215	3.07551727671268\\
0.6245	3.10263213790616\\
0.6275	3.14928964503131\\
0.6305	3.18642734905392\\
0.6335	3.17273262962133\\
0.6365	3.08470720014254\\
0.6395	2.98376420778691\\
0.6425	3.04229087335521\\
0.6455	3.40328178024487\\
0.6485	3.9796568749987\\
0.6515	4.49977297532964\\
0.6545	4.75952850599194\\
0.6575	4.74229708370627\\
0.6605	4.54072375162254\\
0.6635	4.25377707440058\\
0.6665	3.94745917491519\\
0.6695	3.65769821722594\\
0.6725	3.40243048428134\\
0.6755	3.19041258089706\\
0.6785	3.02583712877844\\
0.6815	2.91027300216854\\
0.6845	2.84293689129234\\
0.6875	2.81940888234776\\
0.6905	2.82838314936583\\
0.6935	2.84741900339325\\
0.6965	2.84571388979008\\
0.6995	2.81350420147957\\
0.7025	2.82213372240962\\
0.7055	3.03425808599584\\
0.7085	3.55374250053343\\
0.7115	4.24569593326941\\
0.7145	4.8175110313919\\
0.7175	5.07718329228535\\
0.7205	5.0314096109637\\
0.7235	4.79037875365943\\
0.7265	4.46234283789758\\
0.7295	4.11752472318214\\
0.7325	3.79373901271889\\
0.7355	3.50983129191056\\
0.7385	3.27505594079589\\
0.7415	3.09391850579266\\
0.7445	2.96820063903448\\
0.7475	2.89723288686957\\
0.7505	2.87651072383615\\
0.7535	2.89418814368239\\
0.7565	2.92645245427593\\
0.7595	2.9402485195189\\
0.7625	2.92358171247975\\
0.7655	2.94595566041039\\
0.7685	3.16472360708091\\
0.7715	3.67198380808997\\
0.7745	4.32540122177475\\
0.7775	4.84260129059373\\
0.7805	5.05184926012485\\
0.7835	4.97310496693479\\
0.7865	4.71855319351229\\
0.7895	4.392968954891\\
0.7925	4.06269859576234\\
0.7955	3.76288749639597\\
0.7985	3.51077972215294\\
0.8015	3.31461862188162\\
0.8045	3.17809495538523\\
0.8075	3.10203466239443\\
0.8105	3.08423019207526\\
0.8135	3.11727459380934\\
0.8165	3.18368283905779\\
0.8195	3.24945711312025\\
0.8225	3.26616267252088\\
0.8255	3.20509479257723\\
0.8285	3.12692211514785\\
0.8315	3.19536094747191\\
0.8345	3.52340411535728\\
0.8375	4.00050749316799\\
0.8405	4.37890158187594\\
0.8435	4.50801389497451\\
0.8465	4.40712433314115\\
0.8495	4.17429319620108\\
0.8525	3.8989593546137\\
0.8555	3.63654081924301\\
0.8585	3.41570647105499\\
0.8615	3.25005043489732\\
0.8645	3.14558949196373\\
0.8675	3.10430034506933\\
0.8705	3.12513669880154\\
0.8735	3.20308682334978\\
0.8765	3.32574434283951\\
0.8795	3.466346380193\\
0.8825	3.57482306827463\\
0.8855	3.57954439834057\\
0.8885	3.42845441726039\\
0.8915	3.17416687658384\\
0.8945	3.00013825830849\\
0.8975	3.06343887760662\\
0.9005	3.30651378852724\\
0.9035	3.5240584188103\\
0.9065	3.58065935596773\\
0.9095	3.48333137338381\\
0.9125	3.30612933068686\\
0.9155	3.11709133572036\\
0.9185	2.9575742416075\\
0.9215	2.84826154446879\\
0.9245	2.79835906304914\\
0.9275	2.81125594651336\\
0.9305	2.88694465334966\\
0.9335	3.0222548817821\\
0.9365	3.20904978906659\\
0.9395	3.42944957779015\\
0.9425	3.64676689424982\\
0.9455	3.79432712028891\\
0.9485	3.77790549455678\\
0.9515	3.5255733986271\\
0.9545	3.08903195337573\\
0.9575	2.67950507689926\\
0.9605	2.50155767386319\\
0.9635	2.54638058160161\\
0.9665	2.64184573459868\\
0.9695	2.65917558446539\\
0.9725	2.58910352969312\\
0.9755	2.48166234943966\\
0.9785	2.38510757677261\\
0.9815	2.32835826204353\\
0.9845	2.32525849083226\\
0.9875	2.38136426864688\\
0.9905	2.49794683076072\\
0.9935	2.67344521587111\\
0.9965	2.90304677108476\\
0.9995	3.1761921749493\\
1.0025	3.47076521078238\\
1.0055	3.74254072700404\\
1.0085	3.91282549925966\\
1.0115	3.8727397775458\\
1.0145	3.54137089425549\\
1.0175	2.97861554067052\\
1.0205	2.42217677296725\\
1.0235	2.1078824521198\\
1.0265	2.05149903018626\\
1.0295	2.09521064515128\\
1.0325	2.11085684206437\\
1.0355	2.077463894958\\
1.0385	2.02949180926665\\
1.0415	2.00283971087351\\
1.0445	2.01893092512358\\
1.0475	2.08767006181223\\
1.0505	2.21263901807377\\
1.0535	2.39405754431945\\
1.0565	2.62965373694187\\
1.0595	2.91387265350876\\
1.0625	3.23501402384347\\
1.0655	3.56892144518711\\
1.0685	3.86786138148068\\
1.0715	4.04826153198796\\
1.0745	3.99759156860361\\
1.0775	3.63858600809084\\
1.0805	3.04582454165695\\
1.0835	2.47379774327934\\
1.0865	2.16262879430516\\
1.0895	2.12179991057213\\
1.0925	2.18933996096179\\
1.0955	2.23661539062785\\
1.0985	2.24074045330143\\
1.1015	2.23242900645036\\
1.1045	2.24424446445028\\
1.1075	2.29561999523693\\
1.1105	2.39552322904985\\
1.1135	2.54715854817968\\
1.1165	2.75061126833479\\
1.1195	3.00356326602686\\
1.1225	3.30042861013656\\
1.1255	3.62945414619425\\
1.1285	3.96642684149405\\
1.1315	4.2638188997557\\
1.1345	4.43963760966279\\
1.1375	4.38710374985771\\
1.1405	4.04207874646244\\
1.1435	3.49595373767054\\
1.1465	3.00723031927835\\
1.1495	2.79488493010205\\
1.1525	2.83762725753549\\
1.1555	2.95809214959441\\
1.1585	3.03010674758745\\
1.1615	3.03887596606099\\
1.1645	3.02143961413012\\
1.1675	3.01411500975917\\
1.1705	3.03846678724479\\
1.1735	3.10470300378715\\
1.1765	3.21678892933706\\
1.1795	3.37533411574621\\
1.1825	3.57847403355469\\
1.1855	3.82116059474996\\
1.1885	4.09248534258789\\
1.1915	4.36981495346913\\
1.1945	4.60884561635651\\
1.1975	4.73428535379202\\
1.2005	4.65227610598497\\
1.2035	4.31846162757943\\
1.2065	3.84135529226843\\
1.2095	3.4725270348796\\
1.2125	3.39100289060685\\
1.2155	3.52883456014416\\
1.2185	3.68778712953786\\
1.2215	3.74789451265448\\
1.2245	3.70993141799262\\
1.2275	3.62410369985175\\
1.2305	3.53510506052749\\
1.2335	3.46928046104933\\
1.2365	3.43949319257071\\
1.2395	3.4512469737113\\
1.2425	3.50617733792427\\
1.2455	3.60331509880991\\
1.2485	3.73870631195668\\
1.2515	3.90318710608166\\
1.2545	4.07732989577446\\
1.2575	4.22300458931701\\
1.2605	4.2765171361366\\
1.2635	4.1635509196324\\
1.2665	3.86518446826484\\
1.2695	3.5062200137807\\
1.2725	3.32010109854088\\
1.2755	3.42864492889179\\
1.2785	3.70402065574219\\
1.2815	3.92357178132822\\
1.2845	3.97745377949259\\
1.2875	3.88838413087931\\
1.2905	3.72517814981165\\
1.2935	3.54443200050537\\
1.2965	3.37922932223567\\
1.2995	3.24610946483657\\
1.3025	3.15266815030837\\
1.3055	3.10192917700007\\
1.3085	3.09415458254019\\
1.3115	3.12693172186194\\
1.3145	3.1935828948178\\
1.3175	3.27921485023642\\
1.3205	3.35418864651917\\
1.3235	3.36996443262408\\
1.3265	3.27584733109537\\
1.3295	3.08017785828659\\
1.3325	2.91943315833569\\
1.3355	2.9969117584612\\
1.3385	3.36411079166422\\
1.3415	3.82731300863946\\
1.3445	4.14175442625656\\
1.3475	4.21360342715021\\
1.3505	4.09278960350677\\
1.3535	3.87005255017903\\
1.3565	3.61560027009663\\
1.3595	3.37005069887929\\
1.3625	3.15399136045115\\
1.3655	2.97730842839822\\
1.3685	2.84454597729713\\
1.3715	2.75730492782556\\
1.3745	2.7148100528564\\
1.3775	2.71294137075574\\
1.3805	2.74131323487156\\
1.3835	2.77841705835012\\
1.3865	2.78959719660441\\
1.3895	2.7445985796303\\
1.3925	2.67304930337358\\
1.3955	2.71538897956741\\
1.3985	3.04016449678383\\
1.4015	3.6329230105314\\
1.4045	4.24656577477248\\
1.4075	4.62641446471254\\
1.4105	4.70005275290533\\
1.4135	4.54390605965436\\
1.4165	4.26757644324517\\
1.4195	3.95204096456587\\
1.4225	3.64356097820537\\
1.4255	3.36567678803823\\
1.4285	3.12993532443509\\
1.4315	2.94197411716292\\
1.4345	2.80431596049257\\
1.4375	2.71722098772269\\
1.4405	2.67803640870716\\
1.4435	2.6787414539853\\
1.4465	2.7017872402479\\
1.4495	2.71894980778714\\
1.4525	2.70921560750111\\
1.4555	2.7112189634189\\
1.4585	2.86351994901587\\
1.4615	3.30958446775131\\
1.4645	3.99517485193652\\
1.4675	4.64952604814186\\
1.4705	5.02487065965143\\
1.4735	5.06987532287334\\
1.4765	4.87767025839535\\
1.4795	4.56609696796634\\
1.4825	4.21921952121676\\
1.4855	3.88430940106322\\
1.4885	3.5852373052323\\
1.4915	3.33366446341224\\
1.4945	3.13525204919426\\
1.4975	2.992467568052\\
1.5005	2.90537738304057\\
1.5035	2.87082396382382\\
1.5065	2.87959390664173\\
1.5095	2.91164961106373\\
1.5125	2.93455803543579\\
1.5155	2.92226204321471\\
1.5185	2.9098241410227\\
1.5215	3.03360909009846\\
1.5245	3.43258106699925\\
1.5275	4.04937539975705\\
1.5305	4.62301807720537\\
1.5335	4.92600531047145\\
1.5365	4.92158809940335\\
1.5395	4.704895492601\\
1.5425	4.38871653703405\\
1.5455	4.05143501811234\\
1.5485	3.73639538356006\\
1.5515	3.4651886963046\\
1.5545	3.24817087524518\\
1.5575	3.09011962230003\\
1.5605	2.99263416545716\\
1.5635	2.95450217631936\\
1.5665	2.97019978392244\\
1.5695	3.02585808858111\\
1.5725	3.0927201869093\\
1.5755	3.12427862163065\\
1.5785	3.07729600741418\\
1.5815	2.9748264656575\\
1.5845	2.95576365838009\\
1.5875	3.17756051985945\\
1.5905	3.61296169046098\\
1.5935	4.03630306755267\\
1.5965	4.24639846721414\\
1.5995	4.21152517540925\\
1.6025	4.01475264974537\\
1.6055	3.75253519316138\\
1.6085	3.49058003757756\\
1.6115	3.26445980453425\\
1.6145	3.09141172250996\\
1.6175	2.97926604216797\\
1.6205	2.931039562791\\
1.6235	2.94662543838232\\
1.6265	3.0224740090036\\
1.6295	3.14906534676375\\
1.6325	3.30513857150175\\
1.6355	3.44873510642985\\
1.6385	3.51292470221412\\
1.6415	3.43084821414621\\
1.6445	3.21161424612911\\
1.6475	3.00435071761967\\
1.6505	3.00242164107571\\
1.6535	3.22782985272439\\
1.6565	3.50039665301916\\
1.6595	3.64284662405037\\
1.6625	3.61907984173262\\
1.6655	3.49086335336183\\
1.6685	3.33222963266038\\
1.6715	3.19292846998002\\
1.6745	3.09912112486123\\
1.6775	3.06285061864871\\
1.6805	3.08894310580644\\
1.6835	3.1783337232554\\
1.6865	3.32894158741348\\
1.6895	3.53458706841301\\
1.6925	3.78135484664371\\
1.6955	4.04002024595831\\
1.6985	4.25477994004615\\
1.7015	4.33819297600439\\
1.7045	4.20166120747055\\
1.7075	3.84550887024911\\
1.7105	3.43636640850455\\
1.7135	3.2085421906838\\
1.7165	3.2322230275213\\
1.7195	3.36602430653941\\
1.7225	3.44869992002178\\
1.7255	3.43500112730723\\
1.7285	3.36454890206162\\
1.7315	3.2902462678515\\
1.7345	3.24755212484036\\
1.7375	3.25453858488004\\
1.7405	3.31898386661191\\
1.7435	3.44338724711229\\
1.7465	3.62715918925031\\
1.7495	3.86678104388598\\
1.7525	4.15406144438198\\
1.7555	4.47156034703344\\
1.7585	4.78355882819349\\
1.7615	5.02314525084144\\
1.7645	5.08735038819132\\
1.7675	4.87356517708578\\
1.7705	4.38173268945044\\
1.7735	3.79910165734011\\
1.7765	3.3930263371168\\
1.7795	3.26487773238816\\
1.7825	3.29528999239356\\
1.7855	3.33061863477386\\
1.7885	3.31737277246098\\
1.7915	3.2788805032494\\
1.7945	3.25311009881977\\
1.7975	3.26569825094093\\
1.8005	3.32931109552329\\
1.8035	3.44895819538721\\
1.8065	3.62566449535015\\
1.8095	3.85787690321368\\
1.8125	4.14114285467925\\
1.8155	4.46593196371418\\
1.8185	4.81246421929664\\
1.8215	5.14083787430086\\
1.8245	5.37746763142492\\
1.8275	5.41148325236413\\
1.8305	5.13673871836601\\
1.8335	4.56174101464906\\
1.8365	3.89328116472476\\
1.8395	3.4153351560189\\
1.8425	3.23501895025777\\
1.8455	3.23442574306692\\
1.8485	3.2604609889457\\
1.8515	3.25599476177889\\
1.8545	3.23723020235675\\
1.8575	3.23540908057318\\
1.8605	3.27176852310926\\
1.8635	3.35661465732683\\
1.8665	3.49378164006754\\
1.8695	3.68367773548171\\
1.8725	3.92435269403047\\
1.8755	4.21099594514705\\
1.8785	4.5336313547067\\
1.8815	4.87182809083561\\
1.8845	5.18481848237495\\
1.8875	5.39853007559457\\
1.8905	5.40428967026089\\
1.8935	5.10516617216735\\
1.8965	4.52718968859191\\
1.8995	3.8915636272802\\
1.9025	3.47547238300955\\
1.9055	3.36052275060033\\
1.9085	3.40821115982796\\
1.9115	3.46115473447756\\
1.9145	3.4664440035807\\
1.9175	3.44479242785953\\
1.9205	3.43030713935671\\
1.9235	3.44593899162047\\
1.9265	3.50305424367788\\
1.9295	3.60616456033217\\
1.9325	3.7561519684381\\
1.9355	3.95148249019537\\
1.9385	4.18785742822311\\
1.9415	4.45613616899165\\
1.9445	4.73748621967356\\
1.9475	4.99442465296088\\
1.9505	5.15971242656083\\
1.9535	5.13807022363333\\
1.9565	4.85454909707981\\
1.9595	4.35917477011325\\
1.9625	3.8774246553562\\
1.9655	3.6515964089668\\
1.9685	3.70571966156245\\
1.9715	3.86193160399742\\
1.9745	3.95810771866409\\
1.9775	3.95625527535313\\
1.9805	3.89415683741891\\
1.9835	3.81828561269419\\
1.9865	3.75910568635189\\
1.9895	3.73224295544062\\
1.9925	3.74464642083762\\
1.9955	3.79875001463394\\
1.9985	3.89426914229351\\
2.0015	4.02829761183264\\
2.0045	4.19376417981233\\
2.0075	4.37548453855285\\
2.0105	4.54284996185465\\
2.0135	4.64141588095799\\
2.0165	4.59764570040643\\
2.0195	4.36652004989307\\
2.0225	4.02279941802891\\
2.0255	3.78316262252795\\
2.0285	3.83101579132482\\
2.0315	4.11140932630506\\
2.0345	4.39940553180945\\
2.0375	4.53326070614663\\
2.0405	4.50016439793916\\
2.0435	4.36418844842475\\
2.0465	4.19025936992749\\
2.0495	4.01975915367003\\
2.0525	3.87435050477798\\
2.0555	3.7643697383397\\
2.0585	3.69437684410471\\
2.0615	3.66576896996336\\
2.0645	3.6774632041139\\
2.0675	3.72501349258565\\
2.0705	3.79772344074056\\
2.0735	3.87315693653966\\
2.0765	3.91141999225538\\
2.0795	3.86223866955242\\
2.0825	3.70980453433955\\
2.0855	3.54798515143803\\
2.0885	3.57427378246501\\
2.0915	3.90416269334917\\
2.0945	4.40324475470788\\
2.0975	4.80691730470791\\
2.1005	4.96224043356812\\
2.1035	4.88647316205009\\
2.1065	4.67142946764072\\
2.1095	4.40027929661358\\
2.1125	4.12471374980476\\
2.1155	3.87190430431892\\
2.1185	3.65519580277429\\
2.1215	3.48098949395848\\
2.1245	3.35210172276407\\
2.1275	3.26895327004467\\
2.1305	3.22922298029623\\
2.1335	3.22577501353618\\
2.1365	3.24249350790582\\
2.1395	3.25039449982813\\
2.1425	3.21602146601788\\
2.1455	3.14346846329919\\
2.1485	3.1364939263691\\
2.1515	3.37114069328585\\
2.1545	3.90606294739569\\
2.1575	4.54900181125439\\
2.1605	5.0151589043127\\
2.1635	5.16784965333528\\
2.1665	5.05106795862756\\
2.1695	4.77704003616572\\
2.1725	4.44068229752919\\
2.1755	4.09968999122668\\
2.1785	3.78422923078437\\
2.1815	3.50920744725525\\
2.1845	3.28194585559167\\
2.1875	3.10593322682171\\
2.1905	2.98224771361767\\
2.1935	2.90940601305753\\
2.1965	2.88152272395496\\
2.1995	2.88446371117905\\
2.2025	2.89241505885088\\
2.2055	2.87680447655108\\
2.2085	2.84770108847515\\
2.2115	2.91038267191334\\
2.2145	3.22712817116973\\
2.2175	3.82711445885273\\
2.2205	4.49541247833329\\
2.2235	4.95044565954481\\
2.2265	5.07474629691694\\
2.2295	4.92844759672787\\
2.2325	4.63091775123654\\
2.2355	4.27869064452168\\
2.2385	3.92925483902992\\
2.2415	3.61231116274866\\
2.2445	3.34239571513766\\
2.2475	3.12653441718215\\
2.2505	2.96790544481674\\
2.2535	2.86712864440758\\
2.2565	2.82187165614913\\
2.2595	2.82452470933771\\
2.2625	2.85751937487592\\
2.2655	2.88900098873483\\
2.2685	2.8821028147168\\
2.2715	2.83949323981016\\
2.2745	2.86366140150065\\
2.2775	3.11781774190343\\
2.2805	3.63487085022635\\
2.2835	4.21284851302724\\
2.2865	4.59224193527527\\
2.2895	4.67229995553846\\
2.2925	4.51537773871514\\
2.2955	4.2336601157309\\
2.2985	3.91525226405303\\
2.3015	3.61158838055611\\
2.3045	3.34876160264626\\
2.3075	3.13922857781711\\
2.3105	2.98867153362049\\
2.3135	2.89912121720005\\
2.3165	2.8697841791166\\
2.3195	2.89601642876773\\
2.3225	2.96590116006786\\
2.3255	3.05382200391413\\
2.3285	3.11438101062676\\
2.3315	3.09256379028445\\
2.3345	2.97546124375027\\
2.3375	2.86388258076392\\
2.3405	2.93821606516759\\
2.3435	3.26257132178724\\
2.3465	3.67243324507647\\
2.3495	3.93930225227057\\
2.3525	3.9728145016515\\
2.3555	3.82526294803897\\
2.3585	3.5910385162199\\
2.3615	3.34310015843447\\
2.3645	3.12320295637535\\
2.3675	2.95200252148851\\
2.3705	2.83893709604968\\
2.3735	2.78779805593049\\
2.3765	2.79904100155141\\
2.3795	2.86995741136578\\
2.3825	2.99279610927007\\
2.3855	3.14992542912629\\
2.3885	3.30527022305703\\
2.3915	3.39635157150421\\
2.3945	3.34632490525659\\
2.3975	3.1256717201367\\
2.4005	2.83848148439516\\
2.4035	2.69355906612896\\
2.4065	2.79884828135354\\
2.4095	3.03423713108984\\
2.4125	3.20043941668051\\
2.4155	3.21048006696378\\
2.4185	3.0998276634345\\
2.4215	2.94095454004407\\
2.4245	2.78976631609959\\
2.4275	2.67758706178304\\
2.4305	2.61934920336665\\
2.4335	2.62134903973461\\
2.4365	2.68541276960998\\
2.4395	2.81035329027919\\
2.4425	2.99146486992193\\
2.4455	3.21778005542529\\
2.4485	3.46583606401876\\
2.4515	3.68912573136737\\
2.4545	3.80875399287489\\
2.4575	3.72832820264279\\
2.4605	3.40640003721647\\
2.4635	2.95610949566104\\
2.4665	2.61752228659666\\
2.4695	2.53910209985369\\
2.4725	2.63695717817767\\
2.4755	2.73265362826168\\
2.4785	2.73810240028336\\
2.4815	2.67185567210433\\
2.4845	2.58666690225066\\
2.4875	2.52378313028243\\
2.4905	2.50583921337078\\
2.4935	2.54313621224092\\
2.4965	2.63950995450184\\
2.4995	2.79529976323948\\
2.503	3.04873949193164\\
2.506	3.31972264315905\\
2.509	3.62455900923884\\
2.512	3.93161358624136\\
2.515	4.18043985880269\\
2.518	4.2741537596126\\
2.521	4.10651128165446\\
2.524	3.65465630703676\\
2.527	3.07747276688587\\
2.53	2.64479485674727\\
2.533	2.49343281224527\\
2.536	2.52632922805642\\
2.539	2.57948388826238\\
2.542	2.58160332737117\\
2.545	2.54930977212957\\
2.548	2.5222288141435\\
2.551	2.52928362566638\\
2.554	2.58543014363623\\
2.557	2.69693316087164\\
2.56	2.86553409077549\\
2.563	3.09025551615881\\
2.566	3.36740073178673\\
2.569	3.68879210901326\\
2.572	4.03730825254204\\
2.575	4.37804464115037\\
2.578	4.64522096447303\\
2.581	4.73538223523309\\
2.584	4.53894927175398\\
2.587	4.03988551422898\\
2.59	3.41384165578143\\
2.593	2.94454086681139\\
2.596	2.77133823989852\\
2.599	2.79610554589215\\
2.602	2.85591886848938\\
2.605	2.87855287386717\\
2.608	2.8758895511284\\
2.611	2.88204224995914\\
2.614	2.92199833189428\\
2.617	3.00853079309115\\
2.62	3.14682677339739\\
2.623	3.33809222939713\\
2.626	3.58103159761814\\
2.629	3.87166651873013\\
2.632	4.20143513400566\\
2.635	4.55256866267591\\
2.638	4.88910442753434\\
2.641	5.14401940813574\\
2.644	5.21404863702338\\
2.647	4.99511571322752\\
2.65	4.48480294940155\\
2.653	3.87296240673113\\
2.656	3.44143805961967\\
2.659	3.30984476849886\\
2.662	3.36254212015631\\
2.665	3.43350748220242\\
2.668	3.4549691611507\\
2.671	3.44267468832533\\
2.674	3.43256898660439\\
2.677	3.4504789513929\\
2.68	3.50968140811744\\
2.683	3.6157167075782\\
2.686	3.77004690713017\\
2.689	3.97157923000108\\
2.692	4.21654063996283\\
2.695	4.4966643518804\\
2.698	4.79474276704961\\
2.701	5.07606847466916\\
2.704	5.27664693594505\\
2.707	5.30034519862558\\
2.71	5.05732840297912\\
2.713	4.56483923738395\\
2.716	4.02307343273557\\
2.719	3.69547605372703\\
2.722	3.6604464660873\\
2.725	3.77025838074275\\
2.728	3.85305317977711\\
2.731	3.85112210873215\\
2.734	3.79202569673654\\
2.737	3.72001049711092\\
2.74	3.66581279769888\\
2.743	3.64543334242866\\
2.746	3.66591465359613\\
2.749	3.72961174407626\\
2.752	3.8360994818987\\
2.755	3.98234005249151\\
2.758	4.16121295746136\\
2.761	4.35765099429814\\
2.764	4.54120306105498\\
2.767	4.65630343788747\\
2.77	4.62240035133368\\
2.773	4.37390717784437\\
2.776	3.95353425467238\\
2.779	3.56531954001431\\
2.782	3.43375498464652\\
2.785	3.57167929116319\\
2.788	3.78449834056686\\
2.791	3.8934508920485\\
2.794	3.85842873270081\\
2.797	3.72807585265058\\
2.8	3.56215087035802\\
2.803	3.40082452874902\\
2.806	3.26541351999004\\
2.809	3.16597492843781\\
2.812	3.10676074912119\\
2.815	3.08884187478978\\
2.818	3.11079284532861\\
2.821	3.16780218980138\\
2.824	3.24875409942995\\
2.827	3.33048565578012\\
2.83	3.37077886074626\\
2.833	3.31149147778472\\
2.836	3.11776666633066\\
2.839	2.85828227753341\\
2.842	2.72980202427061\\
2.845	2.89748752709312\\
2.848	3.29068597129602\\
2.851	3.66198607745289\\
2.854	3.83061570216841\\
2.857	3.78289430570625\\
2.86	3.5961439452588\\
2.863	3.35046967026004\\
2.866	3.09807462756736\\
2.869	2.8668771953546\\
2.872	2.67058054212263\\
2.875	2.51566326095808\\
2.878	2.40488948541208\\
2.881	2.33859648722728\\
2.884	2.31443767189609\\
2.887	2.32543647651077\\
2.89	2.35587928089509\\
2.893	2.37669761699779\\
2.896	2.35067365479017\\
2.899	2.26931138739279\\
2.902	2.21895404944524\\
2.905	2.37935187369517\\
2.908	2.85233246946529\\
2.911	3.4907856739652\\
2.914	4.00809922203224\\
2.917	4.23215574862954\\
2.92	4.17925074408104\\
2.923	3.95406359885821\\
2.926	3.65432628649264\\
2.929	3.34197703381767\\
2.932	3.05002700318144\\
2.935	2.79490462256874\\
2.938	2.58471170993679\\
2.941	2.42340419851222\\
2.944	2.31248888296732\\
2.947	2.25113385447304\\
2.95	2.2347093950196\\
2.953	2.25140684702004\\
2.956	2.27857415164758\\
2.959	2.28860806906512\\
2.962	2.28425883851084\\
2.965	2.35666679821324\\
2.968	2.66918068957522\\
2.971	3.28234555013429\\
2.974	4.00884579266451\\
2.977	4.55306711838927\\
2.98	4.76168045754275\\
2.983	4.6741323170564\\
2.986	4.40978189758152\\
2.989	4.07310320091551\\
2.992	3.72869723159725\\
2.995	3.41062455724171\\
2.998	3.13577592439638\\
3.001	2.91247828803275\\
3.004	2.74477143868419\\
3.007	2.63408507081184\\
3.01	2.57921246630107\\
3.013	2.57450830249198\\
3.016	2.60583432667478\\
3.019	2.64599672877054\\
3.022	2.6604206370949\\
3.025	2.64435357302603\\
3.028	2.68374971123279\\
3.031	2.93863436901435\\
3.034	3.46796533027905\\
3.037	4.09290498612564\\
3.04	4.53987977916841\\
3.043	4.67687777754909\\
3.046	4.55064379288338\\
3.049	4.27612470693812\\
3.052	3.95014386451818\\
3.055	3.63119259183869\\
3.058	3.3494989400136\\
3.061	3.11967656917696\\
3.064	2.94855507647098\\
3.067	2.83890066073783\\
3.07	2.79062350323071\\
3.073	2.80012574081486\\
3.076	2.85740666061012\\
3.079	2.94018504818576\\
3.082	3.00720418949822\\
3.085	3.00389764186397\\
3.088	2.90595657954508\\
3.091	2.7928407992424\\
3.094	2.83984613592797\\
3.097	3.1400608792142\\
3.1	3.55808955600407\\
3.103	3.85801520500084\\
3.106	3.92299237930747\\
3.109	3.79070284920141\\
3.112	3.55634785536151\\
3.115	3.29890280765792\\
3.118	3.06504486188099\\
3.121	2.8781983513548\\
3.124	2.749131361149\\
3.127	2.68225883461426\\
3.13	2.67841141960237\\
3.133	2.73532780368741\\
3.136	2.84614562087399\\
3.139	2.9951138258854\\
3.142	3.14954702704259\\
3.145	3.25093920662178\\
3.148	3.22167302236649\\
3.151	3.01782903541791\\
3.154	2.71868281296125\\
3.157	2.52735430311074\\
3.16	2.58406083378307\\
3.163	2.80267612543312\\
3.166	2.98103896827415\\
3.169	3.00845591583245\\
3.172	2.90567111785941\\
3.175	2.74385831913512\\
3.178	2.58259062241208\\
3.181	2.45644287567517\\
3.184	2.38216252735173\\
3.187	2.36689726377292\\
3.19	2.41289330991176\\
3.193	2.51931377959512\\
3.196	2.68204950347558\\
3.199	2.89143088949093\\
3.202	3.12673189751846\\
3.205	3.34637830664061\\
3.208	3.47769331280559\\
3.211	3.42572872007591\\
3.214	3.13537443199634\\
3.217	2.69348217144285\\
3.22	2.33139270946844\\
3.223	2.22560686604817\\
3.226	2.32189633877561\\
3.229	2.43752230401014\\
3.232	2.46256499915663\\
3.235	2.40332008492482\\
3.238	2.31259664512308\\
3.241	2.23576234458491\\
3.244	2.19883982932796\\
3.247	2.21404380479237\\
3.25	2.2861901541934\\
3.253	2.4162152273677\\
3.256	2.60231604304248\\
3.259	2.83928584603565\\
3.262	3.11569448395594\\
3.265	3.40760152081319\\
3.268	3.66774571002025\\
3.271	3.81493737719627\\
3.274	3.74558817962053\\
3.277	3.40322395746955\\
3.28	2.88689390786756\\
3.283	2.44783377981182\\
3.286	2.27748729014956\\
3.289	2.33010959806275\\
3.292	2.42902656054783\\
3.295	2.46493932183059\\
3.298	2.43754154564905\\
3.301	2.39044318536109\\
3.304	2.36174247276773\\
3.307	2.37316209743868\\
3.31	2.43474822701056\\
3.313	2.55029262887615\\
3.316	2.72021731227597\\
3.319	2.94235653782276\\
3.322	3.21104356955336\\
3.325	3.51401400548236\\
3.328	3.82573189447178\\
3.331	4.09621520387415\\
3.334	4.24087619890105\\
3.337	4.15490504426531\\
3.34	3.78788118929566\\
3.343	3.25255665343483\\
3.346	2.80992999867928\\
3.349	2.64686810807031\\
3.352	2.70781539320581\\
3.355	2.81399618752282\\
3.358	2.85907693955188\\
3.361	2.84370402854667\\
3.364	2.8098713578684\\
3.367	2.79373656097784\\
3.37	2.81580157477433\\
3.373	2.8855417647401\\
3.376	3.00652410314425\\
3.379	3.17908177238236\\
3.382	3.40098468660585\\
3.385	3.66645725050169\\
3.388	3.96301580057189\\
3.391	4.26474792440093\\
3.394	4.52131806916763\\
3.397	4.64888718154525\\
3.4	4.54735310475817\\
3.403	4.17792055108098\\
3.406	3.6672957109853\\
3.409	3.27705566499398\\
3.412	3.17380042857003\\
3.415	3.27878089783163\\
3.418	3.40604437904064\\
3.421	3.45468395098696\\
3.424	3.43205451209184\\
3.427	3.38397899897\\
3.43	3.34837736015929\\
3.433	3.34661069440614\\
3.436	3.3886300523234\\
3.439	3.47828862260797\\
3.442	3.61611504299462\\
3.445	3.80006075438156\\
3.448	4.02460486485571\\
3.451	4.27773487575985\\
3.454	4.5345345466267\\
3.457	4.7469374855548\\
3.46	4.83635058794981\\
3.463	4.71362900735446\\
3.466	4.35717939995777\\
3.469	3.90742263955161\\
3.472	3.61675302127957\\
3.475	3.61593042696945\\
3.478	3.79055131961719\\
3.481	3.94340418970327\\
3.484	3.98191505010056\\
3.487	3.92581790700298\\
3.49	3.82994506714165\\
3.493	3.73749999840931\\
3.496	3.67275163897836\\
3.499	3.64725740138984\\
3.502	3.66581815945693\\
3.505	3.72962683626073\\
3.508	3.83726748560091\\
3.511	3.98406610714164\\
3.514	4.15944352869767\\
3.517	4.341203156575\\
3.52	4.48662824641917\\
3.523	4.52736058790075\\
3.526	4.39164657751509\\
3.529	4.07992124151883\\
3.532	3.74406536340228\\
3.535	3.61513181827361\\
3.538	3.77141229822484\\
3.541	4.05134071968243\\
3.544	4.24423906050121\\
3.547	4.27017210907868\\
3.55	4.16739480632947\\
3.553	4.00480185903381\\
3.556	3.8341058747322\\
3.559	3.68428013609967\\
3.562	3.56944825785247\\
3.565	3.49590703759732\\
3.568	3.46589756471666\\
3.571	3.47900710726204\\
3.574	3.5318991493697\\
3.577	3.61622224319119\\
3.58	3.71388982241426\\
3.583	3.78990528655389\\
3.586	3.78967869296006\\
3.589	3.66269719006313\\
3.592	3.43275318335309\\
3.595	3.25821251556157\\
3.598	3.33745957611232\\
3.601	3.68512978251984\\
3.604	4.08824627860965\\
3.607	4.32537494540709\\
3.61	4.33454560067462\\
3.613	4.17716922035963\\
3.616	3.93918718843615\\
3.619	3.68245897750552\\
3.622	3.44151270734286\\
3.625	3.23350629238651\\
3.628	3.06653387988337\\
3.631	2.94411993154595\\
3.634	2.86707182999146\\
3.637	2.83361784216933\\
3.64	2.83789153331435\\
3.643	2.86619441494273\\
3.646	2.89142935981055\\
3.649	2.87244869593315\\
3.652	2.77827793171062\\
3.655	2.65196055252202\\
3.658	2.65223053885828\\
3.661	2.94044284541185\\
3.664	3.46987781708088\\
3.667	3.98453903976457\\
3.67	4.2604053931049\\
3.673	4.2570362123296\\
3.676	4.05865607277999\\
3.679	3.76649062975398\\
3.682	3.45091563430026\\
3.685	3.15093010480406\\
3.688	2.88609289381396\\
3.691	2.66592288495821\\
3.694	2.49496233176494\\
3.697	2.37495766703461\\
3.7	2.30526342276165\\
3.703	2.28165923930949\\
3.706	2.29312838650712\\
3.709	2.31708727668205\\
3.712	2.31973651522451\\
3.715	2.28050003431935\\
3.718	2.25172890005477\\
3.721	2.38791265427474\\
3.724	2.82130579385973\\
3.727	3.46461235780818\\
3.73	4.04155052606607\\
3.733	4.33755318112832\\
3.736	4.33276411120235\\
3.739	4.12670542137185\\
3.742	3.8281286584806\\
3.745	3.51043079223472\\
3.748	3.2137827448259\\
3.751	2.95825065789388\\
3.754	2.75360894186545\\
3.757	2.60452926576755\\
3.76	2.51277758816537\\
3.763	2.47755405102683\\
3.766	2.49411757424275\\
3.769	2.55015151168188\\
3.772	2.6203710700722\\
3.775	2.66657147965801\\
3.778	2.66320632041247\\
3.781	2.65916228697208\\
3.784	2.80578032154409\\
3.787	3.22917629311058\\
3.79	3.83938774568302\\
3.793	4.3721490350293\\
3.796	4.63350369784949\\
3.799	4.6164597537149\\
3.802	4.42120214489826\\
3.805	4.15128135698265\\
3.808	3.87479501403019\\
3.811	3.62832917018118\\
3.814	3.42982404087317\\
3.817	3.28774469863744\\
3.82	3.20576039240748\\
3.823	3.18453704801609\\
3.826	3.22159240756142\\
3.829	3.30909313340962\\
3.832	3.42875561026306\\
3.835	3.54440687383394\\
3.838	3.60090366631454\\
3.841	3.55318185188273\\
3.844	3.4382174526484\\
3.847	3.41324059018571\\
3.85	3.62885844714175\\
3.853	4.03224317271543\\
3.856	4.39846113823626\\
3.859	4.55801141869627\\
3.862	4.50413538535023\\
3.865	4.32151772267684\\
3.868	4.09618601713259\\
3.871	3.88352872907756\\
3.874	3.71258277990514\\
3.877	3.59709861455197\\
3.88	3.54307684602824\\
3.883	3.55238442234234\\
3.886	3.62379934762605\\
3.889	3.75206338119716\\
3.892	3.92441124947834\\
3.895	4.11335663946574\\
3.898	4.26653101237128\\
3.901	4.30466978770577\\
3.904	4.15686459885363\\
3.907	3.8485432522266\\
3.91	3.55508537056379\\
3.913	3.47361493580869\\
3.916	3.60918986053795\\
3.919	3.78433008202779\\
3.922	3.84826547254889\\
3.925	3.78282451495823\\
3.928	3.64710596764678\\
3.931	3.5033892536189\\
3.934	3.39110237830746\\
3.937	3.33009712185248\\
3.94	3.32904060624987\\
3.943	3.39089282896131\\
3.946	3.51527387619997\\
3.949	3.69867945239528\\
3.952	3.93269560965516\\
3.955	4.19927045110279\\
3.958	4.46152686684566\\
3.961	4.65138859067598\\
3.964	4.66782887526818\\
3.967	4.41992210559041\\
3.97	3.93077574800807\\
3.973	3.40211913280249\\
3.976	3.07783964435642\\
3.979	3.01084734428588\\
3.982	3.05634709770597\\
3.985	3.07106351256163\\
3.988	3.02161539173483\\
3.991	2.94325358894585\\
3.994	2.87802125335369\\
3.997	2.85240791060077\\
4	2.87910114449973\\
4.003	2.96295769517913\\
4.006	3.10477629907624\\
4.009	3.30268766871584\\
4.012	3.55176225324833\\
4.015	3.84166068203709\\
4.018	4.15112876616858\\
4.021	4.43774076324627\\
4.024	4.62478027384816\\
4.027	4.60124905139656\\
4.03	4.27194831487519\\
4.033	3.67064521741347\\
4.036	3.02345999354353\\
4.039	2.5972682445324\\
4.042	2.45695068017004\\
4.045	2.46215906601436\\
4.048	2.468224972991\\
4.051	2.43373833110466\\
4.054	2.38316381214244\\
4.057	2.3498068086964\\
4.06	2.35491723901654\\
4.063	2.40858021345566\\
4.066	2.51451197686665\\
4.069	2.67306468650873\\
4.072	2.88221749247887\\
4.075	3.13698005624856\\
4.078	3.42691405492942\\
4.081	3.73054064248043\\
4.084	4.0051786536481\\
4.087	4.17467668473284\\
4.09	4.13210751336619\\
4.093	3.79408626568905\\
4.096	3.21344870727418\\
4.099	2.62848974941564\\
4.102	2.29404360002208\\
4.105	2.24598345012145\\
4.108	2.32342886008682\\
4.111	2.37868669077984\\
4.114	2.3755109399179\\
4.117	2.3435802502268\\
4.12	2.31965580420446\\
4.123	2.32714962404343\\
4.126	2.37752899867207\\
4.129	2.4754325235464\\
4.132	2.62189151471453\\
4.135	2.81548822402226\\
4.138	3.05192581782171\\
4.141	3.32179215472122\\
4.144	3.60542540256946\\
4.147	3.86369255968533\\
4.15	4.02755233146463\\
4.153	4.00350633571846\\
4.156	3.72904849816351\\
4.159	3.27713770395937\\
4.162	2.88360224981078\\
4.165	2.76364217533725\\
4.168	2.89849673509152\\
4.171	3.09618275831712\\
4.174	3.21063555318359\\
4.177	3.22232466792108\\
4.18	3.17709187148029\\
4.183	3.12257565282632\\
4.186	3.08852646410373\\
4.189	3.08992784708169\\
4.192	3.13341377210194\\
4.195	3.22128176228512\\
4.198	3.35312346173355\\
4.201	3.52574482694984\\
4.204	3.73133771034145\\
4.207	3.95302015041512\\
4.21	4.15683757534698\\
4.213	4.28334634149963\\
4.216	4.25537728647102\\
4.219	4.03269322214116\\
4.222	3.70501879336943\\
4.225	3.49633780751076\\
4.228	3.57153376787435\\
4.231	3.85263412463485\\
4.234	4.11971097531897\\
4.237	4.23469910980667\\
4.24	4.20013078715051\\
4.243	4.08114901512509\\
4.246	3.93774563291601\\
4.249	3.80661294809709\\
4.252	3.70648592296321\\
4.255	3.64609219206283\\
4.258	3.62904242907852\\
4.261	3.65595959667873\\
4.264	3.72475367427045\\
4.267	3.82919161506248\\
4.27	3.9550772342343\\
4.273	4.07337716906734\\
4.276	4.13359903949367\\
4.279	4.07346471239667\\
4.282	3.87233196767856\\
4.285	3.63296781407517\\
4.288	3.56481102334559\\
4.291	3.78437678238952\\
4.294	4.16181275110711\\
4.297	4.45715293448294\\
4.3	4.54392020662536\\
4.303	4.44593062494592\\
4.306	4.24510621946721\\
4.309	4.01143793125292\\
4.312	3.78692687555835\\
4.315	3.59303239841678\\
4.318	3.43991724416801\\
4.321	3.3320400364412\\
4.324	3.27068070448837\\
4.327	3.25450801277361\\
4.33	3.27849493191959\\
4.333	3.33066443024215\\
4.336	3.38621747776499\\
4.339	3.40252669176248\\
4.342	3.33054832353846\\
4.345	3.16702872558613\\
4.348	3.02560532168741\\
4.351	3.10074981932478\\
4.354	3.46414955347226\\
4.357	3.94092263942677\\
4.36	4.27667119855384\\
4.363	4.35760398201258\\
4.366	4.22653973928131\\
4.369	3.97916671284282\\
4.372	3.69316760575779\\
4.375	3.4144405244368\\
4.378	3.16639053122772\\
4.381	2.96020247412325\\
4.384	2.80096632472998\\
4.387	2.69050632703189\\
4.39	2.62818782076258\\
4.393	2.61013315128317\\
4.396	2.62646877290002\\
4.399	2.65633549746399\\
4.402	2.66428580430074\\
4.405	2.61313504213823\\
4.408	2.51470971803188\\
4.411	2.49060613390061\\
4.414	2.718653367825\\
4.417	3.22808679786271\\
4.42	3.8053570486931\\
4.423	4.18758813387018\\
4.426	4.2757116381921\\
4.429	4.13035674517985\\
4.432	3.85887217645806\\
4.435	3.54497381494492\\
4.438	3.23750448858225\\
4.441	2.96138622328995\\
4.444	2.72869597466099\\
4.447	2.54516382672278\\
4.45	2.41319749956977\\
4.453	2.33282917501517\\
4.456	2.30108642444271\\
4.459	2.30946967709408\\
4.462	2.33935269980955\\
4.465	2.35907142122137\\
4.468	2.33768663746062\\
4.471	2.29502117096866\\
4.474	2.35535519212766\\
4.477	2.68172006212991\\
4.48	3.27279190948272\\
4.483	3.89333865891045\\
4.486	4.28411098226991\\
4.489	4.36318650945166\\
4.492	4.20492334629267\\
4.495	3.9228578202927\\
4.498	3.60254091396504\\
4.501	3.29320455679484\\
4.504	3.01988239527087\\
4.507	2.79476018747099\\
4.51	2.62368338286737\\
4.513	2.50913091709406\\
4.516	2.45106929729826\\
4.519	2.44613281196397\\
4.522	2.48471286513357\\
4.525	2.54572770482126\\
4.528	2.59320881203405\\
4.531	2.5908564430336\\
4.534	2.55471057199036\\
4.537	2.6077800995008\\
4.54	2.91054336934506\\
4.543	3.45886812324272\\
4.546	4.02523771429915\\
4.549	4.3692864773768\\
4.552	4.42428421720397\\
4.555	4.26752114170718\\
4.558	4.00769460336613\\
4.561	3.72442051898165\\
4.564	3.4626907425375\\
4.567	3.24502898762313\\
4.57	3.08215814656983\\
4.573	2.97892117558836\\
4.576	2.93683228628263\\
4.579	2.95451581852349\\
4.582	3.02625069320328\\
4.585	3.13792744616206\\
4.588	3.26007782730079\\
4.591	3.34297084998724\\
4.594	3.33279921327436\\
4.597	3.23211049222187\\
4.6	3.16453156848042\\
4.603	3.30787348358549\\
4.606	3.68739503192055\\
4.609	4.11073487682572\\
4.612	4.36551572316259\\
4.615	4.39255550684771\\
4.618	4.2583628718353\\
4.621	4.05508906090354\\
4.624	3.8489169225194\\
4.627	3.67641636531508\\
4.63	3.5553584260146\\
4.633	3.49373605073525\\
4.636	3.4945544976657\\
4.639	3.55764649718581\\
4.642	3.6794478224989\\
4.645	3.85059514545501\\
4.648	4.05028483477248\\
4.651	4.23699585195545\\
4.654	4.34194207448416\\
4.657	4.28835425804953\\
4.66	4.06369371608042\\
4.663	3.79919748683266\\
4.666	3.70596244856972\\
4.669	3.85655833090534\\
4.672	4.10373687030448\\
4.675	4.26122260070942\\
4.678	4.26856979321862\\
4.681	4.17272357611607\\
4.684	4.04360797990348\\
4.687	3.93106646867414\\
4.69	3.86192799790369\\
4.693	3.84862977593284\\
4.696	3.89616529527083\\
4.699	4.0055572653512\\
4.702	4.17485334216027\\
4.705	4.3981943088787\\
4.708	4.6624430912159\\
4.711	4.93998051665678\\
4.714	5.17735532579032\\
4.717	5.2877987959152\\
4.72	5.17486183886527\\
4.723	4.81715657232076\\
4.726	4.36063549031018\\
4.729	4.05256779419083\\
4.732	4.00804744456967\\
4.735	4.1147036347658\\
4.738	4.20261521764072\\
4.741	4.20526023530366\\
4.744	4.15016798828612\\
4.747	4.08747601150969\\
4.75	4.0531869301074\\
4.753	4.0661561554634\\
4.756	4.1345850757538\\
4.759	4.26116276460169\\
4.762	4.44544402210357\\
4.765	4.68418805404145\\
4.768	4.96987977789113\\
4.771	5.28663930665489\\
4.774	5.60192752775349\\
4.777	5.85397385395602\\
4.78	5.94450570933095\\
4.783	5.76718806890041\\
4.786	5.30217725579926\\
4.789	4.71370491829341\\
4.792	4.27466079125838\\
4.795	4.12022079485438\\
4.798	4.15070114970172\\
4.801	4.20145565762746\\
4.804	4.20123493043953\\
4.807	4.16608083552908\\
4.81	4.13473894086042\\
4.813	4.13547034903748\\
4.816	4.18286878546144\\
4.819	4.28302226912333\\
4.822	4.43757830383996\\
4.825	4.64549700904363\\
4.828	4.90303533824659\\
4.831	5.20199637022625\\
4.834	5.52531614887992\\
4.837	5.83837013034312\\
4.84	6.07627311643461\\
4.843	6.13796033505059\\
4.846	5.91898292139797\\
4.849	5.41101189227635\\
4.852	4.79522831080456\\
4.855	4.35122594578814\\
4.858	4.20465828674138\\
4.861	4.24442455878745\\
4.864	4.30293865336142\\
4.867	4.30980983935807\\
4.87	4.28058792616351\\
4.873	4.25246440600875\\
4.876	4.25245183894282\\
4.879	4.29451308161153\\
4.882	4.38449860408705\\
4.885	4.52399332231277\\
4.888	4.71196685123065\\
4.891	4.94473553359956\\
4.894	5.21424479013937\\
4.897	5.50377049747816\\
4.9	5.77955959589946\\
4.903	5.97907911505389\\
4.906	6.00734166734893\\
4.909	5.77294985924577\\
4.912	5.28687599035667\\
4.915	4.74241105737423\\
4.918	4.40439736210428\\
4.921	4.36035541467497\\
4.924	4.46782192921298\\
4.927	4.55237724810879\\
4.93	4.5523049209032\\
4.933	4.49386625617162\\
4.936	4.42190509928801\\
4.939	4.36808487012203\\
4.942	4.3490890931008\\
4.945	4.37240413044974\\
4.948	4.44070247301076\\
4.951	4.55383011111616\\
4.954	4.70902330050126\\
4.957	4.8994833816874\\
4.96	5.11056862396773\\
4.963	5.31238147703211\\
4.966	5.44978704077388\\
4.969	5.44141837994835\\
4.972	5.21738133928063\\
4.975	4.81192477285226\\
4.978	4.42283237930415\\
4.981	4.28026419387831\\
4.984	4.41166303656\\
4.987	4.63138574591477\\
4.99	4.75916562120021\\
4.993	4.75009679099555\\
4.996	4.6500088568438\\
4.999	4.51783495580791\\
};%\addlegendentry{Kinetic Energy}
\end{axis}

\begin{axis}[%
width=1.3in, height=0.55in, at={(0in,0in)}, scale only axis, xmin=0, xmax=5,
ymin=-200, ymax=400, xlabel = {time}, xtick ={0,1,2,3,4,5}, xticklabel style
= {font=\scriptsize,yshift=0.25ex}, yticklabel style =
{font=\scriptsize,xshift=0.25ex}, xmajorgrids, ymajorgrids, axis
background/.style={fill=white}] \addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0005	-80.9536665741098\\
0.0035	-28.2948880015748\\
0.0065	54.7749160369983\\
0.0095	162.111913563904\\
0.0125	263.568118176421\\
0.0155	313.773877382546\\
0.0185	285.434636506292\\
0.0215	194.468431321841\\
0.0245	85.0316259346092\\
0.0275	-6.10757227035889\\
0.0305	-66.5365662332673\\
0.0335	-101.031864296917\\
0.0365	-118.977779811233\\
0.0395	-127.808668637729\\
0.0425	-131.914202233984\\
0.0455	-133.49461571984\\
0.0485	-133.460505246875\\
0.0515	-131.908638341224\\
0.0545	-128.177423714069\\
0.0575	-120.494771503836\\
0.0605	-105.197535755679\\
0.0635	-75.8032420788147\\
0.0665	-23.3630178029739\\
0.0695	58.7219091765689\\
0.0725	163.447666822409\\
0.0755	260.317045041097\\
0.0785	305.295404697692\\
0.0815	273.783338284854\\
0.0845	183.392377421549\\
0.0875	77.4150482843832\\
0.0905	-9.58373054170339\\
0.0935	-66.7526121123554\\
0.0965	-99.2313852101496\\
0.0995	-116.115083706765\\
0.1025	-124.452672638037\\
0.1055	-128.363067965708\\
0.1085	-129.894748988552\\
0.1115	-129.879161343017\\
0.1145	-128.367437552777\\
0.1175	-124.659694869943\\
0.1205	-116.933440270737\\
0.1235	-101.452050067991\\
0.1265	-71.6629827998177\\
0.1295	-18.682133606722\\
0.1325	63.6322092530539\\
0.1355	167.332014166187\\
0.1385	261.162332373271\\
0.1415	301.787888185003\\
0.1445	266.848531980066\\
0.1475	175.753377602915\\
0.1505	71.5143864541516\\
0.1535	-12.9041408029283\\
0.1565	-67.9267026902063\\
0.1595	-99.0703354151873\\
0.1625	-115.273980028318\\
0.1655	-123.326073257761\\
0.1685	-127.154487907834\\
0.1715	-128.697630082539\\
0.1745	-128.725501029063\\
0.1775	-127.245719292579\\
0.1805	-123.507698328433\\
0.1835	-115.605355680268\\
0.1865	-99.6617994631853\\
0.1895	-68.942529591485\\
0.1925	-14.4891623316232\\
0.1955	69.4547926236405\\
0.1985	173.829457631283\\
0.2015	266.114666509675\\
0.2045	303.028245680414\\
0.2075	264.122275427569\\
0.2105	170.87141049552\\
0.2135	66.6460511696039\\
0.2165	-16.6478266056118\\
0.2195	-70.5084434114264\\
0.2225	-100.888666527607\\
0.2255	-116.712335761265\\
0.2285	-124.625318408259\\
0.2315	-128.436179328913\\
0.2345	-130.009665076682\\
0.2375	-130.069218832059\\
0.2405	-128.579812359324\\
0.2435	-124.72760608663\\
0.2465	-116.491100817874\\
0.2495	-99.7912208583913\\
0.2525	-67.6132080181443\\
0.2555	-10.8160083268664\\
0.2585	75.9941144178784\\
0.2615	182.4400109423\\
0.2645	274.273549500502\\
0.2675	307.784869393035\\
0.2705	264.300211145315\\
0.2735	167.672711773584\\
0.2765	62.1390433831907\\
0.2795	-21.0849107343914\\
0.2825	-74.4646611864306\\
0.2855	-104.455970988936\\
0.2885	-120.07862824408\\
0.2915	-127.92280833148\\
0.2945	-131.729025097978\\
0.2975	-133.313791686197\\
0.3005	-133.363860983609\\
0.3035	-131.801050730891\\
0.3065	-127.737370667515\\
0.3095	-119.009966338983\\
0.3125	-101.28941971732\\
0.3155	-67.2102932944063\\
0.3185	-7.38680542680243\\
0.3215	83.184154518779\\
0.3245	192.604028212294\\
0.3275	284.560703369254\\
0.3305	314.672062773104\\
0.3335	266.077280539503\\
0.3365	165.277136785817\\
0.3395	57.6676678036457\\
0.3425	-26.0565011230699\\
0.3455	-79.3005401122113\\
0.3485	-109.074583010429\\
0.3515	-124.560018814572\\
0.3545	-132.33999961617\\
0.3575	-136.115041821134\\
0.3605	-137.666999759471\\
0.3635	-137.650765916315\\
0.3665	-135.943763867581\\
0.3695	-131.576226492906\\
0.3725	-122.227293165385\\
0.3755	-103.289161246525\\
0.3785	-67.0129248682967\\
0.3815	-3.76161972728048\\
0.3845	91.0030157371553\\
0.3875	203.691810658839\\
0.3905	295.776709600171\\
0.3935	322.229761576213\\
0.3965	268.189077317047\\
0.3995	162.959918255037\\
0.4025	53.1312999916389\\
0.4055	-31.1538262470193\\
0.4085	-84.2712596252549\\
0.4115	-113.805208778286\\
0.4145	-129.111830808116\\
0.4175	-136.775907604052\\
0.4205	-140.462831866224\\
0.4235	-141.921992822556\\
0.4265	-141.776899958881\\
0.4295	-139.859748247058\\
0.4325	-135.11680787897\\
0.4355	-125.066075770256\\
0.4385	-104.821068935407\\
0.4415	-66.2654402707908\\
0.4445	0.430470638301813\\
0.4475	99.2275307378181\\
0.4505	214.754097967921\\
0.4535	306.362619484552\\
0.4565	328.707754322506\\
0.4595	269.21784175271\\
0.4625	159.970301763637\\
0.4655	48.4775399221788\\
0.4685	-35.8942410334219\\
0.4715	-88.55828977688\\
0.4745	-117.644193746404\\
0.4775	-132.63671602575\\
0.4805	-140.089328944007\\
0.4835	-143.614121486864\\
0.4865	-144.919310404943\\
0.4895	-144.593772965061\\
0.4925	-142.425049452685\\
0.4955	-137.280588565453\\
0.4985	-126.531182573439\\
0.5015	-105.04502462718\\
0.5045	-64.4101122961856\\
0.5075	5.27172080285595\\
0.5105	107.25277622453\\
0.5135	224.411171079422\\
0.5165	314.36937354383\\
0.5195	332.083165641414\\
0.5225	267.592952056615\\
0.5255	155.458479599013\\
0.5285	43.5365460801031\\
0.5315	-39.966845796873\\
0.5345	-91.5717949734306\\
0.5375	-119.86299360198\\
0.5405	-134.348242609924\\
0.5435	-141.478750976315\\
0.5465	-144.775093338563\\
0.5495	-145.886476562055\\
0.5525	-145.361059167208\\
0.5555	-142.944125679008\\
0.5585	-137.436912718734\\
0.5615	-126.093685600507\\
0.5645	-103.602298777065\\
0.5675	-61.3754334573001\\
0.5705	10.3821221166718\\
0.5735	114.095705123615\\
0.5765	231.073525596296\\
0.5795	317.861290698665\\
0.5825	330.523762152003\\
0.5855	261.964045409167\\
0.5885	148.669330413915\\
0.5915	38.035440166748\\
0.5945	-43.345409864883\\
0.5975	-93.1335030586772\\
0.6005	-120.219676413581\\
0.6035	-133.986608780418\\
0.6065	-140.688983388623\\
0.6095	-143.706646752064\\
0.6125	-144.607434324218\\
0.6155	-143.891694827486\\
0.6185	-141.266531596338\\
0.6215	-135.484632070531\\
0.6245	-123.724795662512\\
0.6275	-100.577214231\\
0.6305	-57.4215225055891\\
0.6335	15.2557564729137\\
0.6365	118.980732936371\\
0.6395	233.793708217668\\
0.6425	315.945735639728\\
0.6455	323.415071537081\\
0.6485	252.05282703162\\
0.6515	139.546832186738\\
0.6545	31.9853569824601\\
0.6575	-46.0472243607053\\
0.6605	-93.3186024669715\\
0.6635	-118.844599789925\\
0.6665	-131.727736281317\\
0.6695	-137.934149289963\\
0.6725	-140.656980148731\\
0.6755	-141.362473235058\\
0.6785	-140.497123183398\\
0.6815	-137.73412171771\\
0.6845	-131.794444536404\\
0.6875	-119.819427846797\\
0.6905	-96.3753530580624\\
0.6935	-52.9283257920307\\
0.6965	19.6214449833882\\
0.6995	121.894080754027\\
0.7025	232.992716422219\\
0.7055	309.552277516668\\
0.7085	312.025084873917\\
0.7115	239.092544182209\\
0.7145	128.945932216766\\
0.7175	25.7320172792784\\
0.7205	-48.1728416602629\\
0.7235	-92.539531011406\\
0.7265	-116.344614004515\\
0.7295	-128.29661519717\\
0.7325	-134.014098441779\\
0.7355	-136.476850233313\\
0.7385	-137.03860818209\\
0.7415	-136.088910662243\\
0.7445	-133.269269691688\\
0.7475	-127.277425252579\\
0.7505	-115.235737124622\\
0.7535	-91.7206341311796\\
0.7565	-48.3347298848703\\
0.7595	23.5676525330313\\
0.7625	123.746117562891\\
0.7655	230.58507140338\\
0.7685	301.428939369265\\
0.7715	299.339391077446\\
0.7745	225.568562543343\\
0.7775	118.391093298922\\
0.7805	19.8095749360075\\
0.7835	-49.9406187365713\\
0.7865	-91.4885176539921\\
0.7895	-113.679649645071\\
0.7925	-124.797493350246\\
0.7955	-130.110229184989\\
0.7985	-132.388134435233\\
0.8015	-132.87552076099\\
0.8045	-131.905893705343\\
0.8075	-129.087506100514\\
0.8105	-123.089501359342\\
0.8135	-111.00290269761\\
0.8165	-87.3893998673133\\
0.8195	-43.9449872514275\\
0.8225	27.5813094836994\\
0.8255	126.14030027483\\
0.8285	229.382846762764\\
0.8315	295.205249434275\\
0.8345	288.97885268317\\
0.8375	214.268203205534\\
0.8405	109.451460218547\\
0.8435	14.6725852176416\\
0.8465	-51.6762548569337\\
0.8495	-90.950248839298\\
0.8525	-111.876443963368\\
0.8555	-122.376234210575\\
0.8585	-127.422708262953\\
0.8615	-129.610336554724\\
0.8645	-130.090247890626\\
0.8675	-129.144252099621\\
0.8705	-126.341496061652\\
0.8735	-120.303055497547\\
0.8765	-108.046040055974\\
0.8795	-84.0379334662825\\
0.8825	-39.9470558618507\\
0.8855	32.2058761003666\\
0.8885	130.566529191167\\
0.8915	231.777203760061\\
0.8945	293.721494703515\\
0.8975	283.526292507441\\
0.9005	206.955517352225\\
0.9035	102.925307217673\\
0.9065	10.3447882798684\\
0.9095	-53.8399378316042\\
0.9125	-91.637628921952\\
0.9155	-111.761383052239\\
0.9185	-121.899837193987\\
0.9215	-126.822592073997\\
0.9245	-128.999209809315\\
0.9275	-129.510989359267\\
0.9305	-128.593927133972\\
0.9335	-125.769391184848\\
0.9365	-119.582545806022\\
0.9395	-106.917268725857\\
0.9425	-82.0404615815303\\
0.9455	-36.4423620422908\\
0.9485	37.7085984543826\\
0.9515	137.678811111797\\
0.9545	238.659097898085\\
0.9575	297.802388003486\\
0.9605	283.457747926861\\
0.9635	203.678115358364\\
0.9665	98.5535809913023\\
0.9695	6.43882032543547\\
0.9725	-56.8251405749627\\
0.9755	-93.8992004925258\\
0.9785	-113.627132067949\\
0.9815	-123.607506725196\\
0.9845	-128.499791929418\\
0.9875	-130.698409392473\\
0.9905	-131.237046455674\\
0.9935	-130.311116536168\\
0.9965	-127.385346271941\\
0.9995	-120.901726493824\\
1.0025	-107.55455844373\\
1.0055	-81.3140742135851\\
1.0085	-33.3698066858298\\
1.0115	44.0310488464136\\
1.0145	147.1360453845\\
1.0175	249.239332032537\\
1.0205	306.190222753499\\
1.0235	287.271953433986\\
1.0265	203.060451279136\\
1.0295	95.371419913543\\
1.0325	2.47568583313047\\
1.0355	-60.7075884281228\\
1.0385	-97.5350163399467\\
1.0415	-117.10214416832\\
1.0445	-127.022258232087\\
1.0475	-131.909695012495\\
1.0505	-134.117359255226\\
1.0535	-134.645955148267\\
1.0565	-133.653396748648\\
1.0595	-130.541240215669\\
1.0625	-123.629440503065\\
1.0655	-109.385792841032\\
1.0685	-81.4269717285055\\
1.0715	-30.5857021556006\\
1.0745	50.8018212686364\\
1.0775	157.803864034389\\
1.0805	261.524855248803\\
1.0835	316.282892245649\\
1.0865	292.33136102216\\
1.0895	203.019441440353\\
1.0925	92.1407954556872\\
1.0955	-1.98970552154031\\
1.0985	-65.3622508136173\\
1.1015	-102.073571743239\\
1.1045	-121.524133619962\\
1.1075	-131.381467978779\\
1.1105	-136.237868488341\\
1.1135	-138.416153693083\\
1.1165	-138.888659942689\\
1.1195	-137.77627191964\\
1.1225	-134.414341978806\\
1.1255	-126.993641033645\\
1.1285	-111.744340028772\\
1.1315	-81.9211413379325\\
1.1345	-28.0170155425561\\
1.1375	57.4651715968871\\
1.1405	168.281717570866\\
1.1435	273.279401924155\\
1.1465	325.393015966828\\
1.1495	296.136749418385\\
1.1525	201.781470802803\\
1.1555	87.9935138247585\\
1.1585	-7.05402514854646\\
1.1615	-70.3618852985703\\
1.1645	-106.777251959648\\
1.1675	-125.982240998022\\
1.1705	-135.676444890086\\
1.1735	-140.416560916582\\
1.1765	-142.488303157315\\
1.1795	-142.832376620409\\
1.1825	-141.531564655917\\
1.1855	-137.855819611946\\
1.1885	-129.87078932749\\
1.1915	-113.581452613342\\
1.1945	-81.9141354018269\\
1.1975	-25.0972104926858\\
1.2005	64.0809550068699\\
1.2035	177.985127411217\\
1.2065	283.347567291541\\
1.2095	332.155263843385\\
1.2125	297.606898888785\\
1.2155	198.892748536997\\
1.2185	83.1567416712942\\
1.2215	-11.9582480016591\\
1.2245	-74.6103392649904\\
1.2275	-110.363236820909\\
1.2305	-129.098754188996\\
1.2335	-138.484580365148\\
1.2365	-143.00502402305\\
1.2395	-144.89052291407\\
1.2425	-145.042538201814\\
1.2455	-143.504613432539\\
1.2485	-139.4861847057\\
1.2515	-130.942182146855\\
1.2545	-113.685838395273\\
1.2575	-80.3849956489273\\
1.2605	-21.1255088535029\\
1.2635	70.8754385733318\\
1.2665	186.57611829504\\
1.2695	290.929086806813\\
1.2725	335.631270265121\\
1.2755	296.049289706328\\
1.2785	194.127359058977\\
1.2815	77.8620996307414\\
1.2845	-16.1517410471635\\
1.2875	-77.3860079047837\\
1.2905	-112.043305444704\\
1.2935	-130.079040671693\\
1.2965	-139.036520013367\\
1.2995	-143.275808238306\\
1.3025	-144.946953919476\\
1.3055	-144.902199726868\\
1.3085	-143.145553065497\\
1.3115	-138.83532518739\\
1.3145	-129.840641364637\\
1.3175	-111.837051113446\\
1.3205	-77.3376325343087\\
1.3235	-16.4465188059238\\
1.3265	77.040349695663\\
1.3295	192.746146583628\\
1.3325	294.370011442576\\
1.3355	334.151042790412\\
1.3385	290.095629667753\\
1.3415	186.543665852369\\
1.3445	71.5257766445819\\
1.3475	-20.001036320227\\
1.3505	-78.9546022090255\\
1.3535	-112.051024309942\\
1.3565	-129.158263634909\\
1.3595	-137.584175563975\\
1.3625	-141.504283275934\\
1.3655	-142.959754068654\\
1.3685	-142.742808222048\\
1.3715	-140.818560985924\\
1.3745	-136.306635542904\\
1.3775	-127.021617025972\\
1.3805	-108.566465368871\\
1.3835	-73.4173781117479\\
1.3865	-11.8629512955288\\
1.3895	81.6033388279216\\
1.3925	195.430641034916\\
1.3955	292.695834745202\\
1.3985	327.015891799342\\
1.4015	279.362652780547\\
1.4045	175.946491317659\\
1.4075	63.9735358466342\\
1.4105	-23.7543789204524\\
1.4135	-79.6530697974464\\
1.4165	-110.790239416119\\
1.4195	-126.782220760032\\
1.4225	-134.598168913005\\
1.4255	-138.176191042693\\
1.4285	-139.424599089125\\
1.4315	-139.066872876577\\
1.4345	-137.0301589033\\
1.4375	-132.406192762653\\
1.4405	-122.981304570492\\
1.4435	-104.338790097055\\
1.4465	-69.0089608393069\\
1.4495	-7.58068480481803\\
1.4525	84.7039248974714\\
1.4555	195.312739061391\\
1.4585	287.228170921193\\
1.4615	316.01338661816\\
1.4645	265.672845471998\\
1.4675	163.750699512071\\
1.4705	56.0046601841319\\
1.4735	-27.1811209996942\\
1.4765	-79.6567051680262\\
1.4795	-108.686692116963\\
1.4825	-123.522031207304\\
1.4855	-130.734653699159\\
1.4885	-133.999843564284\\
1.4915	-135.082935548877\\
1.4945	-134.635304269252\\
1.4975	-132.546536985416\\
1.5005	-127.884524244116\\
1.5035	-118.4167760464\\
1.5065	-99.7248627257088\\
1.5095	-64.421013723626\\
1.5125	-3.4204814940161\\
1.5155	87.3046767478927\\
1.5185	194.369050414159\\
1.5215	280.883594009703\\
1.5245	304.480795185162\\
1.5275	252.022023844669\\
1.5305	152.03915933964\\
1.5335	48.6574281670992\\
1.5365	-30.0851844612012\\
1.5395	-79.3174219556038\\
1.5425	-106.405096304287\\
1.5455	-120.209520449596\\
1.5485	-126.912918319247\\
1.5515	-129.939816382842\\
1.5545	-130.920643948526\\
1.5575	-130.438208241062\\
1.5605	-128.344160347402\\
1.5635	-123.67755357009\\
1.5665	-114.174430212912\\
1.5695	-95.3884965383577\\
1.5725	-59.9676287280787\\
1.5755	0.911745895525537\\
1.5785	90.6061635799711\\
1.5815	194.866397098534\\
1.5845	276.774763467778\\
1.5875	295.72235061846\\
1.5905	241.127890623973\\
1.5935	142.475801508609\\
1.5965	42.5345062535047\\
1.5995	-32.6568673828137\\
1.6025	-79.3173257594834\\
1.6055	-104.902576333227\\
1.6085	-117.950889688045\\
1.6115	-124.32217071503\\
1.6145	-127.234006400566\\
1.6175	-128.204516045848\\
1.6205	-127.756295841505\\
1.6235	-125.70081739262\\
1.6265	-121.034026970206\\
1.6295	-111.426928299909\\
1.6325	-92.339798307385\\
1.6355	-56.3488704326618\\
1.6385	5.23631423581903\\
1.6415	95.1566495750427\\
1.6445	198.125315540773\\
1.6475	276.714642843856\\
1.6505	291.484588728968\\
1.6535	234.135918148473\\
1.6565	135.385161546162\\
1.6595	37.2468323309261\\
1.6625	-35.7546166832457\\
1.6655	-80.7675326455655\\
1.6685	-105.404854997774\\
1.6715	-118.011529346816\\
1.6745	-124.228476440875\\
1.6775	-127.127463714702\\
1.6805	-128.144278714199\\
1.6835	-127.751860631763\\
1.6865	-125.717861891438\\
1.6895	-120.975301624881\\
1.6925	-111.084687150008\\
1.6955	-91.3267283943335\\
1.6985	-54.0724723931947\\
1.7015	9.37565456979944\\
1.7045	101.155121981092\\
1.7075	204.639896284522\\
1.7105	281.257633761725\\
1.7135	292.111751178748\\
1.7165	231.054743794589\\
1.7195	130.512825588858\\
1.7225	32.4382235251102\\
1.7255	-39.7089132576239\\
1.7285	-83.9144342453638\\
1.7315	-108.060979240736\\
1.7345	-120.446629183169\\
1.7375	-126.599411961367\\
1.7405	-129.505315595518\\
1.7435	-130.546539302933\\
1.7465	-130.156168484369\\
1.7495	-128.053950136838\\
1.7525	-123.089868683518\\
1.7555	-112.668856865822\\
1.7585	-91.8095443714718\\
1.7615	-52.5582766426257\\
1.7645	13.8939061910819\\
1.7675	109.034254509513\\
1.7705	214.555401926767\\
1.7735	290.166392975359\\
1.7765	297.0732134664\\
1.7795	231.327499946915\\
1.7825	127.552240053937\\
1.7855	28.181534119359\\
1.7885	-44.0953969394305\\
1.7915	-88.0809162755851\\
1.7945	-112.036526321317\\
1.7975	-124.330429408196\\
1.8005	-130.457323202284\\
1.8035	-133.360897056055\\
1.8065	-134.389895579055\\
1.8095	-133.943714638064\\
1.8125	-131.689891517547\\
1.8155	-126.378742337698\\
1.8185	-115.224287551165\\
1.8215	-92.9223638754332\\
1.8245	-51.1171140788861\\
1.8275	19.1532879926601\\
1.8305	118.628773323939\\
1.8335	227.025596194332\\
1.8365	301.975303750444\\
1.8395	304.640607728611\\
1.8425	233.45515584178\\
1.8455	125.578061811033\\
1.8485	24.1872957550118\\
1.8515	-48.703035360732\\
1.8545	-92.738040033037\\
1.8575	-116.627483990587\\
1.8605	-128.871452453595\\
1.8635	-134.970671238983\\
1.8665	-137.847222456465\\
1.8695	-138.825530839934\\
1.8725	-138.273567868151\\
1.8755	-135.803641413659\\
1.8785	-130.057171141316\\
1.8815	-118.039703328946\\
1.8845	-94.0996477151098\\
1.8875	-49.4634502100234\\
1.8905	24.9474986560856\\
1.8935	128.996185437572\\
1.8965	240.249746417053\\
1.8995	314.223158231537\\
1.9025	312.229588815871\\
1.9055	235.334892697996\\
1.9085	123.309275016014\\
1.9115	19.9861902874437\\
1.9145	-53.3973736984798\\
1.9175	-97.3748469130581\\
1.9205	-121.110317459639\\
1.9235	-133.230065454698\\
1.9265	-139.235179306324\\
1.9295	-142.022577112183\\
1.9325	-142.890462321026\\
1.9355	-142.174579785271\\
1.9385	-139.432183927565\\
1.9415	-133.197811576051\\
1.9445	-120.275997669142\\
1.9475	-94.6911696065574\\
1.9505	-47.3130473824566\\
1.9535	30.9360026048241\\
1.9565	138.910602500477\\
1.9595	252.054582587523\\
1.9625	324.123089317111\\
1.9655	317.107850309428\\
1.9685	234.928502295038\\
1.9715	119.680901438326\\
1.9745	15.3913869759713\\
1.9775	-57.7500423078164\\
1.9805	-101.195902281921\\
1.9835	-124.489995542745\\
1.9865	-136.307187713941\\
1.9895	-142.098650420502\\
1.9925	-144.709560547627\\
1.9955	-145.399939408173\\
1.9985	-144.470207002918\\
2.0015	-141.426821119282\\
2.0045	-134.712051481029\\
2.0075	-120.963864052423\\
2.0105	-93.9555535889444\\
2.0135	-44.333154608949\\
2.0165	36.8011463587725\\
2.0195	147.203440477177\\
2.0225	260.459550057297\\
2.0255	329.295344017489\\
2.0285	317.134177294232\\
2.0315	230.829034467789\\
2.0345	114.143808376433\\
2.0375	10.5418593730178\\
2.0405	-61.1874624836575\\
2.0435	-103.395960624738\\
2.0465	-125.854263128751\\
2.0495	-137.150760641393\\
2.0525	-142.604228806143\\
2.0555	-144.96594137657\\
2.0585	-145.439312854308\\
2.0615	-144.285162766738\\
2.0645	-140.966656576203\\
2.0675	-133.857625772905\\
2.0705	-119.482684818307\\
2.0735	-91.4685339768435\\
2.0765	-40.409223785225\\
2.0795	42.221385688661\\
2.0825	153.065454657411\\
2.0855	264.30721715444\\
2.0885	328.572675670607\\
2.0915	311.480594781528\\
2.0945	222.686132084883\\
2.0975	106.730633972372\\
2.1005	5.6734918690273\\
2.1035	-63.4099532400447\\
2.1065	-103.683814965835\\
2.1095	-124.949079996451\\
2.1125	-135.553499151901\\
2.1155	-140.5944849344\\
2.1185	-142.685463442143\\
2.1215	-142.954523904598\\
2.1245	-141.618886696122\\
2.1275	-138.106701623611\\
2.1305	-130.74856809292\\
2.1335	-116.01046433434\\
2.1365	-87.4755172688298\\
2.1395	-35.8433650725685\\
2.1425	46.8916001681457\\
2.1455	156.316606863301\\
2.1485	263.721529501586\\
2.1515	322.484930697461\\
2.1545	300.967774939418\\
2.1575	211.315034941974\\
2.1605	97.9787155461052\\
2.1635	0.944546365589908\\
2.1665	-64.5916126314488\\
2.1695	-102.468661471746\\
2.1725	-122.335290380726\\
2.1755	-132.17402487727\\
2.1785	-136.79488489191\\
2.1815	-138.642698030289\\
2.1845	-138.757709553564\\
2.1875	-137.311199543328\\
2.1905	-133.702357411351\\
2.1935	-126.236086177706\\
2.1965	-111.356663049479\\
2.1995	-82.6703270643237\\
2.2025	-31.0765767704384\\
2.2055	50.8412929946316\\
2.2085	157.710218166893\\
2.2115	260.308542486185\\
2.2145	313.288455053039\\
2.2175	287.948952905095\\
2.2205	198.551513436161\\
2.2235	88.8762020855069\\
2.2265	-3.47477505220773\\
2.2295	-65.1602575582597\\
2.2325	-100.547972962755\\
2.2355	-119.019609928185\\
2.2385	-128.134710872512\\
2.2415	-132.392830614795\\
2.2445	-134.062013913649\\
2.2475	-134.092029229968\\
2.2505	-132.607859436342\\
2.2535	-128.980882325162\\
2.2565	-121.493229757874\\
2.2595	-106.572906689008\\
2.2625	-77.8572027594636\\
2.2655	-26.4508787297505\\
2.2685	54.4902486527662\\
2.2715	158.704358826566\\
2.2745	256.583311710335\\
2.2775	304.117128637533\\
2.2805	275.397231987536\\
2.2835	186.517607614044\\
2.2865	80.4391810018317\\
2.2895	-7.52184708061382\\
2.2925	-65.6962426795207\\
2.2955	-98.8717076559735\\
2.2985	-116.144087437097\\
2.3015	-124.670588859866\\
2.3045	-128.663800963555\\
2.3075	-130.230170202549\\
2.3105	-130.236169893661\\
2.3135	-128.761605631004\\
2.3165	-125.145202388094\\
2.3195	-117.632626374816\\
2.3225	-102.60656990408\\
2.3255	-73.6826077406583\\
2.3285	-22.0935296108332\\
2.3315	58.5060974838661\\
2.3345	160.961932093214\\
2.3375	255.105975879286\\
2.3405	297.913290790634\\
2.3435	265.909280727683\\
2.3465	176.935537627777\\
2.3495	73.4133628378257\\
2.3525	-11.2152856062178\\
2.3555	-66.693453141373\\
2.3585	-98.1854497933333\\
2.3615	-114.571923834464\\
2.3645	-122.691770846557\\
2.3675	-126.528955826472\\
2.3705	-128.060122494608\\
2.3735	-128.082226723716\\
2.3765	-126.631508783786\\
2.3795	-123.00404323217\\
2.3825	-115.38208281015\\
2.3855	-100.047801903948\\
2.3885	-70.4996378449676\\
2.3915	-17.9719189890839\\
2.3945	63.4684277030667\\
2.3975	165.673559340097\\
2.4005	257.510043956768\\
2.4035	296.34652350104\\
2.4065	260.753593165161\\
2.4095	170.457124446069\\
2.4125	67.8913437622848\\
2.4155	-14.8323631939025\\
2.4185	-68.6234214723288\\
2.4215	-99.0449211464883\\
2.4245	-114.886987837011\\
2.4275	-122.784248638447\\
2.4305	-126.564127842545\\
2.4335	-128.110833089314\\
2.4365	-128.167293161519\\
2.4395	-126.727214427771\\
2.4425	-123.031128594947\\
2.4455	-115.164684409051\\
2.4485	-99.2435573422192\\
2.4515	-68.5400038110148\\
2.4545	-14.1581457951272\\
2.4575	69.481236914255\\
2.4605	173.056092836138\\
2.4635	263.96691110015\\
2.4665	299.372121364911\\
2.4695	259.617205976657\\
2.4725	166.60129977169\\
2.4755	63.3779467451724\\
2.4785	-18.7809632770528\\
2.4815	-71.7799862991956\\
2.4845	-101.643882112833\\
2.4875	-117.204817316177\\
2.4905	-125.001753064447\\
2.4935	-128.771036715899\\
2.4965	-130.337451645\\
2.4995	-130.403138336617\\
2.503	-128.477546289961\\
2.506	-124.065100996499\\
2.509	-114.719139715175\\
2.512	-95.8837996282029\\
2.515	-60.0131410559802\\
2.518	1.97404558982821\\
2.521	93.5868247533117\\
2.524	200.288424468455\\
2.527	284.243573085874\\
2.53	303.734276636605\\
2.533	247.766992534614\\
2.536	146.458759231715\\
2.539	43.6469873701292\\
2.542	-33.8997491111252\\
2.545	-82.2194939205611\\
2.548	-108.904118628395\\
2.551	-122.691075153462\\
2.554	-129.590044619364\\
2.557	-132.905252117977\\
2.56	-134.194788469107\\
2.563	-133.988222334818\\
2.566	-132.072219276778\\
2.569	-127.370420924509\\
2.572	-117.394724093598\\
2.575	-97.2950696273069\\
2.578	-59.1356790913582\\
2.581	6.37876765736061\\
2.584	102.187042015864\\
2.587	211.959415895345\\
2.59	295.714261377606\\
2.593	311.337973964868\\
2.596	249.974856973584\\
2.599	144.39903622421\\
2.602	39.4318346294884\\
2.605	-38.7517206612922\\
2.608	-87.0830021631909\\
2.611	-113.659493743433\\
2.614	-127.371641427983\\
2.617	-134.234598282265\\
2.62	-137.525924223566\\
2.623	-138.776552136305\\
2.626	-138.485547937049\\
2.629	-136.390203011091\\
2.632	-131.318713772305\\
2.635	-120.598765087103\\
2.638	-99.0645245033317\\
2.641	-58.3735704531989\\
2.644	10.9605845861909\\
2.647	111.202366712854\\
2.65	224.073898621456\\
2.653	307.39132292834\\
2.656	318.799640565511\\
2.659	251.809403688927\\
2.662	141.932292413852\\
2.665	34.8974486840179\\
2.668	-43.8073340511937\\
2.671	-92.0472609259406\\
2.674	-118.429104787657\\
2.677	-131.990532628138\\
2.68	-138.747426449294\\
2.683	-141.947983278997\\
2.686	-143.094443338843\\
2.689	-142.654287783311\\
2.692	-140.314364641948\\
2.695	-134.806285268133\\
2.698	-123.273631040926\\
2.701	-100.242271881975\\
2.704	-56.9946472290231\\
2.707	16.0670307669937\\
2.71	120.413143561377\\
2.713	235.770854701934\\
2.716	317.950872929826\\
2.719	324.756983831385\\
2.722	252.316165681207\\
2.725	138.737256361799\\
2.728	30.3194677355633\\
2.731	-48.3637323676732\\
2.734	-96.1541773430622\\
2.737	-122.11956358746\\
2.74	-135.388379332012\\
2.743	-141.939799420422\\
2.746	-144.972599685721\\
2.749	-145.950899853276\\
2.752	-145.307271654585\\
2.755	-142.67926423315\\
2.758	-136.708740179346\\
2.761	-124.373153315901\\
2.764	-99.9319759391868\\
2.767	-54.3788532429114\\
2.77	21.8568371084651\\
2.773	129.330826499394\\
2.776	245.872306034173\\
2.779	325.768293978036\\
2.782	327.618008998975\\
2.785	250.386749498021\\
2.788	134.377593610033\\
2.791	25.85819434891\\
2.794	-51.8524058297569\\
2.797	-98.6010726047067\\
2.8	-123.810381121586\\
2.803	-136.593260192383\\
2.806	-142.824191815191\\
2.809	-145.616946990026\\
2.812	-146.381573326396\\
2.815	-145.511374916763\\
2.818	-142.599419142495\\
2.821	-136.214873671267\\
2.824	-123.208539776912\\
2.827	-97.6547698911362\\
2.83	-50.4027149016294\\
2.833	27.902263586626\\
2.836	136.811422880713\\
2.839	252.544886533696\\
2.842	328.652185668482\\
2.845	325.349494864251\\
2.848	244.545113359936\\
2.851	128.027798141583\\
2.854	21.1954442586546\\
2.857	-54.2901513322616\\
2.86	-99.2645823322931\\
2.863	-123.335277151563\\
2.866	-135.447711840845\\
2.869	-141.27868629469\\
2.872	-143.809377059834\\
2.875	-144.374753262137\\
2.878	-143.323395686127\\
2.881	-140.210893640572\\
2.884	-133.557353466307\\
2.887	-120.139875114386\\
2.89	-93.9512244691485\\
2.893	-45.8653511733493\\
2.896	33.0670091502291\\
2.899	141.374382355426\\
2.902	254.113524499052\\
2.905	325.021438203429\\
2.908	316.713664150386\\
2.911	233.93414788736\\
2.914	119.063580472373\\
2.917	15.7662570030026\\
2.92	-56.2804769264246\\
2.923	-98.8124066266425\\
2.926	-121.418987597582\\
2.929	-132.719936890586\\
2.932	-138.103890318639\\
2.935	-140.375121128476\\
2.938	-140.774550015484\\
2.941	-139.601312560858\\
2.944	-136.379949874499\\
2.947	-129.602460386889\\
2.95	-116.017770409723\\
2.953	-89.6221245782266\\
2.956	-41.443063882807\\
2.959	36.944245471097\\
2.962	143.102260309718\\
2.965	251.357017895563\\
2.968	316.351738619226\\
2.971	303.547223974461\\
2.974	220.223279381642\\
2.977	108.589527011716\\
2.98	10.0174486861175\\
2.983	-57.9051729705076\\
2.986	-97.6688106481192\\
2.989	-118.681093396389\\
2.992	-129.13394392915\\
2.995	-134.078191262017\\
2.998	-136.119761489712\\
3.001	-136.39707081216\\
3.004	-135.157637159434\\
3.007	-131.897070384716\\
3.01	-125.086335439545\\
3.013	-111.460722596355\\
3.016	-85.044491502781\\
3.019	-37.0485191195123\\
3.022	40.4217888401457\\
3.025	144.043817348143\\
3.028	247.617996963457\\
3.031	306.901345941701\\
3.034	290.157298311786\\
3.037	206.867302210925\\
3.04	98.7583193499636\\
3.043	4.87747753635716\\
3.046	-59.1182477946921\\
3.049	-96.3287159719065\\
3.052	-115.921545198353\\
3.055	-125.658659554584\\
3.058	-130.266578664805\\
3.061	-132.164271437139\\
3.064	-132.3935212542\\
3.067	-131.151122892035\\
3.07	-127.899492282457\\
3.073	-121.076456261309\\
3.076	-107.377419232541\\
3.079	-80.8048718188874\\
3.082	-32.6745104395313\\
3.085	44.4660851011146\\
3.088	146.438390855684\\
3.091	246.381015820768\\
3.094	300.814279192022\\
3.097	280.385037259061\\
3.1	196.601097183681\\
3.103	90.9436293939351\\
3.106	0.582022886716546\\
3.109	-60.4334523081892\\
3.112	-95.7279734791639\\
3.115	-114.291508069666\\
3.118	-123.547318302014\\
3.121	-127.965023226579\\
3.124	-129.814623361958\\
3.127	-130.058469131484\\
3.13	-128.846016723668\\
3.133	-125.597500872662\\
3.136	-118.691342117952\\
3.139	-104.727815627953\\
3.142	-77.5890488126416\\
3.145	-28.5568824940788\\
3.148	49.4926312695632\\
3.151	151.458073683508\\
3.154	249.414175916921\\
3.157	299.987035800363\\
3.16	275.705215049152\\
3.163	190.16836860035\\
3.166	85.1946723383814\\
3.169	-3.28646514789939\\
3.172	-62.5076023359861\\
3.175	-96.6151627510351\\
3.178	-114.555393759655\\
3.181	-123.545355597118\\
3.184	-127.884339732284\\
3.187	-129.739413478155\\
3.19	-130.013753780146\\
3.193	-128.813450683408\\
3.196	-125.506320979131\\
3.199	-118.381810765185\\
3.202	-103.884536057263\\
3.205	-75.6734750009886\\
3.208	-24.8658834833401\\
3.211	55.4078113273604\\
3.214	158.979115460716\\
3.217	256.393122417505\\
3.22	303.771097956612\\
3.223	275.196238788613\\
3.226	186.587549603249\\
3.229	80.6902823343581\\
3.232	-7.28600856881355\\
3.235	-65.6484567545311\\
3.238	-99.1089596820482\\
3.241	-116.701352186933\\
3.244	-125.550369293359\\
3.247	-129.855521827453\\
3.25	-131.717344404449\\
3.253	-131.995457318731\\
3.256	-130.755258602396\\
3.259	-127.303499277797\\
3.262	-119.816808523478\\
3.265	-104.537285065199\\
3.268	-74.826731472205\\
3.271	-21.5580776029094\\
3.274	61.8940857523205\\
3.277	168.127870009561\\
3.28	265.805088109796\\
3.283	310.197735844753\\
3.286	276.86997569146\\
3.289	184.303658197282\\
3.292	76.5329331558763\\
3.295	-11.6945685822066\\
3.298	-69.6830600024722\\
3.301	-102.755378940681\\
3.304	-120.113148582216\\
3.307	-128.853515163319\\
3.31	-133.115202355832\\
3.313	-134.951916705568\\
3.316	-135.187816125746\\
3.319	-133.848334332504\\
3.322	-130.173177740244\\
3.325	-122.211232003788\\
3.328	-105.974953156723\\
3.331	-74.4922697947658\\
3.334	-18.3688275900691\\
3.337	68.7341110990438\\
3.34	178.036322843847\\
3.343	276.137442511955\\
3.346	317.40518110928\\
3.349	279.004019841125\\
3.352	182.140903796125\\
3.355	72.2266347389979\\
3.358	-16.433449317209\\
3.361	-74.1489971225309\\
3.364	-106.873078982731\\
3.367	-123.996987873548\\
3.37	-132.607789029615\\
3.373	-136.794221144744\\
3.376	-138.56853750796\\
3.379	-138.721272546991\\
3.382	-137.237212807686\\
3.385	-133.285743182018\\
3.388	-124.781446992035\\
3.391	-107.497991509351\\
3.394	-74.1254136552953\\
3.397	-15.0253408172906\\
3.4	75.7772221707536\\
3.403	188.017095757099\\
3.406	286.216538808131\\
3.409	324.012162481412\\
3.412	280.400164277109\\
3.415	179.365269758961\\
3.418	67.5581254080474\\
3.421	-21.3022842886388\\
3.424	-78.5818078729225\\
3.427	-110.851787830265\\
3.43	-127.669218590709\\
3.433	-136.094679791759\\
3.436	-140.158371097314\\
3.439	-141.826977214951\\
3.442	-141.855439378986\\
3.445	-140.187012303218\\
3.448	-135.920757819707\\
3.451	-126.838927351759\\
3.454	-108.484854990008\\
3.457	-73.2376757075828\\
3.46	-11.2797279025147\\
3.463	82.8981607433684\\
3.466	197.487872476723\\
3.469	295.078224722931\\
3.472	328.942321686478\\
3.475	280.205961008546\\
3.478	175.560071302277\\
3.481	62.5628898909572\\
3.484	-25.9198533307723\\
3.487	-82.3817214543738\\
3.49	-113.96849386852\\
3.493	-130.340993886849\\
3.496	-138.49062645606\\
3.499	-142.366042994958\\
3.502	-143.877476619166\\
3.505	-143.74003574834\\
3.508	-141.855452527813\\
3.511	-137.256945053749\\
3.514	-127.606799164734\\
3.517	-108.247112942536\\
3.52	-71.3080056986077\\
3.523	-6.9002492930744\\
3.526	89.9006375960901\\
3.529	205.757338913984\\
3.532	301.65366960393\\
3.535	331.059923468701\\
3.538	277.560116803318\\
3.541	170.319007647758\\
3.544	57.2690346362216\\
3.547	-29.9494617903986\\
3.55	-85.0328168337096\\
3.553	-115.618501339034\\
3.556	-131.371228238075\\
3.559	-139.146019798944\\
3.562	-142.773977565071\\
3.565	-144.09204428778\\
3.568	-143.769382044732\\
3.571	-141.667362743487\\
3.574	-136.762663628423\\
3.577	-126.620895528805\\
3.58	-106.433003665087\\
3.583	-68.175183599917\\
3.586	-2.02912765107269\\
3.589	96.2287200915275\\
3.592	211.841115883547\\
3.595	304.699678988115\\
3.598	329.17696780704\\
3.601	271.605348396914\\
3.604	163.204419891203\\
3.607	51.5813479847101\\
3.61	-33.2742477780834\\
3.613	-86.3111259810074\\
3.616	-115.533608256647\\
3.619	-130.480154367232\\
3.622	-137.785951537433\\
3.625	-141.121027788449\\
3.628	-142.229168501298\\
3.631	-141.726833194215\\
3.634	-139.437333912091\\
3.637	-134.293485612877\\
3.64	-123.794468906111\\
3.643	-103.04217443187\\
3.646	-63.9693384398438\\
3.649	3.02274446129311\\
3.652	101.37133532772\\
3.655	215.095781064559\\
3.658	303.606374845324\\
3.661	322.884945028725\\
3.664	262.175348896175\\
3.667	154.195150030843\\
3.67	45.494313697121\\
3.673	-35.9609422717586\\
3.676	-86.3638693089248\\
3.679	-113.933997265142\\
3.682	-127.9492333385\\
3.685	-134.744947170309\\
3.688	-137.790307475517\\
3.691	-138.718387173142\\
3.694	-138.087257308938\\
3.697	-135.684629799689\\
3.7	-130.411304044618\\
3.703	-119.727500035457\\
3.706	-98.70059955306\\
3.709	-59.3118242003183\\
3.712	7.70707316499663\\
3.715	104.97623626416\\
3.718	215.51782940428\\
3.721	298.796416701048\\
3.724	312.908532294405\\
3.727	249.984362439956\\
3.73	143.684619467897\\
3.733	38.9459011308665\\
3.736	-38.4839899064499\\
3.739	-85.961010071851\\
3.742	-111.777778165504\\
3.745	-124.853170084207\\
3.748	-131.172992823846\\
3.751	-133.983900977457\\
3.754	-134.799583131281\\
3.757	-134.117023511222\\
3.76	-131.689301146312\\
3.763	-126.390093098775\\
3.766	-115.651675657314\\
3.769	-94.5276407269862\\
3.772	-55.079170277012\\
3.775	11.6041662346571\\
3.778	107.352727449446\\
3.781	214.340553133445\\
3.784	292.323916023235\\
3.787	301.620345564204\\
3.79	237.042025553786\\
3.793	132.849411356896\\
3.796	32.2062587441392\\
3.799	-41.279412572156\\
3.802	-85.9840220493469\\
3.805	-110.190381591283\\
3.808	-122.43749051752\\
3.811	-128.36692980487\\
3.814	-131.01178142206\\
3.817	-131.77204927185\\
3.82	-131.085495621001\\
3.823	-128.668638703211\\
3.826	-123.360828521101\\
3.829	-112.549788615739\\
3.832	-91.2422329863424\\
3.835	-51.523113415504\\
3.838	15.2335323333905\\
3.841	110.120568582251\\
3.844	214.418054342562\\
3.847	287.957363809641\\
3.85	292.926978249401\\
3.853	226.553849411964\\
3.856	123.749620529413\\
3.859	26.2407840934573\\
3.862	-44.1632303260756\\
3.865	-86.7079057307988\\
3.868	-109.68176633402\\
3.871	-121.319143745717\\
3.874	-126.98408833943\\
3.877	-129.537231716667\\
3.88	-130.285166406943\\
3.883	-129.612686913876\\
3.886	-127.194560644661\\
3.889	-121.816007308134\\
3.892	-110.775890440809\\
3.895	-88.9499568585214\\
3.898	-48.3155349341176\\
3.901	19.60967912583\\
3.904	115.202463868045\\
3.907	218.56838483129\\
3.91	288.999212502668\\
3.913	289.922706829877\\
3.916	220.817967176477\\
3.919	117.699840429899\\
3.922	21.5481052484579\\
3.925	-47.1655565991081\\
3.928	-88.4553540767265\\
3.931	-110.723283398577\\
3.934	-122.042743181376\\
3.937	-127.604621548625\\
3.94	-130.155909543874\\
3.943	-130.937281819028\\
3.946	-130.288494816607\\
3.949	-127.835055660312\\
3.952	-122.281247131713\\
3.955	-110.778973098847\\
3.958	-87.9672244523557\\
3.961	-45.5619073596597\\
3.964	24.912403668704\\
3.967	123.063971627234\\
3.97	227.393280743157\\
3.973	295.911781546795\\
3.976	292.699642631736\\
3.979	219.53558027305\\
3.982	114.176238895644\\
3.985	17.5727638580815\\
3.988	-50.761563089983\\
3.991	-91.5908468860407\\
3.994	-113.576212525658\\
3.997	-124.780560379335\\
4	-130.321934291243\\
4.003	-132.887874526449\\
4.006	-133.677992408228\\
4.009	-132.994257814305\\
4.012	-130.406594641303\\
4.015	-124.515496700212\\
4.018	-112.277617685165\\
4.021	-88.0122215051582\\
4.024	-43.0673822531161\\
4.027	31.0849257228946\\
4.03	133.158970124976\\
4.033	239.652986140111\\
4.036	306.793968870317\\
4.039	299.077335865041\\
4.042	220.807566296616\\
4.045	111.969065174735\\
4.048	13.8820859611367\\
4.051	-54.7508024999814\\
4.054	-95.4858019315954\\
4.057	-117.348724006363\\
4.06	-128.48257202165\\
4.063	-133.988727256655\\
4.066	-136.524484716309\\
4.069	-137.261542632619\\
4.072	-136.468000131499\\
4.075	-133.65530219431\\
4.078	-127.3096374809\\
4.081	-114.172152206981\\
4.084	-88.2147124311794\\
4.087	-40.4025115977128\\
4.09	37.7993230493591\\
4.093	144.06335578763\\
4.096	252.701865580117\\
4.099	318.127791047066\\
4.102	305.460662650444\\
4.105	221.782283214365\\
4.108	109.377433363856\\
4.111	9.8539127546196\\
4.114	-58.9903590179113\\
4.117	-99.5483533720715\\
4.12	-121.22043541486\\
4.123	-132.227871885922\\
4.126	-137.652025997122\\
4.129	-140.117501489934\\
4.132	-140.76670720212\\
4.135	-139.833446108139\\
4.138	-136.771458967522\\
4.141	-129.95601727466\\
4.144	-115.923413204839\\
4.147	-88.3280751178262\\
4.15	-37.8231059237356\\
4.153	44.0103223644653\\
4.156	153.692465822393\\
4.159	263.436451588867\\
4.162	326.258575269295\\
4.165	308.411823890467\\
4.168	219.879041003736\\
4.171	104.884532528637\\
4.174	4.86649875041746\\
4.177	-63.5067827869658\\
4.18	-103.463707210829\\
4.183	-124.695129306654\\
4.186	-135.424678947283\\
4.189	-140.667124659107\\
4.192	-142.990434012594\\
4.195	-143.497114335288\\
4.198	-142.384006314399\\
4.201	-139.051109234779\\
4.204	-131.776164198511\\
4.207	-116.921989377964\\
4.21	-87.891243040982\\
4.213	-35.1418935070533\\
4.216	49.4814407971274\\
4.219	161.300148461239\\
4.222	270.710548170061\\
4.225	329.983242965071\\
4.228	307.079098630583\\
4.231	214.825896657165\\
4.234	98.771268748532\\
4.237	-0.41143508195044\\
4.24	-67.408317414217\\
4.243	-106.225661787874\\
4.246	-126.710339514806\\
4.249	-136.982971965594\\
4.252	-141.93107842937\\
4.255	-144.036047007489\\
4.258	-144.347665480267\\
4.261	-143.022910450872\\
4.264	-139.413327470727\\
4.267	-131.715834280681\\
4.27	-116.157249236345\\
4.273	-85.9625103816606\\
4.276	-31.5160262960237\\
4.279	54.9423953613311\\
4.282	167.542657661867\\
4.285	275.22032303404\\
4.288	330.167019540019\\
4.291	302.529114190848\\
4.294	207.789845308842\\
4.297	92.1602241959798\\
4.3	-4.98987447119494\\
4.303	-69.8523613066461\\
4.306	-107.117588194175\\
4.309	-126.650092396755\\
4.312	-136.369762475505\\
4.315	-140.983688103031\\
4.318	-142.861322688715\\
4.321	-142.989210730423\\
4.324	-141.482520135697\\
4.327	-137.649833713789\\
4.33	-129.623541221801\\
4.333	-113.530413189039\\
4.336	-82.4872244797553\\
4.339	-26.9146111598481\\
4.342	60.4449733506366\\
4.345	172.568460216643\\
4.348	277.289780903633\\
4.351	327.316981037861\\
4.354	295.335101108052\\
4.357	199.225636349091\\
4.36	85.2579423496587\\
4.363	-8.92870018624143\\
4.366	-71.110650899607\\
4.369	-106.555667255074\\
4.372	-125.024538989688\\
4.375	-134.158345048759\\
4.378	-138.443783234777\\
4.381	-140.12025251577\\
4.384	-140.104169137244\\
4.387	-138.46873762496\\
4.39	-134.485923884149\\
4.393	-126.240132989879\\
4.396	-109.793419094863\\
4.399	-78.2210097009888\\
4.402	-22.0805326615351\\
4.405	65.2955376644005\\
4.408	175.79662980688\\
4.411	276.517941686151\\
4.414	321.22000876958\\
4.417	285.376927419561\\
4.42	188.958385381718\\
4.423	77.7349542116176\\
4.426	-12.7220510488822\\
4.429	-71.7969732746962\\
4.432	-105.221094915089\\
4.435	-122.544931658348\\
4.438	-131.06861960337\\
4.441	-135.028993508408\\
4.444	-136.52297129552\\
4.447	-136.392744316544\\
4.45	-134.670542498395\\
4.453	-130.598021880835\\
4.456	-122.226607297105\\
4.459	-105.584477505643\\
4.462	-73.7611321792158\\
4.465	-17.5297031563784\\
4.468	69.1347907662592\\
4.471	177.127664194894\\
4.474	273.138689865332\\
4.477	312.394492208742\\
4.48	273.259532242678\\
4.483	177.441609139242\\
4.486	69.7585871620109\\
4.489	-16.4853431156743\\
4.492	-72.2329626579797\\
4.495	-103.561701585427\\
4.498	-119.730125200585\\
4.501	-127.659431495299\\
4.504	-131.32243206068\\
4.507	-132.668969141262\\
4.51	-132.465947451304\\
4.513	-130.705300841627\\
4.516	-126.600804984561\\
4.519	-118.176180102291\\
4.522	-101.435921885079\\
4.525	-69.5006887758741\\
4.528	-13.3776969332191\\
4.531	72.3215355221434\\
4.534	177.578477487661\\
4.537	268.839748124844\\
4.54	302.909168296881\\
4.543	260.923405525296\\
4.546	166.046004190095\\
4.549	61.9740351627802\\
4.552	-20.1977021136108\\
4.555	-72.8264045511645\\
4.558	-102.244182357004\\
4.561	-117.395816444001\\
4.564	-124.833563737133\\
4.567	-128.280247868682\\
4.57	-129.547838030696\\
4.573	-129.331950462866\\
4.576	-127.583910284861\\
4.579	-123.484499624664\\
4.582	-115.016919985683\\
4.585	-98.1356972714617\\
4.588	-65.9461994731782\\
4.591	-9.62428554118965\\
4.594	75.6405505992034\\
4.597	178.905816218516\\
4.6	266.22311361913\\
4.603	295.674305846367\\
4.606	250.870774797094\\
4.609	156.375351189429\\
4.612	55.0159839512078\\
4.615	-23.9746845457171\\
4.618	-74.1626486159852\\
4.621	-102.109513168253\\
4.624	-116.50901122915\\
4.627	-123.613555365248\\
4.63	-126.942480523733\\
4.633	-128.194492930666\\
4.636	-128.003647554001\\
4.639	-126.279627035901\\
4.642	-122.157584412779\\
4.645	-113.549360462247\\
4.648	-96.2982268735342\\
4.651	-63.3917657309268\\
4.654	-6.04699002496716\\
4.657	80.0361540944751\\
4.66	182.844468491957\\
4.663	267.580921635264\\
4.666	293.016004500922\\
4.669	244.920723896821\\
4.672	149.484422036433\\
4.675	49.2480500400495\\
4.678	-27.9144123193466\\
4.681	-76.5869448309469\\
4.684	-103.611540665084\\
4.687	-117.558318119372\\
4.69	-124.48662232126\\
4.693	-127.777131853294\\
4.696	-129.047869716457\\
4.699	-128.883755495422\\
4.702	-127.151147647999\\
4.705	-122.922828619282\\
4.708	-113.999380354064\\
4.711	-96.0359372162378\\
4.714	-61.7803956977039\\
4.717	-2.35638752628379\\
4.72	86.054319056943\\
4.723	190.114209578253\\
4.726	273.601279481646\\
4.729	295.370102852397\\
4.732	243.178701776844\\
4.735	145.248211730394\\
4.738	44.4798688863008\\
4.741	-32.158286530936\\
4.744	-80.1527758654671\\
4.747	-106.719699394911\\
4.75	-120.443986101747\\
4.753	-127.296132929193\\
4.756	-130.578340055032\\
4.759	-131.857300449546\\
4.762	-131.679635101675\\
4.765	-129.866386215127\\
4.768	-125.412279127518\\
4.771	-115.970378350287\\
4.774	-96.9406549146549\\
4.777	-60.7331196233674\\
4.78	1.70997663151029\\
4.783	93.6914765627161\\
4.786	200.272037008597\\
4.789	283.330954820535\\
4.792	301.438024963755\\
4.795	244.368874062578\\
4.798	142.768433759621\\
4.801	40.3444480756752\\
4.804	-36.5906757135678\\
4.807	-84.3982741841681\\
4.81	-110.754200543932\\
4.813	-124.355681716825\\
4.816	-131.152571602471\\
4.819	-134.406576179066\\
4.822	-135.651124826119\\
4.825	-135.400908972373\\
4.828	-133.429896133223\\
4.831	-128.644321947167\\
4.834	-118.526967738779\\
4.837	-98.1842197660549\\
4.84	-59.6424752405008\\
4.843	6.35087579324488\\
4.846	102.495286788718\\
4.849	212.037466433836\\
4.852	294.748235694756\\
4.855	308.898547361633\\
4.858	246.473094126081\\
4.861	140.751190176766\\
4.864	36.3471923896129\\
4.867	-41.0760139642731\\
4.87	-88.7861758678366\\
4.873	-114.955492275496\\
4.876	-128.422101818322\\
4.879	-135.133048948749\\
4.882	-138.318855193045\\
4.885	-139.483747490261\\
4.888	-139.11154706441\\
4.891	-136.928144180505\\
4.894	-131.748321051429\\
4.897	-120.880151993967\\
4.9	-99.135009604143\\
4.903	-58.1726833357702\\
4.906	11.3906063453309\\
4.909	111.532524423394\\
4.912	223.599800404372\\
4.915	305.370659212322\\
4.918	315.150095911089\\
4.921	247.393656126208\\
4.924	137.954120116932\\
4.927	32.0898290350859\\
4.93	-45.3853899251807\\
4.933	-92.6972126295175\\
4.936	-118.484484844961\\
4.939	-131.684542976449\\
4.942	-138.212752844641\\
4.945	-141.252758927666\\
4.948	-142.272248678511\\
4.951	-141.721746332497\\
4.954	-139.280309262505\\
4.957	-133.677285913517\\
4.96	-122.061629914078\\
4.963	-98.9863791835577\\
4.966	-55.8218498013368\\
4.969	16.8194851063044\\
4.972	120.074855468201\\
4.975	233.463767556742\\
4.978	313.203629268614\\
4.981	318.231848467983\\
4.984	245.708200188541\\
4.987	133.703465961479\\
4.99	27.5576223742074\\
4.993	-49.0927987198236\\
4.996	-95.4652363972563\\
4.999	-120.568162597484\\
};
\end{axis}
\end{tikzpicture}%


==> energyLegend.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}
    \begin{axis}[%
    width=5.25in, height=0.75in,
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left, legend columns=-1, font=\scriptsize}
    ]
    \addlegendimage{mycolor2, line width=0.75pt, mark=*, mark size=0.75, mark options={solid}}
    \addlegendentry{Kinetic energy $\qquad$};
    \addlegendimage{mycolor1, line width=0.75pt}
    \addlegendentry{Potential energy $\qquad$};
    \addlegendimage{black!20!lime, line width=0.75pt, densely dashed}
    \addlegendentry{Total energy};
    \end{axis}
\end{tikzpicture}


==> energyS10.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in, height=1.2in, at={(0in,0in)}, scale only axis, separate axis
lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0,
xmax=5,
%tick align=outside,
xlabel={time},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-150, ymax=100, yticklabel style = {font=\scriptsize,xshift=0.25ex},
%axis background/.style={fill=mycolor3},
xmajorgrids, ymajorgrids, xtick ={0,1,2,3,4,5}, xticklabel style =
{font=\scriptsize,yshift=0.25ex}, legend style={legend cell align=left,
align=left, draw=black,font=\scriptsize}, legend pos=north west] \addplot
[color=mycolor1, line width=0.75pt]
  table[row sep=crcr]{%
0.0005	-84.1577895976334\\
0.0255	-84.8993437223214\\
0.0505	-86.9238078097903\\
0.0755	-89.8007861971286\\
0.101	-92.8912626946354\\
0.126	-95.2070128528362\\
0.151	-96.0465063170125\\
0.176	-95.0781152294822\\
0.2015	-92.6148555481962\\
0.2265	-89.8143982058647\\
0.2515	-87.9206866088857\\
0.2765	-87.8044427749111\\
0.302	-89.5047176010003\\
0.327	-92.0503055637136\\
0.352	-94.1639783209958\\
0.377	-94.794251319765\\
0.4025	-93.5318510007758\\
0.4275	-90.8031996652288\\
0.4525	-87.4309088449942\\
0.4775	-84.3262203121077\\
0.503	-82.1868067079786\\
0.528	-81.5323297829111\\
0.553	-82.4368814283931\\
0.578	-84.7608523488454\\
0.6035	-88.1953087044512\\
0.6285	-91.9944115036218\\
0.6535	-95.4684800427091\\
0.6785	-97.8791346619469\\
0.704	-98.7410164816505\\
0.729	-98.0451086823714\\
0.754	-96.461550709438\\
0.779	-95.0304912440802\\
0.8045	-94.7029224319116\\
0.8295	-95.7802903694251\\
0.8545	-97.6316646887637\\
0.8795	-99.0528177521015\\
0.905	-98.8691069633136\\
0.93	-96.5695214487225\\
0.955	-92.4719025060512\\
0.98	-87.4317406403025\\
1.0055	-82.3479227084256\\
1.0305	-78.2385047005179\\
1.0555	-75.4917058038307\\
1.0805	-74.3087655545383\\
1.106	-74.6960354787093\\
1.131	-76.468342131994\\
1.156	-79.3426945355771\\
1.181	-82.9642720271803\\
1.2065	-87.0109880870367\\
1.2315	-90.922110775921\\
1.2565	-94.4685632734596\\
1.2815	-97.5231522684301\\
1.307	-100.240398406968\\
1.332	-102.804752832077\\
1.357	-105.560075973626\\
1.382	-108.538408367827\\
1.4075	-111.385116440746\\
1.4325	-113.19821372606\\
1.4575	-113.233194007511\\
1.4825	-111.076521854925\\
1.508	-106.798895771234\\
1.533	-101.20099353978\\
1.558	-94.9834761271756\\
1.583	-88.8105792266416\\
1.6085	-83.0462839481565\\
1.6335	-78.2141386961654\\
1.6585	-74.3767208670064\\
1.6835	-71.6654789422914\\
1.709	-70.1726527003009\\
1.734	-70.0417832974913\\
1.759	-71.2674947903929\\
1.784	-73.8149681126264\\
1.8095	-77.6542552880615\\
1.8345	-82.4437929037241\\
1.8595	-88.0138536027743\\
1.8845	-94.1157450195563\\
1.91	-100.629201992352\\
1.935	-107.026744092238\\
1.96	-113.098027728484\\
1.985	-118.394494535192\\
2.0105	-122.443763991521\\
2.0355	-124.587731529023\\
2.0605	-124.633572596553\\
2.0855	-122.543336220698\\
2.111	-118.352556195689\\
2.136	-112.508870631432\\
2.161	-105.43645266768\\
2.186	-97.8001527264901\\
2.2115	-90.1033128796292\\
2.2365	-83.1380057083808\\
2.2615	-77.0613546249776\\
2.2865	-72.0666352551978\\
2.312	-68.2177211808739\\
2.337	-65.7640712132551\\
2.362	-64.6945825177731\\
2.387	-65.0583954959048\\
2.4125	-66.9234851632528\\
2.4375	-70.2070781846888\\
2.4625	-74.9040270393826\\
2.4875	-80.9659855612644\\
2.513	-88.442308403684\\
2.538	-96.7753813129508\\
2.563	-105.573067862444\\
2.588	-113.974234893332\\
2.6135	-120.955582725089\\
2.6385	-125.06853083459\\
2.6635	-125.718474326856\\
2.6885	-122.933836407974\\
2.714	-117.471070007337\\
2.739	-110.97733476803\\
2.764	-104.726571528428\\
2.789	-99.4479260527088\\
2.8145	-94.8483672477192\\
2.8395	-90.2338138336614\\
2.8645	-84.7666365838603\\
2.8895	-78.3929989255209\\
2.915	-71.565550342925\\
2.94	-65.3869672269185\\
2.965	-60.4433050918135\\
2.99	-57.229857227101\\
3.0155	-56.0449502994843\\
3.0405	-57.1118513284063\\
3.0655	-60.4690198917324\\
3.0905	-66.0938787059067\\
3.116	-73.9779071176366\\
3.141	-83.360319709331\\
3.166	-93.5348610558718\\
3.191	-103.190637424206\\
3.2165	-110.774142660946\\
3.2415	-114.359345813365\\
3.2665	-113.347866860846\\
3.2915	-108.565769118111\\
3.317	-102.406702151464\\
3.342	-98.1536227591299\\
3.367	-97.2300411728506\\
3.392	-98.6443638345193\\
3.4175	-99.6305058042038\\
3.4425	-97.6102182550547\\
3.4675	-91.948969856292\\
3.4925	-83.7788761621994\\
3.518	-74.7999790216881\\
3.543	-66.9912759328186\\
3.568	-61.1102661518634\\
3.593	-57.5338819925518\\
3.6185	-56.3386330722244\\
3.6435	-57.521219819975\\
3.6685	-60.8947243790861\\
3.6935	-66.1695820780712\\
3.719	-72.969678651503\\
3.744	-80.2265187428092\\
3.769	-87.0386398361694\\
3.794	-92.2983536070213\\
3.8195	-95.1404058376046\\
3.8445	-95.1871074744563\\
3.8695	-93.2134516854775\\
3.8945	-90.7958826221853\\
3.92	-89.7745911876123\\
3.945	-91.2270453603911\\
3.97	-94.4351472450626\\
3.995	-97.2774918862061\\
4.0205	-97.5992486973841\\
4.0455	-94.6482234474889\\
4.0705	-89.2856505804863\\
4.0955	-83.0084803468788\\
4.121	-77.0514593851168\\
4.146	-72.5618261822021\\
4.171	-69.9191406541864\\
4.196	-69.2821544421845\\
4.2215	-70.4933436904836\\
4.2465	-72.9984152623448\\
4.2715	-76.1609684021946\\
4.2965	-79.3434892175549\\
4.322	-82.0221097962904\\
4.347	-83.6240449564804\\
4.372	-83.9820936277114\\
4.397	-83.3078524900215\\
4.4225	-82.2773153442401\\
4.4475	-81.7977256897002\\
4.4725	-82.3995878707892\\
4.4975	-84.0976326553644\\
4.523	-86.4044003527758\\
4.548	-88.3139198840547\\
4.573	-89.0479405524028\\
4.598	-88.3008050688153\\
4.6235	-86.3006272862807\\
4.6485	-83.758653059938\\
4.6735	-81.3458257159675\\
4.6985	-79.6519845676496\\
4.724	-79.0141258129895\\
4.749	-79.4378706066298\\
4.774	-80.55557353232\\
4.799	-81.9086869480793\\
4.8245	-83.1741919988568\\
4.8495	-84.1405691947752\\
4.8745	-84.7454044428158\\
4.8995	-84.8340017374571\\
4.925	-84.2934362638147\\
4.95	-83.3988886462567\\
4.975	-82.687259348073\\
5	-82.5997929175319\\
};
%\addlegendentry{Potential}

\addplot [color=mycolor2, line width=0.75pt, mark=*, mark size=0.75,mark
options={solid},mark repeat=10]
  table[row sep=crcr]{%
0.0005	2.50028959744223\\
0.0255	3.24026709124642\\
0.0505	5.25407707331725\\
0.0755	8.10343848811135\\
0.101	11.1426946017785\\
0.126	13.3845386673321\\
0.151	14.1319087275566\\
0.176	13.0661837276215\\
0.2015	10.520011537227\\
0.2265	7.68156857204136\\
0.2515	5.82096316676795\\
0.2765	5.83183356013127\\
0.302	7.77055558866742\\
0.327	10.6525809746736\\
0.352	13.1844015816298\\
0.377	14.2819678238005\\
0.4025	13.5053312097088\\
0.4275	11.2191400384705\\
0.4525	8.21561234560848\\
0.4775	5.36999569459633\\
0.503	3.34881815602652\\
0.528	2.63826702644174\\
0.553	3.29102078127836\\
0.578	5.1463546041678\\
0.6035	7.86525189713563\\
0.6285	10.7295295295845\\
0.6535	13.0584935245735\\
0.6785	14.1632781069892\\
0.704	13.6146076129852\\
0.729	11.5786819563947\\
0.754	8.8412363131147\\
0.779	6.59138793940935\\
0.8045	5.90879665711991\\
0.8295	7.19650205618555\\
0.8545	9.83636402416369\\
0.8795	12.5842132570464\\
0.905	14.2096683677552\\
0.93	13.997684744966\\
0.955	12.1517959053067\\
0.98	9.38361106031214\\
1.0055	6.50007815883591\\
1.0305	4.31030389838493\\
1.0555	3.13585121968297\\
1.0805	3.07129838220551\\
1.106	4.02336125960348\\
1.131	5.68293484629439\\
1.156	7.69648539905903\\
1.181	9.64844680469772\\
1.2065	11.1437284591507\\
1.2315	11.7743586263785\\
1.2565	11.4044652563114\\
1.2815	10.1302305916401\\
1.307	8.32048248578475\\
1.332	6.69574182900794\\
1.357	5.87055030304561\\
1.382	6.19311160070944\\
1.4075	7.52043451776033\\
1.4325	9.12602758969979\\
1.4575	10.2193748709383\\
1.4825	10.2834949599329\\
1.508	9.28767242967895\\
1.533	7.68350889465481\\
1.558	5.98828533787892\\
1.583	4.61599715841755\\
1.6085	3.76508053726889\\
1.6335	3.49026771626524\\
1.6585	3.66985713463492\\
1.6835	4.15274124025224\\
1.709	4.79368516761557\\
1.734	5.42261987558359\\
1.759	5.93076152021302\\
1.784	6.22145167308319\\
1.8095	6.22849741917487\\
1.8345	5.93985880320407\\
1.8595	5.41783602478082\\
1.8845	4.7998706323604\\
1.91	4.27490894726355\\
1.935	4.06445144067574\\
1.96	4.2637858699745\\
1.985	4.81214431396419\\
2.0105	5.49621548862724\\
2.0355	6.01112527233702\\
2.0605	6.20485964248944\\
2.0855	6.06516006734193\\
2.111	5.64361180792769\\
2.136	5.05659645765953\\
2.161	4.49525560470535\\
2.186	4.23112066299356\\
2.2115	4.44619223066974\\
2.2365	5.08878430742609\\
2.2615	5.94519999149078\\
2.2865	6.73755975293833\\
2.312	7.22458515474212\\
2.337	7.23925644596356\\
2.362	6.77330368895615\\
2.387	5.91495665051951\\
2.4125	4.81628984034104\\
2.4375	3.76319600841069\\
2.4625	3.01661366915147\\
2.4875	2.86845073922216\\
2.513	3.58663120679938\\
2.538	5.24032120439255\\
2.563	7.66603875358981\\
2.588	10.367640667642\\
2.6135	12.6151531153778\\
2.6385	13.5223008954057\\
2.6635	12.7265749761547\\
2.6885	10.5079764327027\\
2.714	7.80231850749338\\
2.739	6.0493394758056\\
2.764	6.23597115659349\\
2.789	8.57941399325436\\
2.8145	12.319892015955\\
2.8395	15.7719724440649\\
2.8645	17.6766604706612\\
2.8895	17.5338212041489\\
2.915	15.5918549018003\\
2.94	12.6313303110188\\
2.965	9.3485580520941\\
2.99	6.32806384552379\\
3.0155	3.97650880496484\\
3.0405	2.73479302836933\\
3.0655	2.8076157053487\\
3.0905	4.3496147991462\\
3.116	7.43607235711691\\
3.141	11.7000346406705\\
3.166	16.587375802418\\
3.191	21.0821961245639\\
3.2165	23.8986692610521\\
3.2415	23.6999640760773\\
3.2665	20.1802980222651\\
3.2915	14.4849505478228\\
3.317	9.21149034069225\\
3.342	7.56483949680455\\
3.367	10.7016575754314\\
3.392	17.188787551547\\
3.4175	23.8462006379697\\
3.4425	27.3552447112398\\
3.4675	26.7757672444217\\
3.4925	22.9572197596402\\
3.518	17.5054513360461\\
3.543	12.2090228262166\\
3.568	7.9197835968347\\
3.593	5.06540884186348\\
3.6185	3.77588362493827\\
3.6435	4.11610002840471\\
3.6685	5.96739458789787\\
3.6935	9.10778888957842\\
3.719	13.1880325217428\\
3.744	17.3643844017164\\
3.769	20.8462032449755\\
3.794	22.7317431562286\\
3.8195	22.3404695892092\\
3.8445	19.6850668348551\\
3.8695	15.7107106082917\\
3.8945	12.164638492697\\
3.92	10.9619395642498\\
3.945	13.1370290098831\\
3.97	17.8032089368964\\
3.995	22.6149536529536\\
4.0205	25.2181992760763\\
4.0455	24.5444623379891\\
4.0705	21.3233482089682\\
4.0955	16.9331762091322\\
4.121	12.5677099849559\\
4.146	9.27995993430191\\
4.171	7.47627594215548\\
4.196	7.31999225458722\\
4.2215	8.66373185034301\\
4.2465	10.964405643838\\
4.2715	13.6156676224886\\
4.2965	16.0165015087579\\
4.322	17.6745940746379\\
4.347	18.1303438006328\\
4.372	17.2863673748165\\
4.397	15.4500427577735\\
4.4225	13.3703906156045\\
4.4475	12.0710071463778\\
4.4725	12.1050235246656\\
4.4975	13.4975886121348\\
4.523	15.7400758239785\\
4.548	17.7820494682758\\
4.573	18.7833815972396\\
4.598	18.3796565457851\\
4.6235	16.7554443978963\\
4.6485	14.5677817155204\\
4.6735	12.4685848415607\\
4.6985	11.0320585848441\\
4.724	10.5910542397435\\
4.749	11.1423505244319\\
4.774	12.3265267120701\\
4.799	13.6926978643079\\
4.8245	14.9279547106298\\
4.8495	15.835883320479\\
4.8745	16.3689222036342\\
4.8995	16.3868910154781\\
4.925	15.7875534177445\\
4.95	14.8551053603563\\
4.975	14.1254128967817\\
5	14.0339685105271\\
};
%\addlegendentry{Kinetic}

\addplot [color=black!20!lime, line width=0.75pt, densely dashed]
  table[row sep=crcr]{%
0.0005	-81.6575000001912\\
0.0255	-81.659076631075\\
0.0505	-81.6697307364731\\
0.0755	-81.6973477090173\\
0.101	-81.7485680928569\\
0.126	-81.8224741855041\\
0.151	-81.9145975894559\\
0.176	-82.0119315018607\\
0.2015	-82.0948440109692\\
0.2265	-82.1328296338234\\
0.2515	-82.0997234421177\\
0.2765	-81.9726092147798\\
0.302	-81.7341620123329\\
0.327	-81.39772458904\\
0.352	-80.979576739366\\
0.377	-80.5122834959645\\
0.4025	-80.0265197910669\\
0.4275	-79.5840596267583\\
0.4525	-79.2152964993857\\
0.4775	-78.9562246175113\\
0.503	-78.8379885519521\\
0.528	-78.8940627564694\\
0.553	-79.1458606471147\\
0.578	-79.6144977446776\\
0.6035	-80.3300568073156\\
0.6285	-81.2648819740373\\
0.6535	-82.4099865181355\\
0.6785	-83.7158565549577\\
0.704	-85.1264088686654\\
0.729	-86.4664267259767\\
0.754	-87.6203143963233\\
0.779	-88.4391033046708\\
0.8045	-88.7941257747917\\
0.8295	-88.5837883132396\\
0.8545	-87.7953006646\\
0.8795	-86.4686044950551\\
0.905	-84.6594385955584\\
0.93	-82.5718367037565\\
0.955	-80.3201066007444\\
0.98	-78.0481295799904\\
1.0055	-75.8478445495897\\
1.0305	-73.928200802133\\
1.0555	-72.3558545841477\\
1.0805	-71.2374671723328\\
1.106	-70.6726742191059\\
1.131	-70.7854072856996\\
1.156	-71.6462091365181\\
1.181	-73.3158252224826\\
1.2065	-75.867259627886\\
1.2315	-79.1477521495424\\
1.2565	-83.0640980171482\\
1.2815	-87.39292167679\\
1.307	-91.919915921183\\
1.332	-96.1090110030693\\
1.357	-99.6895256705803\\
1.382	-102.345296767117\\
1.4075	-103.864681922986\\
1.4325	-104.072186136361\\
1.4575	-103.013819136573\\
1.4825	-100.793026894992\\
1.508	-97.5112233415552\\
1.533	-93.5174846451255\\
1.558	-88.9951907892967\\
1.583	-84.1945820682241\\
1.6085	-79.2812034108876\\
1.6335	-74.7238709799002\\
1.6585	-70.7068637323715\\
1.6835	-67.5127377020392\\
1.709	-65.3789675326853\\
1.734	-64.6191634219077\\
1.759	-65.3367332701799\\
1.784	-67.5935164395432\\
1.8095	-71.4257578688866\\
1.8345	-76.50393410052\\
1.8595	-82.5960175779935\\
1.8845	-89.3158743871959\\
1.91	-96.3542930450885\\
1.935	-102.962292651562\\
1.96	-108.83424185851\\
1.985	-113.582350221228\\
2.0105	-116.947548502893\\
2.0355	-118.576606256686\\
2.0605	-118.428712954064\\
2.0855	-116.478176153356\\
2.111	-112.708944387761\\
2.136	-107.452274173772\\
2.161	-100.941197062975\\
2.186	-93.5690320634965\\
2.2115	-85.6571206489594\\
2.2365	-78.0492214009548\\
2.2615	-71.1161546334868\\
2.2865	-65.3290755022594\\
2.312	-60.9931360261318\\
2.337	-58.5248147672915\\
2.362	-57.9212788288169\\
2.387	-59.1434388453853\\
2.4125	-62.1071953229118\\
2.4375	-66.4438821762781\\
2.4625	-71.8874133702312\\
2.4875	-78.0975348220423\\
2.513	-84.8556771968846\\
2.538	-91.5350601085582\\
2.563	-97.9070291088545\\
2.588	-103.60659422569\\
2.6135	-108.340429609712\\
2.6385	-111.546229939184\\
2.6635	-112.991899350701\\
2.6885	-112.425859975272\\
2.714	-109.668751499844\\
2.739	-104.927995292224\\
2.764	-98.4906003718349\\
2.789	-90.8685120594544\\
2.8145	-82.5284752317642\\
2.8395	-74.4618413895965\\
2.8645	-67.089976113199\\
2.8895	-60.859177721372\\
2.915	-55.9736954411246\\
2.94	-52.7556369158997\\
2.965	-51.0947470397194\\
2.99	-50.9017933815772\\
3.0155	-52.0684414945195\\
3.0405	-54.377058300037\\
3.0655	-57.6614041863837\\
3.0905	-61.7442639067605\\
3.116	-66.5418347605197\\
3.141	-71.6602850686605\\
3.166	-76.9474852534538\\
3.191	-82.1084412996417\\
3.2165	-86.8754733998943\\
3.2415	-90.6593817372875\\
3.2665	-93.1675688385804\\
3.2915	-94.0808185702886\\
3.317	-93.1952118107718\\
3.342	-90.5887832623254\\
3.367	-86.5283835974192\\
3.392	-81.4555762829723\\
3.4175	-75.784305166234\\
3.4425	-70.2549735438149\\
3.4675	-65.1732026118703\\
3.4925	-60.8216564025593\\
3.518	-57.294527685642\\
3.543	-54.782253106602\\
3.568	-53.1904825550287\\
3.593	-52.4684731506883\\
3.6185	-52.5627494472862\\
3.6435	-53.4051197915703\\
3.6685	-54.9273297911883\\
3.6935	-57.0617931884928\\
3.719	-59.7816461297602\\
3.744	-62.8621343410928\\
3.769	-66.1924365911939\\
3.794	-69.5666104507927\\
3.8195	-72.7999362483955\\
3.8445	-75.5020406396012\\
3.8695	-77.5027410771858\\
3.8945	-78.6312441294884\\
3.92	-78.8126516233625\\
3.945	-78.090016350508\\
3.97	-76.6319383081662\\
3.995	-74.6625382332525\\
4.0205	-72.3810494213078\\
4.0455	-70.1037611094998\\
4.0705	-67.9623023715181\\
4.0955	-66.0753041377465\\
4.121	-64.4837494001609\\
4.146	-63.2818662479002\\
4.171	-62.4428647120309\\
4.196	-61.9621621875973\\
4.2215	-61.8296118401406\\
4.2465	-62.0340096185068\\
4.2715	-62.545300779706\\
4.2965	-63.326987708797\\
4.322	-64.3475157216525\\
4.347	-65.4937011558477\\
4.372	-66.6957262528949\\
4.397	-67.857809732248\\
4.4225	-68.9069247286355\\
4.4475	-69.7267185433224\\
4.4725	-70.2945643461236\\
4.4975	-70.6000440432296\\
4.523	-70.6643245287973\\
4.548	-70.5318704157788\\
4.573	-70.2645589551632\\
4.598	-69.9211485230302\\
4.6235	-69.5451828883843\\
4.6485	-69.1908713444176\\
4.6735	-68.8772408744068\\
4.6985	-68.6199259828055\\
4.724	-68.423071573246\\
4.749	-68.2955200821978\\
4.774	-68.2290468202499\\
4.799	-68.2159890837714\\
4.8245	-68.246237288227\\
4.8495	-68.3046858742962\\
4.8745	-68.3764822391816\\
4.8995	-68.447110721979\\
4.925	-68.5058828460703\\
4.95	-68.5437832859003\\
4.975	-68.5618464512913\\
5	-68.5658244070048\\
};
%\addlegendentry{Total}

\end{axis}
\end{tikzpicture}%


==> fig1expmLD2Va.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.5in,
scale only axis,
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymode=log,
ymin=1,
ymax=10000,
xlabel={$t$},
ylabel={$\norm{2}{\exp(t \AAA)}$},
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0.5ex},
yminorticks=true,
legend style={legend cell align=left,align=right,draw=black,font=\footnotesize},
legend pos=north west
]
\addplot [color=black,line width=1.0pt,solid,mark=o,mark size=1,mark options={solid},mark repeat=5]
  table[row sep=crcr]{%
9.5367431640625e-07	1.00000000000001\\
1.34869915234861e-06	1.00000000000001\\
1.9073486328125e-06	1\\
2.69739830469722e-06	1.00000000000001\\
3.814697265625e-06	1.00000000000001\\
5.39479660939444e-06	1.00000000000001\\
7.62939453125e-06	1\\
1.07895932187889e-05	1.00000000000001\\
1.52587890625e-05	1\\
2.15791864375777e-05	1.00000000000001\\
3.0517578125e-05	1\\
4.31583728751555e-05	1\\
6.103515625e-05	1\\
8.6316745750311e-05	1\\
0.0001220703125	1\\
0.000172633491500622	1\\
0.000244140625	1\\
0.000345266983001244	1\\
0.00048828125	1\\
0.000690533966002488	1.00000000000002\\
0.0009765625	1.00000000000003\\
0.00138106793200498	1.00000000000005\\
0.001953125	1.00000000000006\\
0.00276213586400995	1.00000000000009\\
0.00390625	1.00000000000012\\
0.0055242717280199	1.00000000000016\\
0.0078125	1.00000000000021\\
0.0110485434560398	1.00000000000029\\
0.015625	1.00000000000039\\
0.0220970869120796	1.00000000000053\\
0.03125	1.00000000000072\\
0.0441941738241592	1.00000000000099\\
0.0625	1.00000000000137\\
0.0883883476483184	1.00000000000188\\
0.125	1.00000000000261\\
0.176776695296637	1.00000000000359\\
0.25	1.00000000000495\\
0.353553390593274	1.00000000000678\\
0.5	1.00000000000932\\
0.707106781186547	1.00000000001279\\
1	1.00000000001752\\
};
\addlegendentry{$[\K_2,\DDD_V]$};

\addplot [color=colorclassyorange,solid,line width=1.0pt]
  table[row sep=crcr]{%
9.5367431640625e-07	1.00121992249111\\
1.34869915234861e-06	1.00172566592511\\
1.9073486328125e-06	1.00244132983919\\
2.69739830469722e-06	1.00345430027724\\
3.814697265625e-06	1.00488859287324\\
5.39479660939444e-06	1.00692045651732\\
7.62939453125e-06	1.00980086787215\\
1.07895932187889e-05	1.01388819176601\\
1.52587890625e-05	1.01969604639192\\
2.15791864375777e-05	1.02796428703858\\
3.0517578125e-05	1.03976579098561\\
4.31583728751555e-05	1.05666969267405\\
6.103515625e-05	1.08099481921115\\
8.6316745750311e-05	1.11620721498467\\
0.0001220703125	1.16754034057858\\
0.000172633491500622	1.24292044016087\\
0.000244140625	1.35415005237855\\
0.000345266983001244	1.51766514366917\\
0.00048828125	1.7521752104763\\
0.000690533966002488	2.06675110386046\\
0.0009765625	2.43458899874847\\
0.00138106793200498	2.78241525316906\\
0.001953125	3.08365353457636\\
0.00276213586400995	3.43826997091704\\
0.00390625	3.78559892649994\\
0.0055242717280199	4.16231860197933\\
0.0078125	4.56241984040098\\
0.0110485434560398	4.97326111978984\\
0.015625	5.43530658068583\\
0.0220970869120796	5.91111879597626\\
0.03125	6.42554211383186\\
0.0441941738241592	6.99992819856018\\
0.0625	7.57654210796593\\
0.0883883476483184	8.11679944211834\\
0.125	8.89221766834314\\
0.176776695296637	9.84873026675045\\
0.25	11.0883587453842\\
0.353553390593274	13.7386094877787\\
0.5	36.0000561856821\\
0.707106781186547	154.801099455226\\
1	1230.11721079546\\
};
\addlegendentry{$\DDD_{\dx^2 V}+ 2 \DDD_{\dx V} \K_1$};
%
%\addplot [color=colorclassyblue,dashed,line width=1.0pt,mark=asterisk,mark size=2,mark options={solid},mark repeat=7]
%  table[row sep=crcr]{%
%9.5367431640625e-07	1.00000000000001\\
%1.34869915234861e-06	1\\
%1.9073486328125e-06	1.00000000000001\\
%2.69739830469722e-06	1.00000000000001\\
%3.814697265625e-06	1.00000000000001\\
%5.39479660939444e-06	1.00000000000001\\
%7.62939453125e-06	1.00000000000001\\
%1.07895932187889e-05	1.00000000000001\\
%1.52587890625e-05	1.00000000000001\\
%2.15791864375777e-05	1\\
%3.0517578125e-05	1.00000000000001\\
%4.31583728751555e-05	1\\
%6.103515625e-05	1.00000000000001\\
%8.6316745750311e-05	1.00000000000001\\
%0.0001220703125	1.00000000000001\\
%0.000172633491500622	1\\
%0.000244140625	1\\
%0.000345266983001244	1.00000000000001\\
%0.00048828125	1\\
%0.000690533966002488	1\\
%0.0009765625	1\\
%0.00138106793200498	1\\
%0.001953125	1.00000000000001\\
%0.00276213586400995	1\\
%0.00390625	1\\
%0.0055242717280199	1\\
%0.0078125	1.00000000000002\\
%0.0110485434560398	1.00000000000003\\
%0.015625	1.00000000000004\\
%0.0220970869120796	1.00000000000005\\
%0.03125	1.00000000000008\\
%0.0441941738241592	1.0000000000001\\
%0.0625	1.00000000000016\\
%0.0883883476483184	1.0000000000002\\
%0.125	1.00000000000032\\
%0.176776695296637	1.0000000000004\\
%0.25	1.00000000000064\\
%0.353553390593274	1.00000000000079\\
%0.5	1.00000000000128\\
%0.707106781186547	1.00000000000159\\
%1	1.00000000000255\\
%};
%\addlegendentry{$\DDD_{\dx V} \imp{\KKK_1} + \imp{\KKK_1} \DDD_{\dx V}$};

\end{axis}
\end{tikzpicture}%


==> uDWInitialFinal.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in, height=1.2in,  scale only axis,
%area style,
%stack plots=y,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=-6, xmax=6,
%tick align=outside,
xlabel={$x$},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-0.6, ymax=1.25, title={$V_{\mathrm{D}}$},
%ylabel={$|u(x)|$},
%axis background/.style={fill=mycolor3},
%xmajorgrids,
%ymajorgrids,
yticklabel style = {font=\scriptsize,xshift=0.25ex}, legend style={legend
cell align=left, align=left, draw=black,font=\scriptsize} ] \addplot
[color=mycolor1, line width=0.75pt, dotted]
  table[row sep=crcr]{%
-9.990234375	39.8244951325962\\
-9.970703125	39.4751403177645\\
-9.951171875	39.127984637402\\
-9.931640625	38.7830191857367\\
-9.912109375	38.4402350744587\\
-9.892578125	38.0996234327205\\
-9.873046875	37.7611754071369\\
-9.853515625	37.4248821617849\\
-9.833984375	37.090734878204\\
-9.814453125	36.7587247553957\\
-9.794921875	36.4288430098241\\
-9.775390625	36.1010808754155\\
-9.755859375	35.7754296035583\\
-9.736328125	35.4518804631034\\
-9.716796875	35.1304247403641\\
-9.697265625	34.8110537391158\\
-9.677734375	34.4937587805962\\
-9.658203125	34.1785312035054\\
-9.638671875	33.8653623640057\\
-9.619140625	33.5542436357218\\
-9.599609375	33.2451664097406\\
-9.580078125	32.9381220946115\\
-9.560546875	32.6331021163459\\
-9.541015625	32.3300979184177\\
-9.521484375	32.029100961763\\
-9.501953125	31.7301027247803\\
-9.482421875	31.4330947033303\\
-9.462890625	31.138068410736\\
-9.443359375	30.8450153777829\\
-9.423828125	30.5539271527185\\
-9.404296875	30.2647953012527\\
-9.384765625	29.9776114065578\\
-9.365234375	29.6923670692684\\
-9.345703125	29.4090539074812\\
-9.326171875	29.1276635567553\\
-9.306640625	28.8481876701123\\
-9.287109375	28.5706179180358\\
-9.267578125	28.2949459884718\\
-9.248046875	28.0211635868288\\
-9.228515625	27.7492624359771\\
-9.208984375	27.4792342762499\\
-9.189453125	27.2110708654424\\
-9.169921875	26.9447639788119\\
-9.150390625	26.6803054090784\\
-9.130859375	26.4176869664239\\
-9.111328125	26.1569004784929\\
-9.091796875	25.897937790392\\
-9.072265625	25.6407907646904\\
-9.052734375	25.3854512814191\\
-9.033203125	25.131911238072\\
-9.013671875	24.8801625496048\\
-8.994140625	24.6301971484358\\
-8.974609375	24.3820069844455\\
-8.955078125	24.1355840249766\\
-8.935546875	23.8909202548343\\
-8.916015625	23.6480076762859\\
-8.896484375	23.4068383090611\\
-8.876953125	23.1674041903519\\
-8.857421875	22.9296973748127\\
-8.837890625	22.6937099345599\\
-8.818359375	22.4594339591725\\
-8.798828125	22.2268615556916\\
-8.779296875	21.9959848486208\\
-8.759765625	21.7667959799258\\
-8.740234375	21.5392871090346\\
-8.720703125	21.3134504128377\\
-8.701171875	21.0892780856877\\
-8.681640625	20.8667623393996\\
-8.662109375	20.6458954032507\\
-8.642578125	20.4266695239805\\
-8.623046875	20.2090769657909\\
-8.603515625	19.993110010346\\
-8.583984375	19.7787609567723\\
-8.564453125	19.5660221216587\\
-8.544921875	19.354885839056\\
-8.525390625	19.1453444604777\\
-8.505859375	18.9373903548995\\
-8.486328125	18.7310159087593\\
-8.466796875	18.5262135259573\\
-8.447265625	18.3229756278561\\
-8.427734375	18.1212946532806\\
-8.408203125	17.9211630585178\\
-8.388671875	17.7225733173173\\
-8.369140625	17.5255179208907\\
-8.349609375	17.3299893779121\\
-8.330078125	17.1359802145179\\
-8.310546875	16.9434829743067\\
-8.291015625	16.7524902183394\\
-8.271484375	16.5629945251393\\
-8.251953125	16.3749884906919\\
-8.232421875	16.188464728445\\
-8.212890625	16.0034158693087\\
-8.193359375	15.8198345616555\\
-8.173828125	15.6377134713201\\
-8.154296875	15.4570452815995\\
-8.134765625	15.2778226932531\\
-8.115234375	15.1000384245024\\
-8.095703125	14.9236852110314\\
-8.076171875	14.7487558059863\\
-8.056640625	14.5752429799756\\
-8.037109375	14.4031395210702\\
-8.017578125	14.2324382348031\\
-7.998046875	14.0631319441697\\
-7.978515625	13.8952134896278\\
-7.958984375	13.7286757290973\\
-7.939453125	13.5635115379606\\
-7.919921875	13.3997138090623\\
-7.900390625	13.2372754527092\\
-7.880859375	13.0761893966706\\
-7.861328125	12.916448586178\\
-7.841796875	12.7580459839251\\
-7.822265625	12.6009745700681\\
-7.802734375	12.4452273422253\\
-7.783203125	12.2907973154775\\
-7.763671875	12.1376775223676\\
-7.744140625	11.9858610129008\\
-7.724609375	11.8353408545449\\
-7.705078125	11.6861101322297\\
-7.685546875	11.5381619483473\\
-7.666015625	11.3914894227523\\
-7.646484375	11.2460856927614\\
-7.626953125	11.1019439131536\\
-7.607421875	10.9590572561705\\
-7.587890625	10.8174189115156\\
-7.568359375	10.6770220863549\\
-7.548828125	10.5378600053167\\
-7.529296875	10.3999259104915\\
-7.509765625	10.2632130614323\\
-7.490234375	10.1277147351541\\
-7.470703125	9.99342422613453\\
-7.451171875	9.86033484631323\\
-7.431640625	9.72843992509229\\
-7.412109375	9.59773280933609\\
-7.392578125	9.46820686337126\\
-7.373046875	9.33985546898676\\
-7.353515625	9.21267202543385\\
-7.333984375	9.08664994942608\\
-7.314453125	8.9617826751393\\
-7.294921875	8.83806365421164\\
-7.275390625	8.71548635574357\\
-7.255859375	8.59404426629782\\
-7.236328125	8.47373088989944\\
-7.216796875	8.35453974803576\\
-7.197265625	8.23646437965642\\
-7.177734375	8.11949834117337\\
-7.158203125	8.00363520646082\\
-7.138671875	7.88886856685533\\
-7.119140625	7.77519203115572\\
-7.099609375	7.66259922562312\\
-7.080078125	7.55108379398096\\
-7.060546875	7.44063939741497\\
-7.041015625	7.33125971457316\\
-7.021484375	7.22293844156587\\
-7.001953125	7.11566929196572\\
-6.982421875	7.00944599680761\\
-6.962890625	6.90426230458878\\
-6.943359375	6.80011198126874\\
-6.923828125	6.69698881026931\\
-6.904296875	6.59488659247458\\
-6.884765625	6.49379914623099\\
-6.865234375	6.39372030734723\\
-6.845703125	6.29464392909431\\
-6.826171875	6.19656388220554\\
-6.806640625	6.09947405487653\\
-6.787109375	6.00336835276517\\
-6.767578125	5.90824069899167\\
-6.748046875	5.81408503413852\\
-6.728515625	5.72089531625053\\
-6.708984375	5.62866552083478\\
-6.689453125	5.53738964086067\\
-6.669921875	5.4470616867599\\
-6.650390625	5.35767568642646\\
-6.630859375	5.26922568521662\\
-6.611328125	5.18170574594898\\
-6.591796875	5.09510994890443\\
-6.572265625	5.00943239182615\\
-6.552734375	4.92466718991961\\
-6.533203125	4.84080847585261\\
-6.513671875	4.75785039975521\\
-6.494140625	4.6757871292198\\
-6.474609375	4.59461284930104\\
-6.455078125	4.51432176251592\\
-6.435546875	4.4349080888437\\
-6.416015625	4.35636606572595\\
-6.396484375	4.27868994806654\\
-6.376953125	4.20187400823164\\
-6.357421875	4.12591253604971\\
-6.337890625	4.05079983881152\\
-6.318359375	3.97653024127011\\
-6.298828125	3.90309808564087\\
-6.279296875	3.83049773160143\\
-6.259765625	3.75872355629176\\
-6.240234375	3.68776995431411\\
-6.220703125	3.61763133773303\\
-6.201171875	3.54830213607538\\
-6.181640625	3.4797767963303\\
-6.162109375	3.41204978294925\\
-6.142578125	3.34511557784595\\
-6.123046875	3.27896868039647\\
-6.103515625	3.21360360743913\\
-6.083984375	3.14901489327459\\
-6.064453125	3.08519708966578\\
-6.044921875	3.02214476583793\\
-6.025390625	2.95985250847858\\
-6.005859375	2.89831492173757\\
-5.986328125	2.83752662722703\\
-5.966796875	2.77748226402138\\
-5.947265625	2.71817648865736\\
-5.927734375	2.65960397513399\\
-5.908203125	2.60175941491259\\
-5.888671875	2.54463751691679\\
-5.869140625	2.48823300753251\\
-5.849609375	2.43254063060797\\
-5.830078125	2.37755514745369\\
-5.810546875	2.32327133684248\\
-5.791015625	2.26968399500946\\
-5.771484375	2.21678793565204\\
-5.751953125	2.16457798992993\\
-5.732421875	2.11304900646513\\
-5.712890625	2.06219585134197\\
-5.693359375	2.01201340810704\\
-5.673828125	1.96249657776925\\
-5.654296875	1.91364027879979\\
-5.634765625	1.86543944713218\\
-5.615234375	1.8178890361622\\
-5.595703125	1.77098401674796\\
-5.576171875	1.72471937720986\\
-5.556640625	1.67909012333057\\
-5.537109375	1.63409127835511\\
-5.517578125	1.58971788299075\\
-5.498046875	1.54596499540708\\
-5.478515625	1.502827691236\\
-5.458984375	1.46030106357168\\
-5.439453125	1.41838022297062\\
-5.419921875	1.37706029745159\\
-5.400390625	1.33633643249567\\
-5.380859375	1.29620379104623\\
-5.361328125	1.25665755350897\\
-5.341796875	1.21769291775184\\
-5.322265625	1.17930509910513\\
-5.302734375	1.14148933036141\\
-5.283203125	1.10424086177553\\
-5.263671875	1.06755496106468\\
-5.244140625	1.03142691340832\\
-5.224609375	0.995852021448214\\
-5.205078125	0.96082560528842\\
-5.185546875	0.926343002495301\\
-5.166015625	0.892399568097517\\
-5.146484375	0.858990674586026\\
-5.126953125	0.826111711914082\\
-5.107421875	0.79375808749724\\
-5.087890625	0.761925226213352\\
-5.068359375	0.730608570402569\\
-5.048828125	0.699803579867339\\
-5.029296875	0.669505731872409\\
-5.009765625	0.639710521144825\\
-4.990234375	0.610413459873929\\
-4.970703125	0.581610077711365\\
-4.951171875	0.553295921771072\\
-4.931640625	0.525466556629289\\
-4.912109375	0.498117564324551\\
-4.892578125	0.471244544357695\\
-4.873046875	0.444843113691853\\
-4.853515625	0.418908906752457\\
-4.833984375	0.393437575427236\\
-4.814453125	0.368424789066219\\
-4.794921875	0.343866234481732\\
-4.775390625	0.3197576159484\\
-4.755859375	0.296094655203144\\
-4.736328125	0.272873091445188\\
-4.716796875	0.250088681336049\\
-4.697265625	0.227737198999546\\
-4.677734375	0.205814436021794\\
-4.658203125	0.184316201451208\\
-4.638671875	0.163238321798501\\
-4.619140625	0.142576641036682\\
-4.599609375	0.122327020601062\\
-4.580078125	0.102485339389247\\
-4.560546875	0.083047493761143\\
-4.541015625	0.064009397538954\\
-4.521484375	0.0453669820071821\\
-4.501953125	0.0271161959126277\\
-4.482421875	0.00925300546438942\\
-4.462890625	-0.00822660566613567\\
-4.443359375	-0.0253266363452524\\
-4.423828125	-0.0420510679769671\\
-4.404296875	-0.0584038645029882\\
-4.384765625	-0.0743889724027254\\
-4.365234375	-0.0900103206932906\\
-4.345703125	-0.105271820929497\\
-4.326171875	-0.12017736720386\\
-4.306640625	-0.134730836146596\\
-4.287109375	-0.148936086925624\\
-4.267578125	-0.162796961246563\\
-4.248046875	-0.176317283352737\\
-4.228515625	-0.189500860025169\\
-4.208984375	-0.202351480582584\\
-4.189453125	-0.21487291688141\\
-4.169921875	-0.227068923315775\\
-4.150390625	-0.238943236817509\\
-4.130859375	-0.250499576856147\\
-4.111328125	-0.261741645438921\\
-4.091796875	-0.272673127110767\\
-4.072265625	-0.283297688954323\\
-4.052734375	-0.293618980589928\\
-4.033203125	-0.303640634175624\\
-4.013671875	-0.313366264407152\\
-3.994140625	-0.322799468517957\\
-3.974609375	-0.331943826279187\\
-3.955078125	-0.340802899999687\\
-3.935546875	-0.349380234526009\\
-3.916015625	-0.357679357242403\\
-3.896484375	-0.365703778070822\\
-3.876953125	-0.373456989470922\\
-3.857421875	-0.380942466440059\\
-3.837890625	-0.38816366651329\\
-3.818359375	-0.395124029763377\\
-3.798828125	-0.40182697880078\\
-3.779296875	-0.408275918773664\\
-3.759765625	-0.414474237367893\\
-3.740234375	-0.420425304807035\\
-3.720703125	-0.426132473852357\\
-3.701171875	-0.431599079802831\\
-3.681640625	-0.436828440495127\\
-3.662109375	-0.441823856303621\\
-3.642578125	-0.446588610140388\\
-3.623046875	-0.451125967455204\\
-3.603515625	-0.455439176235549\\
-3.583984375	-0.459531467006604\\
-3.564453125	-0.463406052831251\\
-3.544921875	-0.467066129310074\\
-3.525390625	-0.470514874581359\\
-3.505859375	-0.473755449321093\\
-3.486328125	-0.476790996742966\\
-3.466796875	-0.47962464259837\\
-3.447265625	-0.482259495176395\\
-3.427734375	-0.484698645303839\\
-3.408203125	-0.486945166345195\\
-3.388671875	-0.489002114202663\\
-3.369140625	-0.490872527316143\\
-3.349609375	-0.492559426663234\\
-3.330078125	-0.494065815759242\\
-3.310546875	-0.49539468065717\\
-3.291015625	-0.496548989947725\\
-3.271484375	-0.497531694759315\\
-3.251953125	-0.498345728758051\\
-3.232421875	-0.498994008147744\\
-3.212890625	-0.499479431669908\\
-3.193359375	-0.499804880603758\\
-3.173828125	-0.499973218766211\\
-3.154296875	-0.499987292511885\\
-3.134765625	-0.499849930733101\\
-3.115234375	-0.499563944859881\\
-3.095703125	-0.499132128859949\\
-3.076171875	-0.498557259238731\\
-3.056640625	-0.497842095039353\\
-3.037109375	-0.496989377842645\\
-3.017578125	-0.496001831767138\\
-2.998046875	-0.494882163469063\\
-2.978515625	-0.493633062142356\\
-2.958984375	-0.492257199518652\\
-2.939453125	-0.490757229867289\\
-2.919921875	-0.489135789995306\\
-2.900390625	-0.487395499247445\\
-2.880859375	-0.485538959506147\\
-2.861328125	-0.483568755191558\\
-2.841796875	-0.481487453261524\\
-2.822265625	-0.479297603211593\\
-2.802734375	-0.477001737075015\\
-2.783203125	-0.474602369422741\\
-2.763671875	-0.472101997363425\\
-2.744140625	-0.46950310054342\\
-2.724609375	-0.466808141146785\\
-2.705078125	-0.464019563895277\\
-2.685546875	-0.461139796048356\\
-2.666015625	-0.458171247403184\\
-2.646484375	-0.455116310294625\\
-2.626953125	-0.451977359595245\\
-2.607421875	-0.448756752715309\\
-2.587890625	-0.445456829602786\\
-2.568359375	-0.442079912743349\\
-2.548828125	-0.438628307160367\\
-2.529296875	-0.435104300414915\\
-2.509765625	-0.43151016260577\\
-2.490234375	-0.427848146369408\\
-2.470703125	-0.424120486880008\\
-2.451171875	-0.420329401849451\\
-2.431640625	-0.416477091527319\\
-2.412109375	-0.412565738700898\\
-2.392578125	-0.408597508695172\\
-2.373046875	-0.40457454937283\\
-2.353515625	-0.400498991134261\\
-2.333984375	-0.396372946917557\\
-2.314453125	-0.392198512198509\\
-2.294921875	-0.387977764990613\\
-2.275390625	-0.383712765845065\\
-2.255859375	-0.379405557850762\\
-2.236328125	-0.375058166634306\\
-2.216796875	-0.370672600359997\\
-2.197265625	-0.366250849729839\\
-2.177734375	-0.361794887983536\\
-2.158203125	-0.357306670898496\\
-2.138671875	-0.352788136789826\\
-2.119140625	-0.348241206510337\\
-2.099609375	-0.343667783450541\\
-2.080078125	-0.339069753538651\\
-2.060546875	-0.334448985240583\\
-2.041015625	-0.329807329559953\\
-2.021484375	-0.325146620038081\\
-2.001953125	-0.320468672753986\\
-1.982421875	-0.315775286324392\\
-1.962890625	-0.311068241903722\\
-1.943359375	-0.306349303184102\\
-1.923828125	-0.301620216395359\\
-1.904296875	-0.296882710305022\\
-1.884765625	-0.292138496218322\\
-1.865234375	-0.287389267978193\\
-1.845703125	-0.282636701965267\\
-1.826171875	-0.277882457097881\\
-1.806640625	-0.273128174832073\\
-1.787109375	-0.268375479161583\\
-1.767578125	-0.263625976617851\\
-1.748046875	-0.258881256270021\\
-1.728515625	-0.254142889724937\\
-1.708984375	-0.249412431127145\\
-1.689453125	-0.244691417158894\\
-1.669921875	-0.239981367040133\\
-1.650390625	-0.235283782528515\\
-1.630859375	-0.230600147919392\\
-1.611328125	-0.225931930045819\\
-1.591796875	-0.221280578278554\\
-1.572265625	-0.216647524526054\\
-1.552734375	-0.21203418323448\\
-1.533203125	-0.207441951387694\\
-1.513671875	-0.202872208507258\\
-1.494140625	-0.19832631665244\\
-1.474609375	-0.193805620420206\\
-1.455078125	-0.189311446945224\\
-1.435546875	-0.184845105899866\\
-1.416015625	-0.180407889494203\\
-1.396484375	-0.176001072476009\\
-1.376953125	-0.171625912130761\\
-1.357421875	-0.167283648281635\\
-1.337890625	-0.162975503289512\\
-1.318359375	-0.158702682052971\\
-1.298828125	-0.154466372008296\\
-1.279296875	-0.15026774312947\\
-1.259765625	-0.14610794792818\\
-1.240234375	-0.141988121453814\\
-1.220703125	-0.137909381293461\\
-1.201171875	-0.133872827571913\\
-1.181640625	-0.129879542951662\\
-1.162109375	-0.125930592632904\\
-1.142578125	-0.122027024353534\\
-1.123046875	-0.11816986838915\\
-1.103515625	-0.114360137553054\\
-1.083984375	-0.110598827196246\\
-1.064453125	-0.106886915207429\\
-1.044921875	-0.103225362013009\\
-1.025390625	-0.0996151105770932\\
-1.005859375	-0.0960570864014891\\
-0.986328125	-0.0925521975257072\\
-0.966796875	-0.0891013345269597\\
-0.947265625	-0.0857053705201601\\
-0.927734375	-0.082365161157924\\
-0.908203125	-0.0790815446305685\\
-0.888671875	-0.0758553416661124\\
-0.869140625	-0.0726873555302763\\
-0.849609375	-0.0695783720264827\\
-0.830078125	-0.0665291594958555\\
-0.810546875	-0.0635404688172206\\
-0.791015625	-0.0606130334071053\\
-0.771484375	-0.0577475692197391\\
-0.751953125	-0.0549447747470528\\
-0.732421875	-0.0522053310186792\\
-0.712890625	-0.0495299016019526\\
-0.693359375	-0.0469191326019091\\
-0.673828125	-0.0443736526612867\\
-0.654296875	-0.041894072960525\\
-0.634765625	-0.0394809872177652\\
-0.615234375	-0.0371349716888504\\
-0.595703125	-0.0348565851673254\\
-0.576171875	-0.0326463689844366\\
-0.556640625	-0.0305048470091323\\
-0.537109375	-0.0284325256480625\\
-0.517578125	-0.0264298938455788\\
-0.498046875	-0.0244974230837345\\
-0.478515625	-0.0226355673822849\\
-0.458984375	-0.0208447632986868\\
-0.439453125	-0.0191254299280988\\
-0.419921875	-0.0174779689033811\\
-0.400390625	-0.0159027643950958\\
-0.380859375	-0.0144001831115066\\
-0.361328125	-0.012970574298579\\
-0.341796875	-0.0116142697399803\\
-0.322265625	-0.0103315837570794\\
-0.302734375	-0.00912281320894688\\
-0.283203125	-0.00798823749235516\\
-0.263671875	-0.00692811854177837\\
-0.244140625	-0.00594270082939233\\
-0.224609375	-0.00503221136507461\\
-0.205078125	-0.00419685969640449\\
-0.185546875	-0.003436837908663\\
-0.166015625	-0.00275232062483287\\
-0.146484375	-0.00214346500559856\\
-0.126953125	-0.00161041074934628\\
-0.107421875	-0.00115328009216393\\
-0.087890625	-0.000772177807841163\\
-0.068359375	-0.00046719120786935\\
-0.048828125	-0.000238390141441586\\
-0.029296875	-8.58269954526927e-05\\
-0.009765625	-9.53669449921821e-06\\
0.009765625	-9.53670087943661e-06\\
0.029296875	-8.58270145933479e-05\\
0.048828125	-0.000238390173342678\\
0.068359375	-0.000467191252530879\\
0.087890625	-0.000772177865263129\\
0.107421875	-0.00115328016234633\\
0.126953125	-0.00161041083228912\\
0.146484375	-0.00214346510130184\\
0.166015625	-0.00275232073329658\\
0.185546875	-0.00343683802988715\\
0.205078125	-0.00419685983038908\\
0.224609375	-0.00503221151181963\\
0.244140625	-0.00594270098889779\\
0.263671875	-0.00692811871404427\\
0.283203125	-0.0079882376773815\\
0.302734375	-0.00912281340673365\\
0.322265625	-0.0103315839676266\\
0.341796875	-0.011614269963288\\
0.361328125	-0.0129705745346471\\
0.380859375	-0.0144001833603351\\
0.400390625	-0.0159027646566847\\
0.419921875	-0.0174779691777305\\
0.439453125	-0.0191254302152086\\
0.458984375	-0.0208447635985571\\
0.478515625	-0.0226355676949157\\
0.498046875	-0.0244974234091257\\
0.517578125	-0.0264298941837304\\
0.537109375	-0.0284325259989745\\
0.556640625	-0.0305048473728048\\
0.576171875	-0.0326463693608695\\
0.595703125	-0.0348565855565187\\
0.615234375	-0.0371349720908042\\
0.634765625	-0.0394809876324794\\
0.654296875	-0.0418940733879996\\
0.673828125	-0.0443736531015218\\
0.693359375	-0.0469191330549046\\
0.712890625	-0.0495299020677085\\
0.732421875	-0.0522053314971955\\
0.751953125	-0.0549447752383296\\
0.771484375	-0.0577475697237764\\
0.791015625	-0.060613033923903\\
0.810546875	-0.0635404693467787\\
0.830078125	-0.0665291600381741\\
0.849609375	-0.0695783725815617\\
0.869140625	-0.0726873560981158\\
0.888671875	-0.0758553422467122\\
0.908203125	-0.0790815452239288\\
0.927734375	-0.0823651617640448\\
0.947265625	-0.0857053711390413\\
0.966796875	-0.0891013351586013\\
0.986328125	-0.0925521981701093\\
1.005859375	-0.0960570870586516\\
1.025390625	-0.0996151112470161\\
1.044921875	-0.103225362695693\\
1.064453125	-0.106886915902873\\
1.083984375	-0.11059882790445\\
1.103515625	-0.114360138274019\\
1.123046875	-0.118169869122875\\
1.142578125	-0.122027025100019\\
1.162109375	-0.12593059339215\\
1.181640625	-0.129879543723669\\
1.201171875	-0.13387282835668\\
1.220703125	-0.137909382090989\\
1.240234375	-0.141988122264102\\
1.259765625	-0.146107948751228\\
1.279296875	-0.150267743965279\\
1.298828125	-0.154466372856865\\
1.318359375	-0.1587026829143\\
1.337890625	-0.162975504163602\\
1.357421875	-0.167283649168486\\
1.376953125	-0.171625913030372\\
1.396484375	-0.17600107338838\\
1.416015625	-0.180407890419334\\
1.435546875	-0.184845106837758\\
1.455078125	-0.189311447895877\\
1.474609375	-0.193805621383619\\
1.494140625	-0.198326317628614\\
1.513671875	-0.202872209496192\\
1.533203125	-0.207441952389388\\
1.552734375	-0.212034184248935\\
1.572265625	-0.216647525553269\\
1.591796875	-0.221280579318529\\
1.611328125	-0.225931931098555\\
1.630859375	-0.230600148984889\\
1.650390625	-0.235283783606772\\
1.669921875	-0.239981368131151\\
1.689453125	-0.244691418262672\\
1.708984375	-0.249412432243683\\
1.728515625	-0.254142890854235\\
1.748046875	-0.25888125741208\\
1.767578125	-0.263625977772671\\
1.787109375	-0.268375480329163\\
1.806640625	-0.273128176012414\\
1.826171875	-0.277882458290982\\
1.845703125	-0.282636703171128\\
1.865234375	-0.287389269196814\\
1.884765625	-0.292138497449705\\
1.904296875	-0.296882711549165\\
1.923828125	-0.301620217652262\\
1.943359375	-0.306349304453765\\
1.962890625	-0.311068243186146\\
1.982421875	-0.315775287619576\\
2.001953125	-0.320468674061931\\
2.021484375	-0.325146621358786\\
2.041015625	-0.329807330893419\\
2.060546875	-0.334448986586809\\
2.080078125	-0.339069754897637\\
2.099609375	-0.343667784822288\\
2.119140625	-0.348241207894845\\
2.138671875	-0.352788138187094\\
2.158203125	-0.357306672308524\\
2.177734375	-0.361794889406325\\
2.197265625	-0.366250851165388\\
2.216796875	-0.370672601808307\\
2.236328125	-0.375058168095376\\
2.255859375	-0.379405559324593\\
2.275390625	-0.383712767331655\\
2.294921875	-0.387977766489964\\
2.314453125	-0.392198513710621\\
2.333984375	-0.396372948442429\\
2.353515625	-0.400498992671894\\
2.373046875	-0.404574550923223\\
2.392578125	-0.408597510258326\\
2.412109375	-0.412565740276812\\
2.431640625	-0.416477093115994\\
2.451171875	-0.420329403450885\\
2.470703125	-0.424120488494203\\
2.490234375	-0.427848147996363\\
2.509765625	-0.431510164245486\\
2.529296875	-0.435104302067392\\
2.548828125	-0.438628308825604\\
2.568359375	-0.442079914421346\\
2.587890625	-0.445456831293544\\
2.607421875	-0.448756754418827\\
2.626953125	-0.451977361311523\\
2.646484375	-0.455116312023665\\
2.666015625	-0.458171249144984\\
2.685546875	-0.461139797802916\\
2.705078125	-0.464019565662597\\
2.724609375	-0.466808142926866\\
2.744140625	-0.469503102336262\\
2.763671875	-0.472101999169026\\
2.783203125	-0.474602371241104\\
2.802734375	-0.477001738906138\\
2.822265625	-0.479297605055477\\
2.841796875	-0.481487455118168\\
2.861328125	-0.483568757060962\\
2.880859375	-0.485538961388312\\
2.900390625	-0.48739550114237\\
2.919921875	-0.489135791902992\\
2.939453125	-0.490757231787735\\
2.958984375	-0.492257201451859\\
2.978515625	-0.493633064088323\\
2.998046875	-0.49488216542779\\
3.017578125	-0.496001833738625\\
3.037109375	-0.496989379826893\\
3.056640625	-0.497842097036361\\
3.076171875	-0.498557261248499\\
3.095703125	-0.499132130882478\\
3.115234375	-0.499563946895171\\
3.134765625	-0.499849932781151\\
3.154296875	-0.499987294572695\\
3.173828125	-0.499973220839782\\
3.193359375	-0.499804882690089\\
3.212890625	-0.499479433769\\
3.232421875	-0.498994010259597\\
3.251953125	-0.498345730882664\\
3.271484375	-0.497531696896688\\
3.291015625	-0.496548992097858\\
3.310546875	-0.495394682820064\\
3.330078125	-0.494065817934896\\
3.349609375	-0.492559428851649\\
3.369140625	-0.490872529517318\\
3.388671875	-0.489002116416599\\
3.408203125	-0.486945168571892\\
3.427734375	-0.484698647543295\\
3.447265625	-0.482259497428613\\
3.466796875	-0.479624644863347\\
3.486328125	-0.476790999020704\\
3.505859375	-0.473755451611591\\
3.525390625	-0.470514876884617\\
3.544921875	-0.467066131626093\\
3.564453125	-0.463406055160031\\
3.583984375	-0.459531469348144\\
3.603515625	-0.45543917858985\\
3.623046875	-0.451125969822265\\
3.642578125	-0.446588612520209\\
3.662109375	-0.441823858696203\\
3.681640625	-0.43682844290047\\
3.701171875	-0.431599082220933\\
3.720703125	-0.42613247628322\\
3.740234375	-0.420425307250658\\
3.759765625	-0.414474239824277\\
3.779296875	-0.408275921242809\\
3.798828125	-0.401826981282685\\
3.818359375	-0.395124032258042\\
3.837890625	-0.388163669020716\\
3.857421875	-0.380942468960245\\
3.876953125	-0.373456992003869\\
3.896484375	-0.365703780616529\\
3.916015625	-0.35767935980087\\
3.935546875	-0.349380237097237\\
3.955078125	-0.340802902583676\\
3.974609375	-0.331943828875935\\
3.994140625	-0.322799471127467\\
4.013671875	-0.313366267029422\\
4.033203125	-0.303640636810654\\
4.052734375	-0.293618983237719\\
4.072265625	-0.283297691614874\\
4.091796875	-0.272673129784078\\
4.111328125	-0.261741648124993\\
4.130859375	-0.250499579554979\\
4.150390625	-0.238943239529102\\
4.169921875	-0.227068926040128\\
4.189453125	-0.214872919618523\\
4.208984375	-0.202351483332458\\
4.228515625	-0.189500862787804\\
4.248046875	-0.176317286128132\\
4.267578125	-0.162796964034719\\
4.287109375	-0.148936089726539\\
4.306640625	-0.134730838960272\\
4.326171875	-0.120177370030297\\
4.345703125	-0.105271823768694\\
4.365234375	-0.0900103235452482\\
4.384765625	-0.0743889752674435\\
4.404296875	-0.0584038673804667\\
4.423828125	-0.042051070867206\\
4.443359375	-0.0253266392482517\\
4.462890625	-0.00822660858189548\\
4.482421875	0.00925300253586917\\
4.501953125	0.027116192971347\\
4.521484375	0.045366979053141\\
4.541015625	0.0640093945721524\\
4.560546875	0.083047490781581\\
4.580078125	0.102485336396924\\
4.599609375	0.122327017595979\\
4.619140625	0.142576638018839\\
4.638671875	0.163238318767897\\
4.658203125	0.184316198407844\\
4.677734375	0.20581443296567\\
4.697265625	0.227737195930661\\
4.716796875	0.250088678254403\\
4.736328125	0.272873088350782\\
4.755859375	0.296094652095978\\
4.775390625	0.319757612828473\\
4.794921875	0.343866231349045\\
4.814453125	0.368424785920772\\
4.833984375	0.393437572269028\\
4.853515625	0.418908903581488\\
4.873046875	0.444843110508124\\
4.892578125	0.471244541161206\\
4.912109375	0.498117561115301\\
4.931640625	0.525466553407278\\
4.951171875	0.553295918536302\\
4.970703125	0.581610074463834\\
4.990234375	0.610413456613638\\
5.009765625	0.639710517871773\\
5.029296875	0.669505728586596\\
5.048828125	0.699803576568766\\
5.068359375	0.730608567091236\\
5.087890625	0.761925222889258\\
5.107421875	0.793758084160386\\
5.126953125	0.826111708564467\\
5.146484375	0.85899067122365\\
5.166015625	0.892399564722382\\
5.185546875	0.926342999107405\\
5.205078125	0.960825601887763\\
5.224609375	0.995852018034797\\
5.244140625	1.03142690998215\\
5.263671875	1.06755495762575\\
5.283203125	1.10424085832384\\
5.302734375	1.14148932689695\\
5.322265625	1.17930509562791\\
5.341796875	1.21769291426186\\
5.361328125	1.25665755000623\\
5.380859375	1.29620378753073\\
5.400390625	1.3363364289674\\
5.419921875	1.37706029391057\\
5.439453125	1.41838021941684\\
5.458984375	1.46030106000514\\
5.478515625	1.5028276876567\\
5.498046875	1.54596499181502\\
5.517578125	1.58971787938592\\
5.537109375	1.63409127473752\\
5.556640625	1.67909011970023\\
5.576171875	1.72471937356675\\
5.595703125	1.7709840130921\\
5.615234375	1.81788903249358\\
5.634765625	1.86543944345079\\
5.654296875	1.91364027510565\\
5.673828125	1.96249657406234\\
5.693359375	2.01201340438737\\
5.712890625	2.06219584760954\\
5.732421875	2.11304900271995\\
5.751953125	2.16457798617198\\
5.771484375	2.21678793188133\\
5.791015625	2.26968399122599\\
5.810546875	2.32327133304625\\
5.830078125	2.3775551436447\\
5.849609375	2.43254062678622\\
5.869140625	2.488233003698\\
5.888671875	2.54463751306952\\
5.908203125	2.60175941105256\\
5.927734375	2.65960397126119\\
5.947265625	2.71817648477181\\
5.966796875	2.77748226012307\\
5.986328125	2.83752662331596\\
6.005859375	2.89831491781374\\
6.025390625	2.95985250454199\\
6.044921875	3.02214476188857\\
6.064453125	3.08519708570366\\
6.083984375	3.14901488929971\\
6.103515625	3.2136036034515\\
6.123046875	3.27896867639607\\
6.142578125	3.34511557383279\\
6.162109375	3.41204977892333\\
6.181640625	3.47977679229163\\
6.201171875	3.54830213202394\\
6.220703125	3.61763133366884\\
6.240234375	3.68776995023715\\
6.259765625	3.75872355220204\\
6.279296875	3.83049772749895\\
6.298828125	3.90309808152562\\
6.318359375	3.97653023714211\\
6.337890625	4.05079983467075\\
6.357421875	4.12591253189619\\
6.376953125	4.20187400406536\\
6.396484375	4.2786899438875\\
6.416015625	4.35636606153415\\
6.435546875	4.43490808463913\\
6.455078125	4.51432175829859\\
6.474609375	4.59461284507096\\
6.494140625	4.67578712497695\\
6.513671875	4.75785039549961\\
6.533203125	4.84080847158424\\
6.552734375	4.92466718563849\\
6.572265625	5.00943238753226\\
6.591796875	5.09510994459778\\
6.611328125	5.18170574162958\\
6.630859375	5.26922568088445\\
6.650390625	5.35767568208153\\
6.669921875	5.44706168240221\\
6.689453125	5.53738963649023\\
6.708984375	5.62866551645157\\
6.728515625	5.72089531185456\\
6.748046875	5.81408502972979\\
6.767578125	5.90824069457018\\
6.787109375	6.00336834833092\\
6.806640625	6.09947405042952\\
6.826171875	6.19656387774577\\
6.845703125	6.29464392462178\\
6.865234375	6.39372030286193\\
6.884765625	6.49379914173293\\
6.904296875	6.59488658796377\\
6.923828125	6.69698880574573\\
6.943359375	6.80011197673241\\
6.962890625	6.90426230003969\\
6.982421875	7.00944599224576\\
7.001953125	7.1156692873911\\
7.021484375	7.2229384369785\\
7.041015625	7.33125970997303\\
7.060546875	7.44063939280207\\
7.080078125	7.5510837893553\\
7.099609375	7.66259922098471\\
7.119140625	7.77519202650454\\
7.138671875	7.88886856219139\\
7.158203125	8.00363520178412\\
7.177734375	8.1194983364839\\
7.197265625	8.2364643749542\\
7.216796875	8.35453974332078\\
7.236328125	8.4737308851717\\
7.255859375	8.59404426155732\\
7.275390625	8.71548635099031\\
7.294921875	8.83806364944562\\
7.314453125	8.96178267036051\\
7.333984375	9.08664994463454\\
7.353515625	9.21267202062955\\
7.373046875	9.3398554641697\\
7.392578125	9.46820685854143\\
7.412109375	9.5977328044935\\
7.431640625	9.72843992023695\\
7.451171875	9.86033484144512\\
7.470703125	9.99342422125366\\
7.490234375	10.1277147302605\\
7.509765625	10.2632130565259\\
7.529296875	10.3999259055724\\
7.548828125	10.5378600003848\\
7.568359375	10.6770220814102\\
7.587890625	10.8174189065581\\
7.607421875	10.9590572512003\\
7.626953125	11.1019439081707\\
7.646484375	11.2460856877656\\
7.666015625	11.3914894177438\\
7.685546875	11.5381619433261\\
7.705078125	11.6861101271957\\
7.724609375	11.8353408494982\\
7.744140625	11.9858610078413\\
7.763671875	12.1376775172953\\
7.783203125	12.2907973103924\\
7.802734375	12.4452273371275\\
7.822265625	12.6009745649575\\
7.841796875	12.7580459788018\\
7.861328125	12.9164485810419\\
7.880859375	13.0761893915218\\
7.900390625	13.2372754475476\\
7.919921875	13.3997138038879\\
7.939453125	13.5635115327735\\
7.958984375	13.7286757238974\\
7.978515625	13.8952134844151\\
7.998046875	14.0631319389443\\
8.017578125	14.2324382295649\\
8.037109375	14.4031395158193\\
8.056640625	14.575242974712\\
8.076171875	14.7487558007099\\
8.095703125	14.9236852057422\\
8.115234375	15.1000384192004\\
8.134765625	15.2778226879384\\
8.154296875	15.457045276272\\
8.173828125	15.6377134659798\\
8.193359375	15.8198345563025\\
8.212890625	16.0034158639429\\
8.232421875	16.1884647230664\\
8.251953125	16.3749884853006\\
8.271484375	16.5629945197353\\
8.291015625	16.7524902129226\\
8.310546875	16.9434829688772\\
8.330078125	17.1359802090756\\
8.349609375	17.3299893724571\\
8.369140625	17.5255179154228\\
8.388671875	17.7225733118366\\
8.408203125	17.9211630530244\\
8.427734375	18.1212946477744\\
8.447265625	18.3229756223372\\
8.466796875	18.5262135204256\\
8.486328125	18.7310159032149\\
8.505859375	18.9373903493423\\
8.525390625	19.1453444549078\\
8.544921875	19.3548858334733\\
8.564453125	19.5660221160632\\
8.583984375	19.7787609511641\\
8.603515625	19.993110004725\\
8.623046875	20.2090769601571\\
8.642578125	20.426669518334\\
8.662109375	20.6458953975914\\
8.681640625	20.8667623337276\\
8.701171875	21.089278080003\\
8.720703125	21.3134504071402\\
8.740234375	21.5392871033243\\
8.759765625	21.7667959742027\\
8.779296875	21.995984842885\\
8.798828125	22.2268615499431\\
8.818359375	22.4594339534112\\
8.837890625	22.6937099287858\\
8.857421875	22.9296973690258\\
8.876953125	23.1674041845523\\
8.896484375	23.4068383032487\\
8.916015625	23.6480076704607\\
8.935546875	23.8909202489964\\
8.955078125	24.1355840191259\\
8.974609375	24.3820069785821\\
8.994140625	24.6301971425596\\
9.013671875	24.8801625437159\\
9.033203125	25.1319112321703\\
9.052734375	25.3854512755047\\
9.072265625	25.6407907587631\\
9.091796875	25.8979377844521\\
9.111328125	26.1569004725402\\
9.130859375	26.4176869604584\\
9.150390625	26.6803054031001\\
9.169921875	26.9447639728209\\
9.189453125	27.2110708594386\\
9.208984375	27.4792342702334\\
9.228515625	27.7492624299478\\
9.248046875	28.0211635807867\\
9.267578125	28.294945982417\\
9.287109375	28.5706179119682\\
9.306640625	28.848187664032\\
9.326171875	29.1276635506622\\
9.345703125	29.4090539013753\\
9.365234375	29.6923670631497\\
9.384765625	29.9776114004264\\
9.404296875	30.2647952951085\\
9.423828125	30.5539271465616\\
9.443359375	30.8450153716132\\
9.462890625	31.1380684045536\\
9.482421875	31.4330946971351\\
9.501953125	31.7301027185723\\
9.521484375	32.0291009555423\\
9.541015625	32.3300979121842\\
9.560546875	32.6331021100997\\
9.580078125	32.9381220883525\\
9.599609375	33.2451664034689\\
9.619140625	33.5542436294373\\
9.638671875	33.8653623577084\\
9.658203125	34.1785311971953\\
9.677734375	34.4937587742734\\
9.697265625	34.8110537327802\\
9.716796875	35.1304247340158\\
9.736328125	35.4518804567424\\
9.755859375	35.7754295971844\\
9.775390625	36.1010808690289\\
9.794921875	36.4288430034248\\
9.814453125	36.7587247489836\\
9.833984375	37.0907348717791\\
9.853515625	37.4248821553473\\
9.873046875	37.7611754006865\\
9.892578125	38.0996234262574\\
9.912109375	38.4402350679828\\
9.931640625	38.783019179248\\
9.951171875	39.1279846309006\\
9.970703125	39.4751403112503\\
9.990234375	39.8244951260692\\
}; \addlegendentry{$V_{\mathrm{D}}/200$}



%\addplot [color=mycolor2, line width=0.75pt, dotted]
\addplot [color=black, line width=0.5pt,mark=o,mark size=1,mark
options={solid},mark repeat=50]
  table[row sep=crcr]{
-9.990234375	1.56057636788093e-16\\
-9.970703125	1.11022302462516e-16\\
-9.951171875	8.81557045922515e-17\\
-9.931640625	1.1290704643997e-16\\
-9.912109375	1.45396321842019e-17\\
-9.892578125	1.46221857628182e-16\\
-9.873046875	1.23543493593426e-16\\
-9.853515625	1.69943148392569e-16\\
-9.833984375	2.96936828747258e-17\\
-9.814453125	2.52579550652517e-17\\
-9.794921875	2.3095287758093e-17\\
-9.775390625	9.07461026437196e-17\\
-9.755859375	7.07843705979287e-17\\
-9.736328125	2.34348236755512e-17\\
-9.716796875	5.56803001126317e-17\\
-9.697265625	2.73872129902384e-17\\
-9.677734375	8.91021593784666e-17\\
-9.658203125	7.37015086370405e-17\\
-9.638671875	9.20303094474678e-17\\
-9.619140625	6.64324919804097e-17\\
-9.599609375	1.58423568019978e-16\\
-9.580078125	7.44681955564872e-17\\
-9.560546875	7.97689913457801e-17\\
-9.541015625	6.39087290719592e-17\\
-9.521484375	4.62881957212722e-17\\
-9.501953125	1.1834403192995e-16\\
-9.482421875	1.03606168993535e-16\\
-9.462890625	1.46861017387132e-16\\
-9.443359375	9.70059864995488e-17\\
-9.423828125	8.33570280629328e-17\\
-9.404296875	4.96465160389344e-17\\
-9.384765625	7.43408167765539e-17\\
-9.365234375	5.74647896358045e-17\\
-9.345703125	5.49959094172858e-17\\
-9.326171875	6.2414954454751e-17\\
-9.306640625	1.25320099531023e-16\\
-9.287109375	7.68039557170457e-17\\
-9.267578125	7.7722188453805e-17\\
-9.248046875	6.0416623814783e-17\\
-9.228515625	7.79754870638239e-17\\
-9.208984375	4.72863812923613e-17\\
-9.189453125	1.01878313028716e-16\\
-9.169921875	8.20098301063039e-17\\
-9.150390625	6.03935228892642e-17\\
-9.130859375	7.59852267534648e-17\\
-9.111328125	5.10415999647788e-17\\
-9.091796875	2.89019199945904e-17\\
-9.072265625	2.03454275591446e-17\\
-9.052734375	2.37523958712642e-17\\
-9.033203125	5.17376914436514e-17\\
-9.013671875	7.28154973665819e-17\\
-8.994140625	4.6584118764371e-17\\
-8.974609375	1.14102543597011e-16\\
-8.955078125	7.04765201404499e-17\\
-8.935546875	7.99421061902828e-18\\
-8.916015625	7.63729096989202e-17\\
-8.896484375	4.60758578278397e-17\\
-8.876953125	1.0995568776464e-16\\
-8.857421875	7.6079754472929e-17\\
-8.837890625	9.13334799501156e-17\\
-8.818359375	8.00524732368695e-17\\
-8.798828125	1.67016629152339e-16\\
-8.779296875	7.3225657457784e-17\\
-8.759765625	8.4866202074721e-17\\
-8.740234375	5.47336355722659e-17\\
-8.720703125	9.35917076675889e-17\\
-8.701171875	4.35935569446607e-17\\
-8.681640625	2.61889393845283e-17\\
-8.662109375	4.71732692876181e-17\\
-8.642578125	1.0052442835814e-16\\
-8.623046875	8.5662744350229e-17\\
-8.603515625	4.54001164034779e-17\\
-8.583984375	6.73538511674744e-17\\
-8.564453125	7.71008022450211e-17\\
-8.544921875	6.04414268416537e-17\\
-8.525390625	8.26507021506173e-17\\
-8.505859375	1.0622708357829e-16\\
-8.486328125	1.05883930203531e-16\\
-8.466796875	8.37465297769979e-17\\
-8.447265625	7.60467163500662e-17\\
-8.427734375	3.30838035129148e-17\\
-8.408203125	3.69679554785762e-17\\
-8.388671875	4.31468876430766e-17\\
-8.369140625	8.0101044345291e-17\\
-8.349609375	4.9724589666679e-17\\
-8.330078125	3.95577815330262e-17\\
-8.310546875	7.96158823200501e-17\\
-8.291015625	5.39876073997624e-17\\
-8.271484375	2.96818042924329e-17\\
-8.251953125	4.76975027289842e-17\\
-8.232421875	1.78811203067275e-17\\
-8.212890625	1.12937859295962e-16\\
-8.193359375	2.75412961695452e-17\\
-8.173828125	7.57949601974873e-17\\
-8.154296875	1.23339327108208e-16\\
-8.134765625	6.63078051986915e-17\\
-8.115234375	7.25492488261724e-17\\
-8.095703125	3.29854145209835e-17\\
-8.076171875	1.27808629040526e-16\\
-8.056640625	1.21170931495597e-16\\
-8.037109375	3.41700896806661e-17\\
-8.017578125	6.32297188548921e-17\\
-7.998046875	7.36185250743806e-17\\
-7.978515625	4.49377931719463e-17\\
-7.958984375	1.00796987916441e-16\\
-7.939453125	1.68411186376203e-17\\
-7.919921875	2.99585287812975e-17\\
-7.900390625	8.06413220864156e-17\\
-7.880859375	1.23716922218373e-16\\
-7.861328125	8.85941128956237e-17\\
-7.841796875	8.95527367479631e-17\\
-7.822265625	2.05145262071536e-16\\
-7.802734375	9.79197238598396e-17\\
-7.783203125	7.50606248556271e-17\\
-7.763671875	4.68375338513738e-17\\
-7.744140625	1.30369980283873e-16\\
-7.724609375	1.06201352330456e-16\\
-7.705078125	1.35630528401375e-16\\
-7.685546875	5.76648802964689e-17\\
-7.666015625	7.41074193791804e-18\\
-7.646484375	8.39147267120964e-17\\
-7.626953125	2.77691248356771e-17\\
-7.607421875	6.2546344413855e-17\\
-7.587890625	1.91488643479999e-16\\
-7.568359375	1.10400533267326e-16\\
-7.548828125	4.2914688736146e-17\\
-7.529296875	7.47341745035227e-17\\
-7.509765625	5.64785044985378e-17\\
-7.490234375	6.83621926263132e-17\\
-7.470703125	5.55382496713543e-17\\
-7.451171875	6.20633538311818e-17\\
-7.431640625	9.71445146547012e-17\\
-7.412109375	7.37614539776294e-17\\
-7.392578125	1.25716596383006e-16\\
-7.373046875	3.12250225675825e-17\\
-7.353515625	5.20417042793042e-18\\
-7.333984375	4.68375338513738e-17\\
-7.314453125	6.76542155630955e-17\\
-7.294921875	7.85046229341888e-17\\
-7.275390625	9.77005132374914e-17\\
-7.255859375	8.58293774722919e-17\\
-7.236328125	1.12957008997076e-16\\
-7.216796875	1.05917618581875e-16\\
-7.197265625	8.33389756473312e-17\\
-7.177734375	1.39235199977798e-16\\
-7.158203125	1.39857877853494e-16\\
-7.138671875	1.13597900261312e-16\\
-7.119140625	1.12757025938492e-17\\
-7.099609375	1.99493199737333e-17\\
-7.080078125	6.45587544046158e-17\\
-7.060546875	8.88611994741668e-17\\
-7.041015625	5.22220920100651e-17\\
-7.021484375	5.74361153469458e-17\\
-7.001953125	1.11052791462165e-16\\
-6.982421875	9.3486145706418e-17\\
-6.962890625	6.73644745504812e-17\\
-6.943359375	2.96429677516722e-17\\
-6.923828125	6.34790881678274e-17\\
-6.904296875	2.12503625807159e-17\\
-6.884765625	2.80923457078267e-17\\
-6.865234375	1.82137704202261e-16\\
-6.845703125	3.29597460435593e-17\\
-6.826171875	9.02431430220424e-17\\
-6.806640625	7.55401865011711e-17\\
-6.787109375	1.38777878078145e-17\\
-6.767578125	5.20417042793042e-18\\
-6.748046875	7.85046229341888e-17\\
-6.728515625	3.92523114670944e-17\\
-6.708984375	4.04975273105316e-17\\
-6.689453125	6.54613941668034e-17\\
-6.669921875	8.95527367479631e-17\\
-6.650390625	7.72877227840136e-17\\
-6.630859375	2.77555756156289e-17\\
-6.611328125	1.71246292423614e-16\\
-6.591796875	4.04975273105316e-17\\
-6.572265625	1.111442082788e-16\\
-6.552734375	2.96429677516722e-17\\
-6.533203125	6.93889390390723e-17\\
-6.513671875	1.10383495884971e-16\\
-6.494140625	2.77555756156289e-17\\
-6.474609375	5.59431511413976e-17\\
-6.455078125	1.24912136380236e-16\\
-6.435546875	1.173986207948e-16\\
-6.416015625	7.152448122691e-17\\
-6.396484375	1.15329760592938e-16\\
-6.376953125	1.11360600225263e-16\\
-6.357421875	6.36905797223233e-17\\
-6.337890625	1.67623125878522e-16\\
-6.318359375	2.81196481626724e-16\\
-6.298828125	2.85276317300461e-16\\
-6.279296875	4.44211165848659e-16\\
-6.259765625	5.24882427932812e-16\\
-6.240234375	8.08143353954002e-16\\
-6.220703125	1.12189016238386e-15\\
-6.201171875	1.53825866043766e-15\\
-6.181640625	2.19130394625219e-15\\
-6.162109375	3.06562527697621e-15\\
-6.142578125	4.38436786998421e-15\\
-6.123046875	6.29079267216474e-15\\
-6.103515625	8.92682877885653e-15\\
-6.083984375	1.27174473297661e-14\\
-6.064453125	1.79812304266207e-14\\
-6.044921875	2.54415301703822e-14\\
-6.025390625	3.5971714832541e-14\\
-6.005859375	5.06580850814762e-14\\
-5.986328125	7.13136381553494e-14\\
-5.966796875	1.00115890487419e-13\\
-5.947265625	1.40388535750978e-13\\
-5.927734375	1.96253527114718e-13\\
-5.908203125	2.74220792612663e-13\\
-5.888671875	3.82013061179982e-13\\
-5.869140625	5.31345812528366e-13\\
-5.849609375	7.37721770556412e-13\\
-5.830078125	1.02227230567397e-12\\
-5.810546875	1.41389616744047e-12\\
-5.791015625	1.95175217023587e-12\\
-5.771484375	2.68897373926455e-12\\
-5.751953125	3.6977542615947e-12\\
-5.732421875	5.07532567754172e-12\\
-5.712890625	6.95266235849265e-12\\
-5.693359375	9.50649754237673e-12\\
-5.673828125	1.29733856679312e-11\\
-5.654296875	1.7670934553908e-11\\
-5.634765625	2.40236018110362e-11\\
-5.615234375	3.25977552180981e-11\\
-5.595703125	4.41477600071188e-11\\
-5.576171875	5.96761226187259e-11\\
-5.556640625	8.05126027331194e-11\\
-5.537109375	1.08417352930446e-10\\
-5.517578125	1.45715338124078e-10\\
-5.498046875	1.95471349622185e-10\\
-5.478515625	2.61717245037849e-10\\
-5.458984375	3.49746271759982e-10\\
-5.439453125	4.66493134392087e-10\\
-5.419921875	6.21024831541843e-10\\
-5.400390625	8.25171229764022e-10\\
-5.380859375	1.09433581384408e-09\\
-5.361328125	1.44853390198313e-09\\
-5.341796875	1.91371909346739e-09\\
-5.322265625	2.52347593251625e-09\\
-5.302734375	3.32117369274228e-09\\
-5.283203125	4.36270162728437e-09\\
-5.263671875	5.719932406088e-09\\
-5.244140625	7.48510265143583e-09\\
-5.224609375	9.7763357401994e-09\\
-5.205078125	1.27445917975824e-08\\
-5.185546875	1.65823941954653e-08\\
-5.166015625	2.15347594460733e-08\\
-5.146484375	2.79128574839789e-08\\
-5.126953125	3.61110452431672e-08\\
-5.107421875	4.66280560892016e-08\\
-5.087890625	6.00932998385439e-08\\
-5.068359375	7.72994290193918e-08\\
-5.048828125	9.92425727749807e-08\\
-5.029296875	1.27171922983448e-07\\
-5.009765625	1.62650709163039e-07\\
-4.990234375	2.07630993920306e-07\\
-4.970703125	2.64545212048008e-07\\
-4.951171875	3.36417928112676e-07\\
-4.931640625	4.27001953739907e-07\\
-4.912109375	5.40943739512347e-07\\
-4.892578125	6.83983844175386e-07\\
-4.873046875	8.63199336959201e-07\\
-4.853515625	1.08729618368199e-06\\
-4.833984375	1.36696105687026e-06\\
-4.814453125	1.71528360008957e-06\\
-4.794921875	2.14826199109721e-06\\
-4.775390625	2.6854067219843e-06\\
-4.755859375	3.35045985184254e-06\\
-4.736328125	4.17224963899601e-06\\
-4.716796875	5.18570343079798e-06\\
-4.697265625	6.43304501476907e-06\\
-4.677734375	7.96520633686853e-06\\
-4.658203125	9.84348759232927e-06\\
-4.638671875	1.21415042099598e-05\\
-4.619140625	1.49474641984362e-05\\
-4.599609375	1.83668247055188e-05\\
-4.580078125	2.25253824731768e-05\\
-4.560546875	2.75728591201423e-05\\
-4.541015625	3.36870488657679e-05\\
-4.521484375	4.10786033527511e-05\\
-4.501953125	4.99965356198465e-05\\
-4.482421875	6.07345329297772e-05\\
-4.462890625	7.36381760005884e-05\\
-4.443359375	8.91131701015088e-05\\
-4.423828125	0.000107634701342447\\
-4.404296875	0.000129758039118702\\
-4.384765625	0.000156130512916492\\
-4.365234375	0.000187504998278208\\
-4.345703125	0.000224755052450778\\
-4.326171875	0.000268891844769008\\
-4.306640625	0.000321083029867394\\
-4.287109375	0.000382673712976383\\
-4.267578125	0.000455209655476532\\
-4.248046875	0.000540462865107819\\
-4.228515625	0.000640459708327769\\
-4.208984375	0.000757511671793063\\
-4.189453125	0.000894248885327276\\
-4.169921875	0.00105365649951174\\
-4.150390625	0.0012391139867393\\
-4.130859375	0.00145443740466812\\
-4.111328125	0.00170392462510401\\
-4.091796875	0.00199240348896853\\
-4.072265625	0.0023252827988531\\
-4.052734375	0.0027086060044266\\
-4.033203125	0.00314910737248956\\
-4.013671875	0.00365427036268779\\
-3.994140625	0.00423238785190435\\
-3.974609375	0.00489262376537745\\
-3.955078125	0.0056450755810889\\
-3.935546875	0.0065008370765478\\
-3.916015625	0.00747206058463479\\
-3.896484375	0.00857201791875238\\
-3.876953125	0.00981515901850687\\
-3.857421875	0.0112171672571231\\
-3.837890625	0.0127950102426489\\
-3.818359375	0.0145669848388596\\
-3.798828125	0.0165527550310235\\
-3.779296875	0.0187733811689425\\
-3.759765625	0.0212513390377825\\
-3.740234375	0.024010527139152\\
-3.720703125	0.0270762605138278\\
-3.701171875	0.0304752494066765\\
-3.681640625	0.034235561066948\\
-3.662109375	0.0383865629963976\\
-3.642578125	0.0429588460067335\\
-3.623046875	0.0479841255295256\\
-3.603515625	0.0534951197385472\\
-3.583984375	0.0595254031987084\\
-3.564453125	0.0661092349489858\\
-3.544921875	0.0732813601601444\\
-3.525390625	0.0810767847820266\\
-3.505859375	0.0895305229093979\\
-3.486328125	0.0986773169486066\\
-3.466796875	0.108551331057537\\
-3.447265625	0.119185818755454\\
-3.427734375	0.130612766053246\\
-3.408203125	0.142862511933261\\
-3.388671875	0.155963348505166\\
-3.369140625	0.169941103673134\\
-3.349609375	0.184818709661961\\
-3.330078125	0.200615761256829\\
-3.310546875	0.217348068103546\\
-3.291015625	0.23502720588329\\
-3.271484375	0.253660071607458\\
-3.251953125	0.273248448663438\\
-3.232421875	0.293788587570259\\
-3.212890625	0.315270808663493\\
-3.193359375	0.337679133111521\\
-3.173828125	0.360990948760938\\
-3.154296875	0.385176717309184\\
-3.134765625	0.410199729200385\\
-3.115234375	0.436015912430227\\
-3.095703125	0.462573701123784\\
-3.076171875	0.489813969314533\\
-3.056640625	0.517670034803569\\
-3.037109375	0.546067737317806\\
-3.017578125	0.574925594419357\\
-2.998046875	0.604155037752592\\
-2.978515625	0.633660731260019\\
-2.958984375	0.663340971964995\\
-2.939453125	0.693088172822201\\
-2.919921875	0.722789425991902\\
-2.900390625	0.752327143718844\\
-2.880859375	0.781579772810415\\
-2.861328125	0.810422577531631\\
-2.841796875	0.838728484587683\\
-2.822265625	0.86636898276931\\
-2.802734375	0.893215068813539\\
-2.783203125	0.919138230102739\\
-2.763671875	0.944011454008142\\
-2.744140625	0.967710252997936\\
-2.724609375	0.990113694090908\\
-2.705078125	1.01110542085812\\
-2.685546875	1.03057465596831\\
-2.666015625	1.04841717224574\\
-2.646484375	1.06453622036668\\
-2.626953125	1.07884340166444\\
-2.607421875	1.09125947503977\\
-2.587890625	1.10171508767904\\
-2.568359375	1.11015142015628\\
-2.548828125	1.11652073752549\\
-2.529296875	1.12078683917974\\
-2.509765625	1.12292540154583\\
-2.490234375	1.12292420907555\\
-2.470703125	1.12078327046453\\
-2.451171875	1.11651481855157\\
-2.431640625	1.1101431939\\
-2.412109375	1.10170461361141\\
-2.392578125	1.09124682844361\\
-2.373046875	1.07882867277489\\
-2.353515625	1.06451951334824\\
-2.333984375	1.04839860402172\\
-2.314453125	1.03055435492035\\
-2.294921875	1.01108352541548\\
-2.275390625	0.990090351230561\\
-2.255859375	0.967685616677344\\
-2.236328125	0.943985683553475\\
-2.216796875	0.919111488575264\\
-2.197265625	0.893187521376812\\
-2.177734375	0.866340795079167\\
-2.158203125	0.838699821226064\\
-2.138671875	0.810393600503968\\
-2.119140625	0.781550640124697\\
-2.099609375	0.752298008062599\\
-2.080078125	0.722760433521238\\
-2.060546875	0.6930594620748\\
-2.041015625	0.663312672906533\\
-2.021484375	0.633632964471082\\
-2.001953125	0.604127913760645\\
-1.982421875	0.574899213177902\\
-1.962890625	0.546042187832486\\
-1.943359375	0.517645394902746\\
-1.923828125	0.489790305559748\\
-1.904296875	0.462551068853617\\
-1.884765625	0.435994355929389\\
-1.865234375	0.410179281984407\\
-1.845703125	0.385157402513863\\
-1.826171875	0.360972779624767\\
-1.806640625	0.337662113538631\\
-1.787109375	0.315254933854209\\
-1.767578125	0.293773844706223\\
-1.748046875	0.273234817634266\\
-1.728515625	0.253647525766225\\
-1.708984375	0.235015712818593\\
-1.689453125	0.217337590416557\\
-1.669921875	0.200606257332565\\
-1.650390625	0.184810134424909\\
-1.630859375	0.16993340931843\\
-1.611328125	0.155956485197592\\
-1.591796875	0.142856428467473\\
-1.572265625	0.130607410469831\\
-1.552734375	0.119181138908508\\
-1.533203125	0.108547275130645\\
-1.513671875	0.0986738339171311\\
-1.494140625	0.0895275629480281\\
-1.474609375	0.0810742996174638\\
-1.455078125	0.073279303369658\\
-1.435546875	0.0661075622063223\\
-1.416015625	0.0595240724694984\\
-1.396484375	0.053494091427908\\
-1.376953125	0.0479833625849996\\
-1.357421875	0.0429583139800606\\
-1.337890625	0.0383862300678663\\
-1.318359375	0.034235398036233\\
-1.298828125	0.0304752296541429\\
-1.279296875	0.027076359936285\\
-1.259765625	0.0240107240639686\\
-1.240234375	0.0212516141191444\\
-1.220703125	0.01877371726986\\
-1.201171875	0.0165531370944713\\
-1.181640625	0.0145673997511859\\
-1.162109375	0.0127954466921123\\
-1.142578125	0.0112176155901297\\
-1.123046875	0.00981561109582206\\
-1.103515625	0.00857246697366323\\
-1.083984375	0.00747250108474864\\
-1.064453125	0.00650126459062412\\
-1.044921875	0.00564548665203757\\
-1.025390625	0.00489301579029969\\
-1.005859375	0.00423275896982188\\
-0.986328125	0.00365461935039242\\
-0.966796875	0.00314943354875756\\
-0.947265625	0.00270890914267555\\
-0.927734375	0.00232556304817347\\
-0.908203125	0.00199266130334394\\
-0.888671875	0.00170416070053058\\
-0.869140625	0.00145465262380589\\
-0.849609375	0.00123930937066642\\
-0.830078125	0.00105383316610693\\
-0.810546875	0.000894408013777479\\
-0.791015625	0.000757654472707803\\
-0.771484375	0.000640587398935297\\
-0.751953125	0.000540576649018278\\
-0.732421875	0.00045531070650455\\
-0.712890625	0.000382763162543042\\
-0.693359375	0.000321161957520882\\
-0.673828125	0.000268961271397155\\
-0.654296875	0.000224815935786791\\
-0.634765625	0.000187558230338162\\
-0.615234375	0.00015617691903655\\
-0.595703125	0.000129798378299178\\
-0.576171875	0.000107669667633076\\
-0.556640625	8.91433948006085e-05\\
-0.537109375	7.36642304640146e-05\\
-0.517578125	6.07569318198925e-05\\
-0.498046875	5.00157404468956e-05\\
-0.478515625	4.10950261862427e-05\\
-0.458984375	3.37010561149427e-05\\
-0.439453125	2.7584775301512e-05\\
-0.419921875	2.25354939001988e-05\\
-0.400390625	1.83753830502717e-05\\
-0.380859375	1.49546898877792e-05\\
-0.361328125	1.21475896303581e-05\\
-0.341796875	9.84860008485319e-06\\
-0.322265625	7.9694909749324e-06\\
-0.302734375	6.43662715801474e-06\\
-0.283203125	5.18869106012435e-06\\
-0.263671875	4.17473547596701e-06\\
-0.244140625	3.35252327126007e-06\\
-0.224609375	2.687115469081e-06\\
-0.205078125	2.14967371438085e-06\\
-0.185546875	1.71644721350459e-06\\
-0.166015625	1.3679179442189e-06\\
-0.146484375	1.08808125837945e-06\\
-0.126953125	8.63841971727526e-07\\
-0.107421875	6.84508682542759e-07\\
-0.087890625	5.41371400342198e-07\\
-0.068359375	4.27349642217493e-07\\
-0.048828125	3.36699962383994e-07\\
-0.029296875	2.64773476843462e-07\\
-0.009765625	2.07815327639931e-07\\
0.009765625	1.627992355065e-07\\
0.029296875	1.27291332370196e-07\\
0.048828125	9.93383609497139e-08\\
0.068359375	7.73760995347609e-08\\
0.087890625	6.01545335756905e-08\\
0.107421875	4.66768541016805e-08\\
0.126953125	3.61498482526436e-08\\
0.146484375	2.7943645675788e-08\\
0.166015625	2.15591352515081e-08\\
0.185546875	1.66016514579437e-08\\
0.205078125	1.27597723729201e-08\\
0.224609375	9.78827700061657e-09\\
0.244140625	7.49447586127835e-09\\
0.263671875	5.72727388677512e-09\\
0.283203125	4.36843946290953e-09\\
0.302734375	3.32564871621928e-09\\
0.322265625	2.52695859266979e-09\\
0.341796875	1.91642373109578e-09\\
0.361328125	1.45062990543174e-09\\
0.380859375	1.09595674657399e-09\\
0.400390625	8.26421972462945e-10\\
0.419921875	6.2198802775023e-10\\
0.439453125	4.67233415282047e-10\\
0.458984375	3.50313871141953e-10\\
0.478515625	2.62151646538902e-10\\
0.498046875	1.95802933463577e-10\\
0.517578125	1.45968181623393e-10\\
0.537109375	1.08609590727566e-10\\
0.556640625	8.06584739765949e-11\\
0.576171875	5.97865309148011e-11\\
0.595703125	4.42313041597534e-11\\
0.615234375	3.26607225393893e-11\\
0.634765625	2.40711594937264e-11\\
0.654296875	1.77066343619794e-11\\
0.673828125	1.300011494557e-11\\
0.693359375	9.52641484129821e-12\\
0.712890625	6.96756340495579e-12\\
0.732421875	5.08639521664008e-12\\
0.751953125	3.70602860452145e-12\\
0.771484375	2.69511895238056e-12\\
0.791015625	1.95631367282118e-12\\
0.810546875	1.41720874873915e-12\\
0.830078125	1.02471051472381e-12\\
0.849609375	7.3960886249768e-13\\
0.869140625	5.32778105216983e-13\\
0.888671875	3.83084187753374e-13\\
0.908203125	2.74880954873937e-13\\
0.927734375	1.96879796525561e-13\\
0.947265625	1.40782080001277e-13\\
0.966796875	1.00476674950602e-13\\
0.986328125	7.14623659904129e-14\\
1.005859375	5.07787596116201e-14\\
1.025390625	3.59546545351031e-14\\
1.044921875	2.5636761140557e-14\\
1.064453125	1.81023350279768e-14\\
1.083984375	1.28169488060314e-14\\
1.103515625	8.94989860055486e-15\\
1.123046875	6.39452611469204e-15\\
1.142578125	4.41428882678e-15\\
1.162109375	3.12433662894373e-15\\
1.181640625	2.07088436134538e-15\\
1.201171875	1.51090984672827e-15\\
1.220703125	1.14103186059113e-15\\
1.240234375	7.57187306522942e-16\\
1.259765625	5.33157363619735e-16\\
1.279296875	4.47303292159386e-16\\
1.298828125	1.83845013718603e-16\\
1.318359375	2.20379942276752e-16\\
1.337890625	5.77232599297741e-17\\
1.357421875	7.59328637072468e-17\\
1.376953125	5.72509053485472e-17\\
1.396484375	3.47190247854215e-17\\
1.416015625	9.88063515736621e-17\\
1.435546875	6.77244611108567e-17\\
1.455078125	7.44613286837806e-17\\
1.474609375	6.52492468502565e-17\\
1.494140625	4.90444218578434e-17\\
1.513671875	1.41325451669326e-16\\
1.533203125	5.09350057129901e-17\\
1.552734375	9.55951575270137e-17\\
1.572265625	4.94387868856152e-17\\
1.591796875	1.46367293285543e-16\\
1.611328125	1.38387694408125e-17\\
1.630859375	8.27435935716796e-17\\
1.650390625	6.14944332976189e-17\\
1.669921875	4.62881957212722e-17\\
1.689453125	8.16682798079623e-17\\
1.708984375	3.47188554982333e-17\\
1.728515625	7.87106882599042e-17\\
1.748046875	3.70441912470759e-17\\
1.767578125	1.12757025938492e-17\\
1.787109375	8.55934870864185e-17\\
1.806640625	9.89258288265192e-17\\
1.826171875	1.35555625822221e-17\\
1.845703125	2.98074764132343e-17\\
1.865234375	1.0254328893947e-16\\
1.884765625	6.73644745504812e-17\\
1.904296875	7.04434444951071e-17\\
1.923828125	8.42055931881015e-17\\
1.943359375	5.66447648066837e-17\\
1.962890625	5.56194657756796e-17\\
1.982421875	8.32847949227958e-17\\
2.001953125	5.5754563049696e-17\\
2.021484375	1.11550441859997e-16\\
2.041015625	6.86970208970757e-17\\
2.060546875	5.84231070433237e-17\\
2.080078125	9.42874472872549e-17\\
2.099609375	1.39857877853494e-17\\
2.119140625	9.88373828724412e-17\\
2.138671875	1.38780588557107e-16\\
2.158203125	9.29818255949829e-17\\
2.177734375	1.69124418519883e-16\\
2.197265625	1.40354567181906e-16\\
2.216796875	1.49631841263436e-16\\
2.236328125	1.83265961571675e-16\\
2.255859375	9.0205620750794e-17\\
2.275390625	1.04372128693154e-16\\
2.294921875	7.41074193791804e-17\\
2.314453125	1.31118015616444e-16\\
2.333984375	3.47919108803003e-17\\
2.353515625	1.16575482714344e-16\\
2.373046875	8.32712442334001e-17\\
2.392578125	3.48675103412108e-17\\
2.412109375	1.59679387850668e-16\\
2.431640625	1.74046026162478e-16\\
2.451171875	6.13807824461983e-17\\
2.470703125	1.01031820261007e-16\\
2.490234375	2.32634114947231e-16\\
2.509765625	1.173986207948e-16\\
2.529296875	1.16317057473615e-16\\
2.548828125	1.14439169963056e-16\\
2.568359375	1.27381159444647e-16\\
2.587890625	1.21182572286417e-16\\
2.607421875	1.47522907955259e-16\\
2.626953125	2.77555756156289e-17\\
2.646484375	1.34728949100962e-16\\
2.666015625	4.85722573273506e-17\\
2.685546875	1.07552855510562e-16\\
2.705078125	1.12369382831307e-16\\
2.724609375	2.08166817117217e-17\\
2.744140625	5.92859355033443e-17\\
2.763671875	2.08166817117217e-17\\
2.783203125	8.35553472161042e-17\\
2.802734375	1.34728949100962e-16\\
2.822265625	1.05917618581875e-16\\
2.841796875	5.55111512312578e-17\\
2.861328125	3.12250225675825e-17\\
2.880859375	6.76542155630955e-17\\
2.900390625	5.89805981832114e-17\\
2.919921875	1.1983411512519e-16\\
2.939453125	1.30922788333607e-16\\
2.958984375	1.13289529613367e-16\\
2.978515625	1.28240540258314e-16\\
2.998046875	1.19192040864287e-16\\
3.017578125	7.97406927610739e-17\\
3.037109375	1.90819582357449e-17\\
3.056640625	8.88611994741668e-17\\
3.076171875	1.55932246658249e-16\\
3.095703125	2.16840434497101e-17\\
3.115234375	9.15960278627676e-17\\
3.134765625	5.59431511413976e-17\\
3.154296875	5.74557594615305e-17\\
3.173828125	1.73472347597681e-18\\
3.193359375	8.88611994741668e-17\\
3.212890625	0\\
3.232421875	6.41847686111419e-17\\
3.251953125	5.59431511413976e-17\\
3.271484375	1.18571871006689e-16\\
3.291015625	2.77555756156289e-17\\
3.310546875	1.38777878078145e-16\\
3.330078125	7.60909120415449e-17\\
3.349609375	5.92859355033443e-17\\
3.369140625	1.30922788333607e-16\\
3.388671875	6.93889390390723e-17\\
3.408203125	1.38777878078145e-17\\
3.427734375	1.12957008997076e-16\\
3.447265625	1.39857877853494e-16\\
3.466796875	1.36680358722664e-16\\
3.486328125	1.18571871006689e-16\\
3.505859375	5.55111512312578e-17\\
3.525390625	7.37614539776294e-17\\
3.544921875	1.173986207948e-16\\
3.564453125	1.04083408558608e-17\\
3.583984375	5.89805981832114e-17\\
3.603515625	2.42861286636753e-17\\
3.623046875	1.27381159444647e-16\\
3.642578125	1.11509126099392e-16\\
3.662109375	6.59194920871187e-17\\
3.681640625	2.42861286636753e-17\\
3.701171875	1.32794186820416e-16\\
3.720703125	2.42365144572834e-16\\
3.740234375	4.22289439237468e-17\\
3.759765625	5.83784227405812e-17\\
3.779296875	7.91737847710274e-17\\
3.798828125	1.34002651629881e-16\\
3.818359375	3.25029272984912e-17\\
3.837890625	3.18098339698249e-17\\
3.857421875	4.48566292780624e-17\\
3.876953125	6.73644745504812e-17\\
3.896484375	3.46951471392766e-17\\
3.916015625	8.51895945706202e-17\\
3.935546875	5.08947181119805e-17\\
3.955078125	3.10316769155909e-17\\
3.974609375	2.79480318848107e-17\\
3.994140625	1.81577161426936e-17\\
4.013671875	1.99493199737333e-17\\
4.033203125	7.73570462312131e-17\\
4.052734375	4.11334358983002e-17\\
4.072265625	7.51370097127988e-17\\
4.091796875	7.0299120406681e-17\\
4.111328125	2.02487636552658e-17\\
4.130859375	3.92523114670944e-17\\
4.150390625	5.29588092909377e-17\\
4.169921875	2.72218963108445e-17\\
4.189453125	6.50058545969825e-17\\
4.208984375	9.02222992423391e-17\\
4.228515625	6.36196679396498e-17\\
4.248046875	3.06535995320827e-17\\
4.267578125	4.17776736080521e-17\\
4.287109375	3.5762240613455e-17\\
4.306640625	1.02978889857496e-16\\
4.326171875	1.38777878078145e-17\\
4.345703125	1.49468349007045e-16\\
4.365234375	3.89149507617319e-17\\
4.384765625	1.29397863065445e-16\\
4.404296875	3.76616916095779e-17\\
4.423828125	8.94400939481686e-17\\
4.443359375	3.11425133159441e-17\\
4.462890625	1.01546494558408e-16\\
4.482421875	1.45843123486921e-16\\
4.501953125	3.57969023593015e-17\\
4.521484375	2.82317878050696e-17\\
4.541015625	3.91282936427324e-17\\
4.560546875	5.80230571235693e-17\\
4.580078125	1.01177074054527e-16\\
4.599609375	6.35770705553168e-17\\
4.619140625	3.28763219593175e-17\\
4.638671875	1.35425759477015e-17\\
4.658203125	1.19182302325983e-16\\
4.677734375	7.73350295170793e-17\\
4.697265625	4.32602101384936e-17\\
4.716796875	7.09408040487659e-17\\
4.736328125	5.45307617610188e-17\\
4.755859375	9.39111590465454e-17\\
4.775390625	1.49462932232121e-17\\
4.794921875	1.061639098386e-16\\
4.814453125	1.40197153825403e-16\\
4.833984375	4.73861548982397e-17\\
4.853515625	1.31622244211485e-16\\
4.873046875	7.42494071747947e-17\\
4.892578125	4.08028940022227e-17\\
4.912109375	7.8789278470246e-17\\
4.931640625	6.58206494829128e-17\\
4.951171875	2.7896302781323e-17\\
4.970703125	8.14376577976388e-17\\
4.990234375	3.06903912230992e-17\\
5.009765625	1.91016608308084e-16\\
5.029296875	8.77708367144175e-17\\
5.048828125	1.03248841004329e-16\\
5.068359375	8.36318445745439e-17\\
5.087890625	1.20163257147152e-16\\
5.107421875	8.99550722970333e-17\\
5.126953125	3.46944695195361e-17\\
5.146484375	1.22433263297544e-16\\
5.166015625	8.84028427283808e-17\\
5.185546875	7.70342238303416e-17\\
5.205078125	8.25635437720092e-17\\
5.224609375	1.20809510634757e-17\\
5.244140625	1.32760190782784e-16\\
5.263671875	4.42269442734662e-18\\
5.283203125	1.68411186376203e-17\\
5.302734375	4.16785140314664e-17\\
5.322265625	7.37257477290143e-17\\
5.341796875	7.37015086370405e-17\\
5.361328125	3.39270403708485e-17\\
5.380859375	3.41067326135726e-17\\
5.400390625	7.40109153823659e-17\\
5.419921875	2.64687482342872e-17\\
5.439453125	6.01551478227037e-17\\
5.458984375	6.20936508082517e-17\\
5.478515625	5.90825526209038e-17\\
5.498046875	4.69358120520891e-17\\
5.517578125	1.9084372896897e-16\\
5.537109375	1.58278664401506e-17\\
5.556640625	4.02015381926929e-17\\
5.576171875	4.12339063033004e-17\\
5.595703125	3.92930184656769e-17\\
5.615234375	8.8499662653788e-18\\
5.634765625	6.92307742303456e-17\\
5.654296875	1.20152597069764e-16\\
5.673828125	1.02923585839693e-16\\
5.693359375	7.80703007982094e-17\\
5.712890625	1.29827640053536e-16\\
5.732421875	1.43970344423798e-16\\
5.751953125	4.78555962106806e-17\\
5.771484375	1.21336344036865e-16\\
5.791015625	5.47541873080399e-17\\
5.810546875	7.12678496943861e-17\\
5.830078125	9.56137274152515e-18\\
5.849609375	7.28181068382393e-17\\
5.869140625	5.51755930305092e-17\\
5.888671875	1.01710803526856e-16\\
5.908203125	2.64098142243269e-17\\
5.927734375	1.04733775756354e-16\\
5.947265625	5.21797569479642e-17\\
5.966796875	1.37884229177233e-16\\
5.986328125	3.24095872278017e-17\\
6.005859375	1.28889204587437e-16\\
6.025390625	1.08029229966335e-16\\
6.044921875	1.5569156468642e-16\\
6.064453125	7.90679487711463e-17\\
6.083984375	1.10191060424443e-16\\
6.103515625	6.4127516844621e-17\\
6.123046875	4.50553515614075e-17\\
6.142578125	1.90607215052421e-16\\
6.162109375	3.6881085556778e-17\\
6.181640625	1.02915303468191e-16\\
6.201171875	4.7344298354267e-17\\
6.220703125	1.13909680061194e-16\\
6.240234375	1.59599899690852e-16\\
6.259765625	4.20921857989507e-17\\
6.279296875	1.54298387495833e-16\\
6.298828125	8.94899711311615e-17\\
6.318359375	8.90821042807093e-17\\
6.337890625	7.54168412631734e-17\\
6.357421875	2.26356903503387e-17\\
6.376953125	1.17104274628388e-16\\
6.396484375	5.26079428843164e-17\\
6.416015625	4.00892458321149e-17\\
6.435546875	7.39919331024488e-17\\
6.455078125	4.24835736050128e-17\\
6.474609375	7.96938011262153e-17\\
6.494140625	5.78151253239515e-17\\
6.513671875	1.13465370436966e-16\\
6.533203125	6.99087642072061e-17\\
6.552734375	1.10209564141124e-16\\
6.572265625	3.03576608295941e-18\\
6.591796875	6.46998952286653e-17\\
6.611328125	5.7326311992896e-17\\
6.630859375	1.13289529613367e-16\\
6.650390625	1.95156391047391e-17\\
6.669921875	1.13783182682295e-16\\
6.689453125	4.09133713542521e-17\\
6.708984375	1.31845403636077e-16\\
6.728515625	9.43791607972383e-17\\
6.748046875	8.35598489993146e-17\\
6.767578125	2.79715755706988e-17\\
6.787109375	4.51111496211695e-17\\
6.806640625	8.32667268468867e-17\\
6.826171875	8.86280732659733e-17\\
6.845703125	3.73670872517614e-17\\
6.865234375	1.01540612810503e-16\\
6.884765625	1.38777878078145e-17\\
6.904296875	5.5754563049696e-17\\
6.923828125	1.06657283156949e-16\\
6.943359375	3.52217222475536e-17\\
6.962890625	5.55111512312578e-17\\
6.982421875	6.28582981915032e-17\\
7.001953125	6.45587544046158e-17\\
7.021484375	9.77005132374914e-17\\
7.041015625	7.63475431648556e-17\\
7.060546875	6.24500451351651e-17\\
7.080078125	4.04975273105316e-17\\
7.099609375	2.13765519193637e-16\\
7.119140625	1.67110694432208e-16\\
7.138671875	1.11684402023942e-16\\
7.158203125	3.18452898611616e-17\\
7.177734375	2.25514051876985e-17\\
7.197265625	8.39147267120964e-17\\
7.216796875	1.67829453424193e-16\\
7.236328125	1.31850396334759e-16\\
7.255859375	1.68830575361606e-16\\
7.275390625	1.89299588028487e-16\\
7.294921875	1.15811469653632e-16\\
7.314453125	5.20417042793042e-17\\
7.333984375	6.73644745504812e-17\\
7.353515625	1.36724385252626e-16\\
7.373046875	1.111442082788e-16\\
7.392578125	1.02978889857496e-16\\
7.412109375	1.71246292423614e-16\\
7.431640625	1.74475586210423e-16\\
7.451171875	5.56194657756796e-17\\
7.470703125	1.38777878078145e-16\\
7.490234375	6.54613941668034e-17\\
7.509765625	1.75000843944523e-16\\
7.529296875	1.85420761439625e-16\\
7.548828125	1.87767289601887e-16\\
7.568359375	1.11022302462516e-16\\
7.587890625	2.16777975456568e-16\\
7.607421875	1.4304896245382e-16\\
7.626953125	2.65588373640833e-16\\
7.646484375	2.22213946940254e-16\\
7.666015625	1.58240634928492e-16\\
7.685546875	1.73689052676049e-16\\
7.705078125	1.83192055725535e-16\\
7.724609375	8.58293774722919e-17\\
7.744140625	2.30972421426296e-16\\
7.763671875	2.22477863102719e-16\\
7.783203125	1.52695086329711e-16\\
7.802734375	1.89045067458888e-16\\
7.822265625	8.04030763853858e-17\\
7.841796875	2.20801066534652e-16\\
7.861328125	8.48818827230407e-17\\
7.880859375	2.23666677495426e-16\\
7.900390625	1.27808629040526e-16\\
7.919921875	3.64291929955129e-17\\
7.939453125	1.12114683037793e-16\\
7.958984375	1.39235199977798e-16\\
7.978515625	4.33680868994202e-18\\
7.998046875	1.46953196010929e-16\\
8.017578125	8.92371499444626e-17\\
8.037109375	1.11886302282795e-16\\
8.056640625	7.47341745035227e-17\\
8.076171875	9.32897851605199e-17\\
8.095703125	5.59985961413463e-17\\
8.115234375	9.96305698896461e-17\\
8.134765625	8.35384633684494e-17\\
8.154296875	2.05667179491501e-17\\
8.173828125	9.42874472872549e-17\\
8.193359375	3.29854145209835e-17\\
8.212890625	1.01566541068524e-16\\
8.232421875	3.60372884494445e-17\\
8.251953125	1.58269157889927e-16\\
8.271484375	8.65636140013673e-17\\
8.291015625	4.31332634857769e-17\\
8.310546875	7.57391076790106e-17\\
8.330078125	1.1528082638781e-16\\
8.349609375	1.22871824291304e-16\\
8.369140625	8.49527579114442e-17\\
8.388671875	1.68779323082204e-16\\
8.408203125	7.49151535309508e-17\\
8.427734375	1.16536755461391e-16\\
8.447265625	4.33680868994202e-18\\
8.466796875	1.11188196976658e-16\\
8.486328125	5.5754563049696e-17\\
8.505859375	5.41944938641421e-17\\
8.525390625	5.59431511413976e-17\\
8.544921875	4.93406102549106e-17\\
8.564453125	9.36750677027476e-17\\
8.583984375	8.82878817283359e-17\\
8.603515625	8.37172589030881e-17\\
8.623046875	9.4542429440736e-17\\
8.642578125	4.34720457067525e-17\\
8.662109375	1.50121249711254e-16\\
8.681640625	6.32698623521835e-17\\
8.701171875	5.5754563049696e-17\\
8.720703125	4.81990974543829e-17\\
8.740234375	1.40351324380578e-16\\
8.759765625	5.52262405260715e-17\\
8.779296875	4.06018876112081e-17\\
8.798828125	9.10587834963231e-17\\
8.818359375	4.7056630384059e-17\\
8.837890625	2.59166419366412e-17\\
8.857421875	3.65054268648337e-17\\
8.876953125	1.50282780190116e-16\\
8.896484375	4.2144236845172e-17\\
8.916015625	4.51996915970122e-17\\
8.935546875	5.40608252779396e-17\\
8.955078125	1.51197386655799e-16\\
8.974609375	3.20808442684328e-17\\
8.994140625	9.76057183306582e-17\\
9.013671875	2.53102579277182e-17\\
9.033203125	9.16197025447662e-17\\
9.052734375	2.95412763104519e-17\\
9.072265625	2.62101250200004e-17\\
9.091796875	5.85778289935563e-17\\
9.111328125	5.4582230647877e-17\\
9.130859375	4.67053356342499e-17\\
9.150390625	3.33010716128738e-17\\
9.169921875	5.21878663204505e-17\\
9.189453125	8.74899427027845e-17\\
9.208984375	5.2086859779582e-17\\
9.228515625	4.34898886003754e-17\\
9.248046875	9.04058196205718e-17\\
9.267578125	5.79057348268162e-17\\
9.287109375	3.06934552066563e-17\\
9.306640625	3.14919207718702e-17\\
9.326171875	7.22270717210745e-17\\
9.345703125	9.60385280722898e-17\\
9.365234375	8.8838056069897e-17\\
9.384765625	3.43952941634201e-17\\
9.404296875	4.22093198549735e-17\\
9.423828125	7.83953302472841e-17\\
9.443359375	1.36840162656895e-17\\
9.462890625	1.06625726130357e-16\\
9.482421875	7.60867758963599e-18\\
9.501953125	8.43284859377936e-17\\
9.521484375	6.03140143496572e-17\\
9.541015625	7.07373639664228e-17\\
9.560546875	9.89218968783214e-17\\
9.580078125	7.35376411442392e-17\\
9.599609375	4.93047923931056e-17\\
9.619140625	8.85340757917162e-17\\
9.638671875	2.94138972851708e-17\\
9.658203125	4.69003055553844e-17\\
9.677734375	5.90739940890738e-17\\
9.697265625	2.69725254127929e-17\\
9.716796875	5.50871336936085e-17\\
9.736328125	1.04548677928596e-16\\
9.755859375	6.52704622199495e-17\\
9.775390625	4.10028075150036e-17\\
9.794921875	6.44954857049088e-17\\
9.814453125	1.25862599883866e-16\\
9.833984375	4.01807084095414e-17\\
9.853515625	2.80620055456364e-17\\
9.873046875	1.16777986123179e-16\\
9.892578125	1.07230475931167e-16\\
9.912109375	5.54950552716756e-17\\
9.931640625	5.95478981799724e-17\\
9.951171875	4.78702271354845e-17\\
9.970703125	2.39194387302065e-17\\
9.990234375	4.88502566187457e-17\\
}; \addlegendentry{$|u_0|$}




\addplot [color=mycolor2, line width=1pt] table[row sep=crcr]{%
-9.990234375	1.42509618794221e-14\\
-9.970703125	3.68744763182211e-15\\
-9.951171875	1.08920832335806e-14\\
-9.931640625	6.91210141588806e-15\\
-9.912109375	2.56943233517943e-15\\
-9.892578125	6.71710668006255e-15\\
-9.873046875	1.77776497330435e-14\\
-9.853515625	7.81286888320947e-15\\
-9.833984375	8.74035857164663e-15\\
-9.814453125	5.93389544353568e-15\\
-9.794921875	9.16742781596086e-15\\
-9.775390625	1.34325874687944e-14\\
-9.755859375	5.25775569495538e-15\\
-9.736328125	8.70013476731528e-15\\
-9.716796875	9.11680502362785e-15\\
-9.697265625	1.46551629199342e-14\\
-9.677734375	5.40160941371832e-15\\
-9.658203125	6.16483626302287e-15\\
-9.638671875	3.91780182583085e-15\\
-9.619140625	3.60647717328878e-15\\
-9.599609375	8.27340840100003e-15\\
-9.580078125	4.89382433659389e-15\\
-9.560546875	6.57571503210656e-15\\
-9.541015625	7.38074344820985e-15\\
-9.521484375	1.39416357506592e-14\\
-9.501953125	6.22573018119043e-15\\
-9.482421875	5.13913901174814e-15\\
-9.462890625	3.26118601550245e-15\\
-9.443359375	9.71892803412062e-15\\
-9.423828125	1.77420027192751e-14\\
-9.404296875	5.97424585961101e-15\\
-9.384765625	1.01539617403848e-14\\
-9.365234375	1.3570749155089e-14\\
-9.345703125	1.32387654527964e-14\\
-9.326171875	2.56759015115038e-15\\
-9.306640625	2.29967369475099e-15\\
-9.287109375	1.37814681591429e-14\\
-9.267578125	9.89108191302266e-15\\
-9.248046875	1.47141247515939e-14\\
-9.228515625	8.80683206771274e-15\\
-9.208984375	4.37285856775442e-15\\
-9.189453125	1.00471086439035e-14\\
-9.169921875	1.53634225271197e-15\\
-9.150390625	4.20375042774145e-15\\
-9.130859375	1.2169454997169e-14\\
-9.111328125	2.89926893590955e-15\\
-9.091796875	2.18150708534599e-14\\
-9.072265625	4.29176618076745e-15\\
-9.052734375	5.10771999119739e-15\\
-9.033203125	7.75960348428317e-15\\
-9.013671875	4.48875278128708e-15\\
-8.994140625	3.84761823393939e-15\\
-8.974609375	9.34410760813526e-15\\
-8.955078125	1.88436763180891e-14\\
-8.935546875	3.09150891136054e-16\\
-8.916015625	1.19053150825742e-14\\
-8.896484375	1.32530898144901e-14\\
-8.876953125	4.01888970250034e-15\\
-8.857421875	3.97414055350388e-15\\
-8.837890625	8.97005632517004e-15\\
-8.818359375	1.07872654783309e-14\\
-8.798828125	1.16303024071021e-14\\
-8.779296875	9.01703055431499e-15\\
-8.759765625	3.02456985224239e-15\\
-8.740234375	1.2531623179772e-14\\
-8.720703125	5.40276556215602e-15\\
-8.701171875	2.0444435579899e-15\\
-8.681640625	6.09105655891733e-15\\
-8.662109375	7.30960684465354e-15\\
-8.642578125	4.17841270398863e-15\\
-8.623046875	1.42818636490973e-14\\
-8.603515625	1.07602624963179e-14\\
-8.583984375	7.3193786876707e-15\\
-8.564453125	8.41969515086254e-15\\
-8.544921875	2.44473687672455e-15\\
-8.525390625	1.10607731833071e-14\\
-8.505859375	6.23028055591364e-15\\
-8.486328125	1.1277310167595e-14\\
-8.466796875	2.85164902336084e-15\\
-8.447265625	7.35147237610821e-15\\
-8.427734375	4.89449823245428e-15\\
-8.408203125	1.03043882808348e-14\\
-8.388671875	7.63414571914325e-15\\
-8.369140625	6.70126260866856e-15\\
-8.349609375	1.15847036528249e-14\\
-8.330078125	1.30874184627362e-14\\
-8.310546875	3.96090690391712e-15\\
-8.291015625	5.854924308246e-15\\
-8.271484375	4.43205383209661e-15\\
-8.251953125	4.55032748701813e-15\\
-8.232421875	8.02998231757522e-15\\
-8.212890625	1.08754849413569e-15\\
-8.193359375	8.99343022871273e-15\\
-8.173828125	2.74997391253643e-15\\
-8.154296875	5.64136768576795e-15\\
-8.134765625	2.44167243730589e-15\\
-8.115234375	7.97601028986397e-15\\
-8.095703125	4.4718196915591e-15\\
-8.076171875	7.47797742088468e-15\\
-8.056640625	8.92479875745016e-15\\
-8.037109375	1.34323670241783e-14\\
-8.017578125	7.17491024623257e-15\\
-7.998046875	6.45466339338907e-16\\
-7.978515625	4.29472130380966e-15\\
-7.958984375	1.37689057639177e-14\\
-7.939453125	5.57094229810614e-15\\
-7.919921875	7.4765350191037e-15\\
-7.900390625	5.38624460113593e-15\\
-7.880859375	6.34289297972625e-15\\
-7.861328125	5.69315842156848e-15\\
-7.841796875	7.32768222902141e-15\\
-7.822265625	8.08599998033652e-15\\
-7.802734375	6.66071650949964e-15\\
-7.783203125	1.52139105933129e-14\\
-7.763671875	6.18161597210528e-15\\
-7.744140625	6.67944501301992e-15\\
-7.724609375	7.33903095408105e-15\\
-7.705078125	4.09204758730015e-15\\
-7.685546875	7.93277039350877e-15\\
-7.666015625	6.23578439810618e-15\\
-7.646484375	1.82512181894667e-14\\
-7.626953125	1.45871806828766e-14\\
-7.607421875	9.47243208596001e-15\\
-7.587890625	6.05957558273269e-15\\
-7.568359375	1.127748201285e-14\\
-7.548828125	6.31933357569744e-15\\
-7.529296875	6.88448522804801e-15\\
-7.509765625	8.76229897604161e-15\\
-7.490234375	4.57122018900593e-15\\
-7.470703125	6.29539753678107e-15\\
-7.451171875	5.45859872949748e-15\\
-7.431640625	1.32974560173432e-14\\
-7.412109375	8.13854462246692e-15\\
-7.392578125	7.38053713977296e-15\\
-7.373046875	1.25917085183151e-14\\
-7.353515625	1.00016519661862e-14\\
-7.333984375	6.37209837721674e-15\\
-7.314453125	7.17608162935075e-15\\
-7.294921875	2.79010739959207e-15\\
-7.275390625	5.33090555060287e-15\\
-7.255859375	1.01043742995169e-14\\
-7.236328125	9.71548868180511e-15\\
-7.216796875	5.23772514056228e-15\\
-7.197265625	5.97103915998252e-15\\
-7.177734375	8.84174380344981e-15\\
-7.158203125	6.60474179411464e-15\\
-7.138671875	1.53787559684702e-14\\
-7.119140625	1.54666498535616e-14\\
-7.099609375	1.51034012000629e-14\\
-7.080078125	9.21020108775699e-15\\
-7.060546875	8.3775687825903e-15\\
-7.041015625	1.05184843171069e-14\\
-7.021484375	2.1232221666787e-15\\
-7.001953125	7.33431566757988e-15\\
-6.982421875	5.1284200211709e-15\\
-6.962890625	8.82807730789705e-15\\
-6.943359375	1.42741001008802e-14\\
-6.923828125	1.44929891519911e-15\\
-6.904296875	5.22838432391324e-15\\
-6.884765625	7.75568462633069e-15\\
-6.865234375	5.33022687505893e-15\\
-6.845703125	8.06847469972964e-15\\
-6.826171875	9.80573493724574e-15\\
-6.806640625	1.28576636800885e-14\\
-6.787109375	7.46851946836474e-15\\
-6.767578125	1.00079154644635e-14\\
-6.748046875	1.06182399875092e-14\\
-6.728515625	1.76636491940545e-14\\
-6.708984375	5.49230876161823e-15\\
-6.689453125	2.97036534137247e-15\\
-6.669921875	3.10564923349229e-15\\
-6.650390625	1.62694083660335e-14\\
-6.630859375	7.85796571212856e-15\\
-6.611328125	7.18789030662751e-15\\
-6.591796875	6.25541958929072e-15\\
-6.572265625	7.37280252837163e-15\\
-6.552734375	4.95053974111071e-15\\
-6.533203125	4.14516303561695e-15\\
-6.513671875	5.3409113072872e-15\\
-6.494140625	7.13836497165825e-15\\
-6.474609375	5.40359429397327e-15\\
-6.455078125	4.18842579944237e-15\\
-6.435546875	4.08695549543687e-15\\
-6.416015625	8.86320321980841e-15\\
-6.396484375	5.39151609815138e-15\\
-6.376953125	1.58058011782747e-14\\
-6.357421875	1.11192348610807e-14\\
-6.337890625	7.73331865206365e-15\\
-6.318359375	8.87647272868423e-15\\
-6.298828125	2.69451644133036e-15\\
-6.279296875	8.61507761235213e-15\\
-6.259765625	6.90803045411797e-15\\
-6.240234375	5.73224877052449e-15\\
-6.220703125	4.94230481573819e-15\\
-6.201171875	1.70890574171963e-14\\
-6.181640625	7.16482377331568e-15\\
-6.162109375	1.49696564995395e-14\\
-6.142578125	5.28559739038846e-15\\
-6.123046875	6.40169279906663e-15\\
-6.103515625	1.01253085469826e-14\\
-6.083984375	1.39843211372241e-14\\
-6.064453125	2.27404608676363e-14\\
-6.044921875	3.41585333043965e-14\\
-6.025390625	5.46534841404635e-14\\
-6.005859375	9.98488846457189e-14\\
-5.986328125	1.62747676703065e-13\\
-5.966796875	2.48437677042581e-13\\
-5.947265625	3.81929512077493e-13\\
-5.927734375	6.04462433621729e-13\\
-5.908203125	9.48822332862036e-13\\
-5.888671875	1.48675273773952e-12\\
-5.869140625	2.3178335683173e-12\\
-5.849609375	3.58133522488629e-12\\
-5.830078125	5.51050044141199e-12\\
-5.810546875	8.44610656374377e-12\\
-5.791015625	1.2864790302046e-11\\
-5.771484375	1.95191886095111e-11\\
-5.751953125	2.94708446618108e-11\\
-5.732421875	4.4309769618941e-11\\
-5.712890625	6.62833910105053e-11\\
-5.693359375	9.87235249595092e-11\\
-5.673828125	1.4644214724912e-10\\
-5.654296875	2.16295494220634e-10\\
-5.634765625	3.1821217124421e-10\\
-5.615234375	4.66354023011876e-10\\
-5.595703125	6.80946027225316e-10\\
-5.576171875	9.90857701326221e-10\\
-5.556640625	1.43709828480164e-09\\
-5.537109375	2.07806184310096e-09\\
-5.517578125	2.99646541073277e-09\\
-5.498046875	4.30969281249102e-09\\
-5.478515625	6.18397936338002e-09\\
-5.458984375	8.85469312338509e-09\\
-5.439453125	1.26546045009741e-08\\
-5.419921875	1.80539247872336e-08\\
-5.400390625	2.5715987534698e-08\\
-5.380859375	3.65753102655332e-08\\
-5.361328125	5.1945695703168e-08\\
-5.341796875	7.3670036159207e-08\\
-5.322265625	1.04326394707488e-07\\
-5.302734375	1.47510169942416e-07\\
-5.283203125	2.08218575327087e-07\\
-5.263671875	2.93371343049322e-07\\
-5.244140625	4.12512236131622e-07\\
-5.224609375	5.7874868942229e-07\\
-5.205078125	8.10003209170261e-07\\
-5.185546875	1.13067009465163e-06\\
-5.166015625	1.573796446603e-06\\
-5.146484375	2.18393590289533e-06\\
-5.126953125	3.02086072657432e-06\\
-5.107421875	4.1643616266495e-06\\
-5.087890625	5.72041631332374e-06\\
-5.068359375	7.82906960087361e-06\\
-5.048828125	1.06744377589825e-05\\
-5.029296875	1.44973320417375e-05\\
-5.009765625	1.96110878511442e-05\\
-4.990234375	2.64212890181834e-05\\
-4.970703125	3.54501896951111e-05\\
-4.951171875	4.73667588559844e-05\\
-4.931640625	6.30234010860127e-05\\
-4.912109375	8.3500541313157e-05\\
-4.892578125	0.000110160393996642\\
-4.873046875	0.000144711365869979\\
-4.853515625	0.000189284656196705\\
-4.833984375	0.000246524714402803\\
-4.814453125	0.00031969527776142\\
-4.794921875	0.000412802733917226\\
-4.775390625	0.000530738517484426\\
-4.755859375	0.000679442144113076\\
-4.736328125	0.000866086292534655\\
-4.716796875	0.00109928504878366\\
-4.697265625	0.00138932600956851\\
-4.677734375	0.00174842638961471\\
-4.658203125	0.00219101257366001\\
-4.638671875	0.00273402168804796\\
-4.619140625	0.00339722273015242\\
-4.599609375	0.00420355358554064\\
-4.580078125	0.00517946888293058\\
-4.560546875	0.00635529210260628\\
-4.541015625	0.00776556368080508\\
-4.521484375	0.00944937507624862\\
-4.501953125	0.011450676925452\\
-4.482421875	0.0138185475670823\\
-4.462890625	0.0166074064275272\\
-4.443359375	0.0198771551093225\\
-4.423828125	0.0236932275993471\\
-4.404296875	0.0281265299111357\\
-4.384765625	0.0332532487999865\\
-4.365234375	0.0391545090469681\\
-4.345703125	0.0459158593015063\\
-4.326171875	0.0536265677049248\\
-4.306640625	0.0623787105733207\\
-4.287109375	0.0722660403722791\\
-4.267578125	0.0833826231136302\\
-4.248046875	0.0958212401694129\\
-4.228515625	0.109671555314097\\
-4.208984375	0.125018054522648\\
-4.189453125	0.141937773575539\\
-4.169921875	0.160497836712447\\
-4.150390625	0.180752838252739\\
-4.130859375	0.202742108035065\\
-4.111328125	0.226486910453098\\
-4.091796875	0.251987635480076\\
-4.072265625	0.279221048050633\\
-4.052734375	0.308137669163823\\
-4.033203125	0.33865936773638\\
-4.013671875	0.370677246233218\\
-3.994140625	0.404049905122383\\
-3.974609375	0.438602170971881\\
-3.955078125	0.474124370316492\\
-3.935546875	0.510372226133401\\
-3.916015625	0.547067445830164\\
-3.896484375	0.583899059117489\\
-3.876953125	0.620525551184328\\
-3.857421875	0.656577821501722\\
-3.837890625	0.691662981780791\\
-3.818359375	0.7253689886573\\
-3.798828125	0.757270088277167\\
-3.779296875	0.78693303196896\\
-3.759765625	0.813924005636173\\
-3.740234375	0.837816201597271\\
-3.720703125	0.858197951794834\\
-3.701171875	0.874681337345408\\
-3.681640625	0.886911193494938\\
-3.662109375	0.894574443989673\\
-3.642578125	0.897409728391546\\
-3.623046875	0.895217335029981\\
-3.603515625	0.887869528128129\\
-3.583984375	0.875321469943298\\
-3.564453125	0.857623100842758\\
-3.544921875	0.83493256913305\\
-3.525390625	0.807532116683727\\
-3.505859375	0.775847736180906\\
-3.486328125	0.740474393445766\\
-3.466796875	0.702209008285284\\
-3.447265625	0.662093254369135\\
-3.427734375	0.621466394782154\\
-3.408203125	0.582022212684248\\
-3.388671875	0.545849070999451\\
-3.369140625	0.515403982612686\\
-3.349609375	0.493338132313922\\
-3.330078125	0.482096741454675\\
-3.310546875	0.483336758524958\\
-3.291015625	0.497424781434531\\
-3.271484375	0.523348061030016\\
-3.251953125	0.559096637382269\\
-3.232421875	0.60223519309827\\
-3.212890625	0.650358653445439\\
-3.193359375	0.70132878661479\\
-3.173828125	0.75334312902138\\
-3.154296875	0.804918672509149\\
-3.134765625	0.854846555061605\\
-3.115234375	0.902144681199489\\
-3.095703125	0.946017687546698\\
-3.076171875	0.985825773055982\\
-3.056640625	1.02106113058155\\
-3.037109375	1.05133012938628\\
-3.017578125	1.07633958867914\\
-2.998046875	1.09588586342799\\
-2.978515625	1.1098458267573\\
-2.958984375	1.11816912191491\\
-2.939453125	1.12087126913309\\
-2.919921875	1.1180273623738\\
-2.900390625	1.10976619335561\\
-2.880859375	1.09626470847768\\
-2.861328125	1.077742748367\\
-2.841796875	1.05445804730537\\
-2.822265625	1.02670148634221\\
-2.802734375	0.994792603701006\\
-2.783203125	0.959075372444497\\
-2.763671875	0.919914261023433\\
-2.744140625	0.877690599796227\\
-2.724609375	0.832799288508732\\
-2.705078125	0.78564589932458\\
-2.685546875	0.736644261972684\\
-2.666015625	0.686214669357853\\
-2.646484375	0.634782926114029\\
-2.626953125	0.582780601090437\\
-2.607421875	0.530647077155981\\
-2.587890625	0.478834389789056\\
-2.568359375	0.427816540122655\\
-2.548828125	0.378106188964834\\
-2.529296875	0.330283754687172\\
-2.509765625	0.285047347841867\\
-2.490234375	0.243296130543884\\
-2.470703125	0.206258350204676\\
-2.451171875	0.175639809243744\\
-2.431640625	0.153620112681399\\
-2.412109375	0.142246976193716\\
-2.392578125	0.142030684192991\\
-2.373046875	0.151085052996693\\
-2.353515625	0.166187403052931\\
-2.333984375	0.184374206007326\\
-2.314453125	0.203558891511011\\
-2.294921875	0.222427382313929\\
-2.275390625	0.240184189494359\\
-2.255859375	0.256356575790832\\
-2.236328125	0.270672319408286\\
-2.216796875	0.282987276683785\\
-2.197265625	0.293242227931466\\
-2.177734375	0.301436383761627\\
-2.158203125	0.307610422143585\\
-2.138671875	0.311835097031985\\
-2.119140625	0.314203202305553\\
-2.099609375	0.314823628540195\\
-2.080078125	0.313816778571763\\
-2.060546875	0.311310906077891\\
-2.041015625	0.307439113126078\\
-2.021484375	0.302336843311395\\
-2.001953125	0.296139767023734\\
-1.982421875	0.288981991417679\\
-1.962890625	0.28099454943695\\
-1.943359375	0.272304135386369\\
-1.923828125	0.263032062399039\\
-1.904296875	0.253293421755006\\
-1.884765625	0.24319642663812\\
-1.865234375	0.232841924361643\\
-1.845703125	0.22232306186319\\
-1.826171875	0.211725089682052\\
-1.806640625	0.201125289896961\\
-1.787109375	0.190593013744269\\
-1.767578125	0.180189814931142\\
-1.748046875	0.169969665048278\\
-1.728515625	0.15997923798681\\
-1.708984375	0.150258250878434\\
-1.689453125	0.140839849796319\\
-1.669921875	0.131751029262737\\
-1.650390625	0.123013075489509\\
-1.630859375	0.114642024206683\\
-1.611328125	0.106649124896876\\
-1.591796875	0.0990413042224505\\
-1.572265625	0.0918216223979699\\
-1.552734375	0.0849897171990366\\
-1.533203125	0.0785422312020578\\
-1.513671875	0.0724732187022126\\
-1.494140625	0.0667745295534292\\
-1.474609375	0.0614361679042532\\
-1.455078125	0.0564466244666273\\
-1.435546875	0.0517931815442885\\
-1.416015625	0.0474621905674675\\
-1.396484375	0.043439322327158\\
-1.376953125	0.0397097904822103\\
-1.357421875	0.0362585492255096\\
-1.337890625	0.0330704662475395\\
-1.318359375	0.0301304723317627\\
-1.298828125	0.0274236890594749\\
-1.279296875	0.0249355362004525\\
-1.259765625	0.0226518204222827\\
-1.240234375	0.0205588069735635\\
-1.220703125	0.0186432759875652\\
-1.201171875	0.016892565019531\\
-1.181640625	0.0152945993771963\\
-1.162109375	0.0138379117331716\\
-1.142578125	0.0125116524257793\\
-1.123046875	0.0113055917633833\\
-1.103515625	0.0102101155495722\\
-1.083984375	0.0092162149466611\\
-1.064453125	0.00831547169311781\\
-1.044921875	0.00750003959111867\\
-1.025390625	0.00676262308213615\\
-1.005859375	0.00609645363570592\\
-0.986328125	0.00549526458760817\\
-0.966796875	0.00495326498124327\\
-0.947265625	0.00446511288931478\\
-0.927734375	0.0040258886234354\\
-0.908203125	0.00363106817553783\\
-0.888671875	0.00327649717853174\\
-0.869140625	0.00295836562313093\\
-0.849609375	0.00267318352221679\\
-0.830078125	0.00241775767440091\\
-0.810546875	0.00218916964133129\\
-0.791015625	0.00198475501997752\\
-0.771484375	0.00180208405856273\\
-0.751953125	0.00163894363332233\\
-0.732421875	0.00149332057215764\\
-0.712890625	0.0013633862798934\\
-0.693359375	0.00124748258989345\\
-0.673828125	0.00114410873955151\\
-0.654296875	0.00105190934482405\\
-0.634765625	0.00096966323415454\\
-0.615234375	0.000896272997235388\\
-0.595703125	0.000830755110484474\\
-0.576171875	0.000772230518928979\\
-0.556640625	0.000719915581406355\\
-0.537109375	0.000673113320671166\\
-0.517578125	0.000631204956422895\\
-0.498046875	0.000593641735611786\\
-0.478515625	0.000559937103361494\\
-0.458984375	0.000529659279799004\\
-0.439453125	0.000502424319236903\\
-0.419921875	0.000477889728156721\\
-0.400390625	0.000455748709207996\\
-0.380859375	0.000435725080350559\\
-0.361328125	0.000417568894614207\\
-0.341796875	0.000401052759087609\\
-0.322265625	0.000385968825011242\\
-0.302734375	0.000372126396904714\\
-0.283203125	0.000359350089962502\\
-0.263671875	0.000347478452692717\\
-0.244140625	0.000336362967297426\\
-0.224609375	0.000325867342098356\\
-0.205078125	0.000315867017928705\\
-0.185546875	0.000306248822397239\\
-0.166015625	0.00029691071915734\\
-0.146484375	0.000287761613595367\\
-0.126953125	0.000278721190020383\\
-0.107421875	0.000269719766333881\\
-0.087890625	0.000260698162265071\\
-0.068359375	0.000251607584924634\\
-0.048828125	0.000242409541616205\\
-0.029296875	0.000233075795318224\\
-0.009765625	0.000223588383648537\\
0.009765625	0.000213939727899468\\
0.029296875	0.000204132866311979\\
0.048828125	0.000194181855693929\\
0.068359375	0.000184112398268815\\
0.087890625	0.000173962766773833\\
0.107421875	0.000163785118841701\\
0.126953125	0.000153647306576351\\
0.146484375	0.00014363528613975\\
0.166015625	0.000133856185199694\\
0.185546875	0.000124441930681629\\
0.205078125	0.000115552961207353\\
0.224609375	0.00010738077316291\\
0.244140625	0.00010014672280527\\
0.263671875	9.40928177267739e-05\\
0.283203125	8.94594140106863e-05\\
0.302734375	8.64475990065757e-05\\
0.322265625	8.51730944877277e-05\\
0.341796875	8.56301423176615e-05\\
0.361328125	8.76857506802179e-05\\
0.380859375	9.1109112728522e-05\\
0.400390625	9.56203289889637e-05\\
0.419921875	0.000100936252681392\\
0.439453125	0.000106800763325657\\
0.458984375	0.000112998819185693\\
0.478515625	0.000119359509783615\\
0.498046875	0.000125753583161028\\
0.517578125	0.000132089059323324\\
0.537109375	0.000138306738763528\\
0.556640625	0.00014437626184812\\
0.576171875	0.000150292781465464\\
0.595703125	0.000156074049153744\\
0.615234375	0.000161757627067323\\
0.634765625	0.000167397932107576\\
0.654296875	0.000173062861523697\\
0.673828125	0.000178829823037805\\
0.693359375	0.000184781100732225\\
0.712890625	0.000190998617729565\\
0.732421875	0.000197558299828866\\
0.751953125	0.000204524369416643\\
0.771484375	0.000211943981983489\\
0.791015625	0.000219842626915421\\
0.810546875	0.000228220648000214\\
0.830078125	0.000237051104686321\\
0.849609375	0.000246279034050304\\
0.869140625	0.000255822017863227\\
0.888671875	0.000265571848815903\\
0.908203125	0.000275397035325125\\
0.927734375	0.000285145884633282\\
0.947265625	0.000294649942984574\\
0.966796875	0.000303727630548962\\
0.986328125	0.000312187969090199\\
1.005859375	0.000319834354522411\\
1.025390625	0.000326468366285935\\
1.044921875	0.00033189363414619\\
1.064453125	0.000335919800270973\\
1.083984375	0.000338366628740617\\
1.103515625	0.000339068325408188\\
1.123046875	0.000337878149336619\\
1.142578125	0.000334673423923365\\
1.162109375	0.000329361105953877\\
1.181640625	0.000321884151478889\\
1.201171875	0.000312229055322541\\
1.220703125	0.000300435165903393\\
1.240234375	0.000286606744301259\\
1.259765625	0.000270929319889229\\
1.279296875	0.000253692777880464\\
1.298828125	0.00023532477802478\\
1.318359375	0.000216439029167241\\
1.337890625	0.000197901302959174\\
1.357421875	0.000180904503325301\\
1.376953125	0.000167006311146372\\
1.396484375	0.00015800762259619\\
1.416015625	0.000155513756102359\\
1.435546875	0.000160256572443286\\
1.455078125	0.000171708311607659\\
1.474609375	0.000188386546191127\\
1.494140625	0.000208494407431907\\
1.513671875	0.000230364462895035\\
1.533203125	0.000252603342531208\\
1.552734375	0.000274078325501639\\
1.572265625	0.000293863069362576\\
1.591796875	0.000311189564543388\\
1.611328125	0.000325416415926171\\
1.630859375	0.00033601158934754\\
1.650390625	0.000342545695240769\\
1.669921875	0.000344692593304726\\
1.689453125	0.000342235277243336\\
1.708984375	0.000335076134927667\\
1.728515625	0.000323251864906629\\
1.748046875	0.000306954903749523\\
1.767578125	0.000286565795880755\\
1.787109375	0.000262705624556157\\
1.806640625	0.00023632619320197\\
1.826171875	0.000208869186704414\\
1.845703125	0.000182533151403793\\
1.865234375	0.000160612603650308\\
1.884765625	0.000147466160336165\\
1.904296875	0.000146965255264853\\
1.923828125	0.000159612060064844\\
1.943359375	0.000182099861267214\\
1.962890625	0.00020998110595565\\
1.982421875	0.000239578544508302\\
2.001953125	0.000268237501557964\\
2.021484375	0.000294043981770588\\
2.041015625	0.000315572885348568\\
2.060546875	0.000331744103204457\\
2.080078125	0.000341753617740141\\
2.099609375	0.000345047165858266\\
2.119140625	0.000341317550690247\\
2.138671875	0.000330516764162856\\
2.158203125	0.000312881400998383\\
2.177734375	0.000288977624985991\\
2.197265625	0.000259784949025928\\
2.216796875	0.000226865232767806\\
2.236328125	0.000192718802369222\\
2.255859375	0.000161490189545\\
2.275390625	0.000139841227555643\\
2.294921875	0.000135590099074784\\
2.314453125	0.000151029246494093\\
2.333984375	0.000180135701211514\\
2.353515625	0.000215196990045176\\
2.373046875	0.00025075749177909\\
2.392578125	0.000283336094595963\\
2.412109375	0.000310604138841002\\
2.431640625	0.000330927777823269\\
2.451171875	0.000343167754540679\\
2.470703125	0.000346602764822543\\
2.490234375	0.000340909487966142\\
2.509765625	0.000326171858437\\
2.529296875	0.000302914370621236\\
2.548828125	0.000272174819697341\\
2.568359375	0.000235668990431787\\
2.587890625	0.000196189543930038\\
2.607421875	0.000158575285705435\\
2.626953125	0.000131500831969769\\
2.646484375	0.000126629645845812\\
2.666015625	0.000147080003537381\\
2.685546875	0.000182858106541582\\
2.705078125	0.000223509234935134\\
2.724609375	0.000262740932330255\\
2.744140625	0.000296850659329752\\
2.763671875	0.000323456084038207\\
2.783203125	0.000340963135145584\\
2.802734375	0.000348368567048514\\
2.822265625	0.000345194207110105\\
2.841796875	0.00033147569897933\\
2.861328125	0.000307782960635929\\
2.880859375	0.000275283199342321\\
2.900390625	0.000235905794328973\\
2.919921875	0.0001927906546481\\
2.939453125	0.00015152237647466\\
2.958984375	0.000122782348424119\\
2.978515625	0.000121202807527933\\
2.998046875	0.000148039511444225\\
3.017578125	0.00018914471821952\\
3.037109375	0.000233093397401992\\
3.056640625	0.000273782845699459\\
3.076171875	0.000307737799717977\\
3.095703125	0.00033275938225106\\
3.115234375	0.000347440084636671\\
3.134765625	0.000350995703877973\\
3.154296875	0.000343210059698729\\
3.173828125	0.000324425019189706\\
3.193359375	0.000295562935858401\\
3.212890625	0.00025820908701145\\
3.232421875	0.000214858723175497\\
3.251953125	0.000169656196553262\\
3.271484375	0.000130507221818972\\
3.291015625	0.000112292637239416\\
3.310546875	0.000127154046570304\\
3.330078125	0.000164998491047349\\
3.349609375	0.000210319522183997\\
3.369140625	0.000254593111668315\\
3.388671875	0.000293431008048178\\
3.408203125	0.000324236933152698\\
3.427734375	0.000345362362794582\\
3.447265625	0.000355817607130204\\
3.466796875	0.000355167189031017\\
3.486328125	0.000343489332778343\\
3.505859375	0.000321363060962718\\
3.525390625	0.000289882376866079\\
3.544921875	0.00025073174846804\\
3.564453125	0.000206435977007268\\
3.583984375	0.00016113959841891\\
3.603515625	0.000122887592256659\\
3.623046875	0.000106920575246362\\
3.642578125	0.000124219617178407\\
3.662109375	0.000163082398889498\\
3.681640625	0.000208670018083543\\
3.701171875	0.000253380531187554\\
3.720703125	0.000293411890020606\\
3.740234375	0.000326547265899392\\
3.759765625	0.000351381385159388\\
3.779296875	0.000367047731643275\\
3.798828125	0.000373109679440565\\
3.818359375	0.000369507680577883\\
3.837890625	0.000356526653732225\\
3.857421875	0.000334773087210496\\
3.876953125	0.000305163941686914\\
3.896484375	0.000268942715937186\\
3.916015625	0.000227766814274475\\
3.935546875	0.000183994793919667\\
3.955078125	0.000141569674747201\\
3.974609375	0.000108473491103397\\
3.994140625	9.89950766842463e-05\\
4.013671875	0.000119706195210903\\
4.033203125	0.000158061444337234\\
4.052734375	0.000202256385118014\\
4.072265625	0.00024673722529394\\
4.091796875	0.000288860710015557\\
4.111328125	0.000327167983043629\\
4.130859375	0.000360775431173132\\
4.150390625	0.000389146016569436\\
4.169921875	0.000411989428715527\\
4.189453125	0.00042920918448619\\
4.208984375	0.000440867972755537\\
4.228515625	0.000447160437694647\\
4.248046875	0.000448389204235899\\
4.267578125	0.000444942591737436\\
4.287109375	0.00043727357277736\\
4.306640625	0.000425880002261866\\
4.326171875	0.000411286320781461\\
4.345703125	0.000394026975082227\\
4.365234375	0.000374631771086742\\
4.384765625	0.000353613314938863\\
4.404296875	0.000331456625081161\\
4.423828125	0.000308610924894936\\
4.443359375	0.000285483556542536\\
4.462890625	0.000262435897788448\\
4.482421875	0.000239781115099902\\
4.501953125	0.0002177835512328\\
4.521484375	0.000196659521081238\\
4.541015625	0.000176579278044687\\
4.560546875	0.000157669911432671\\
4.580078125	0.000140018941685484\\
4.599609375	0.00012367839544361\\
4.619140625	0.000108669161736766\\
4.638671875	9.4985454018072e-05\\
4.658203125	8.25992292110309e-05\\
4.677734375	7.14644413404813e-05\\
4.697265625	6.15210337556492e-05\\
4.716796875	5.26985999078412e-05\\
4.736328125	4.4919664926602e-05\\
4.755859375	3.81025618249342e-05\\
4.775390625	3.21638935528022e-05\\
4.794921875	2.70205869248161e-05\\
4.814453125	2.25915569785548e-05\\
4.833984375	1.87990079942311e-05\\
4.853515625	1.5569404992872e-05\\
4.873046875	1.28341527205864e-05\\
4.892578125	1.05300208132923e-05\\
4.912109375	8.59935450875223e-06\\
4.931640625	6.99010858205646e-06\\
4.951171875	5.65574008602251e-06\\
4.970703125	4.55499214030472e-06\\
4.990234375	3.65159815985626e-06\\
5.009765625	2.91393111225099e-06\\
5.029296875	2.31461999443794e-06\\
5.048828125	1.83015044251377e-06\\
5.068359375	1.440464503641e-06\\
5.087890625	1.12856990612231e-06\\
5.107421875	8.8016782707892e-07\\
5.126953125	6.83304241155201e-07\\
5.146484375	5.28049238773231e-07\\
5.166015625	4.06205694010936e-07\\
5.185546875	3.11048528240159e-07\\
5.205078125	2.37093482783032e-07\\
5.224609375	1.79894946416159e-07\\
5.244140625	1.35870217817262e-07\\
5.263671875	1.02148834352563e-07\\
5.283203125	7.64440490693644e-08\\
5.302734375	5.69445553103885e-08\\
5.322265625	4.22236751860945e-08\\
5.341796875	3.11638574083909e-08\\
5.361328125	2.2894675885678e-08\\
5.380859375	1.67417537542226e-08\\
5.400390625	1.21855992417415e-08\\
5.419921875	8.82808749029509e-09\\
5.439453125	6.36584111097039e-09\\
5.458984375	4.56885764874194e-09\\
5.478515625	3.26374024433467e-09\\
5.498046875	2.3204722016141e-09\\
5.517578125	1.64204436714389e-09\\
5.537109375	1.15646053565465e-09\\
5.556640625	8.10589854036966e-10\\
5.576171875	5.65448610238296e-10\\
5.595703125	3.92548800235872e-10\\
5.615234375	2.71203792060406e-10\\
5.634765625	1.86459238782521e-10\\
5.654296875	1.27583102404763e-10\\
5.673828125	8.68549503729536e-11\\
5.693359375	5.88457945599976e-11\\
5.712890625	3.96639692772296e-11\\
5.732421875	2.66059029690233e-11\\
5.751953125	1.77557770696595e-11\\
5.771484375	1.17976351398624e-11\\
5.791015625	7.78199306081172e-12\\
5.810546875	5.11085046822874e-12\\
5.830078125	3.34399610762823e-12\\
5.849609375	2.17810416465038e-12\\
5.869140625	1.40748121796003e-12\\
5.888671875	8.96484054379713e-13\\
5.908203125	5.74170447256039e-13\\
5.927734375	3.70014609729344e-13\\
5.947265625	2.27456709982674e-13\\
5.966796875	1.49050858777334e-13\\
5.986328125	1.00653279028997e-13\\
6.005859375	5.0954531435457e-14\\
6.025390625	2.7288920609804e-14\\
6.044921875	2.0705608251131e-14\\
6.064453125	7.95526861355464e-15\\
6.083984375	1.5207073193331e-14\\
6.103515625	1.29587628873632e-14\\
6.123046875	4.02946055895285e-15\\
6.142578125	8.30376885535654e-15\\
6.162109375	8.67382831969372e-15\\
6.181640625	4.41301105368018e-15\\
6.201171875	6.38265094993068e-15\\
6.220703125	1.47171109809872e-14\\
6.240234375	5.38781765530132e-15\\
6.259765625	1.06551409881649e-14\\
6.279296875	1.18785838241182e-14\\
6.298828125	4.64391922176355e-15\\
6.318359375	1.25187877015142e-14\\
6.337890625	5.62475145899198e-15\\
6.357421875	1.09419294541146e-14\\
6.376953125	5.94547818028775e-15\\
6.396484375	7.17131244048002e-15\\
6.416015625	3.22789110707517e-15\\
6.435546875	1.71030489798286e-14\\
6.455078125	6.18395221324947e-15\\
6.474609375	7.36856953500236e-15\\
6.494140625	1.37449242390309e-14\\
6.513671875	4.93317781660783e-15\\
6.533203125	8.84812097749209e-15\\
6.552734375	7.50393174029674e-15\\
6.572265625	3.03669971625785e-15\\
6.591796875	8.28968719269229e-15\\
6.611328125	4.66312256295115e-15\\
6.630859375	5.83331560938346e-15\\
6.650390625	6.30314394860021e-15\\
6.669921875	5.61972552431405e-15\\
6.689453125	1.4579979305527e-15\\
6.708984375	8.69455381622248e-15\\
6.728515625	1.51928900325457e-14\\
6.748046875	8.1403015074111e-15\\
6.767578125	2.19852368225331e-15\\
6.787109375	6.85940460290486e-15\\
6.806640625	1.53428657104054e-14\\
6.826171875	8.7067608270236e-15\\
6.845703125	9.36696192276013e-15\\
6.865234375	8.45593551816109e-15\\
6.884765625	1.26683452705478e-14\\
6.904296875	1.4398831845441e-14\\
6.923828125	6.79830317516433e-15\\
6.943359375	9.53972498807586e-15\\
6.962890625	9.97537858903721e-15\\
6.982421875	6.9453856718744e-15\\
7.001953125	5.20696373956126e-15\\
7.021484375	2.63677968348475e-15\\
7.041015625	9.87587688479653e-15\\
7.060546875	2.40834603421448e-15\\
7.080078125	3.98831300134318e-15\\
7.099609375	4.35859759228077e-15\\
7.119140625	2.06083980778777e-15\\
7.138671875	1.45717036320627e-14\\
7.158203125	1.11372165345887e-14\\
7.177734375	6.3756315299927e-15\\
7.197265625	8.83852761517636e-15\\
7.216796875	1.00866984865284e-14\\
7.236328125	6.64373636122359e-15\\
7.255859375	9.48648057486923e-15\\
7.275390625	6.56172861597578e-15\\
7.294921875	7.78780104167327e-15\\
7.314453125	3.7782261377263e-15\\
7.333984375	5.93008769248444e-15\\
7.353515625	4.22076438404016e-15\\
7.373046875	1.08922954146091e-14\\
7.392578125	1.50986377148144e-14\\
7.412109375	4.84812229451206e-15\\
7.431640625	4.14563343772487e-15\\
7.451171875	1.0467350778132e-14\\
7.470703125	2.90526772850137e-15\\
7.490234375	4.70665869129975e-15\\
7.509765625	1.381494611564e-15\\
7.529296875	5.61032449201947e-15\\
7.548828125	1.4143431467524e-14\\
7.568359375	5.27914860574113e-15\\
7.587890625	8.15887644340917e-15\\
7.607421875	4.05293777942955e-15\\
7.626953125	1.10322957831986e-14\\
7.646484375	6.91047297059302e-16\\
7.666015625	4.71949144328313e-15\\
7.685546875	3.52093668463639e-15\\
7.705078125	6.16279212275936e-15\\
7.724609375	1.01943965205688e-14\\
7.744140625	9.02112021343068e-15\\
7.763671875	5.90513426779153e-15\\
7.783203125	1.40335355220899e-14\\
7.802734375	8.31173560549657e-15\\
7.822265625	3.7439432057985e-15\\
7.841796875	6.13304413273776e-15\\
7.861328125	3.34996258802969e-15\\
7.880859375	1.51413844795326e-14\\
7.900390625	7.19014819156982e-15\\
7.919921875	1.43329841020452e-15\\
7.939453125	1.54232086805543e-14\\
7.958984375	8.08595532131319e-15\\
7.978515625	1.69883144844604e-14\\
7.998046875	1.73789096479035e-14\\
8.017578125	1.39576674469454e-14\\
8.037109375	7.99948409508875e-15\\
8.056640625	9.69739422621105e-15\\
8.076171875	7.94875132153555e-15\\
8.095703125	3.08943731513637e-15\\
8.115234375	2.17820489537751e-15\\
8.134765625	1.05507701513009e-15\\
8.154296875	1.07470116546948e-14\\
8.173828125	4.1383274703049e-15\\
8.193359375	1.22132417560937e-15\\
8.212890625	2.13610893273046e-15\\
8.232421875	5.3568979989701e-15\\
8.251953125	8.77007291875568e-15\\
8.271484375	4.86366472342988e-15\\
8.291015625	4.1427927906682e-15\\
8.310546875	2.36138623862857e-15\\
8.330078125	1.08486493959163e-14\\
8.349609375	9.21489290485968e-16\\
8.369140625	1.0518319526204e-14\\
8.388671875	5.15800240837087e-15\\
8.408203125	6.31439345255558e-15\\
8.427734375	3.80205799226968e-15\\
8.447265625	4.06941133664485e-15\\
8.466796875	4.72719499827653e-15\\
8.486328125	6.76407990378973e-15\\
8.505859375	3.7829701549196e-15\\
8.525390625	2.29198923744402e-15\\
8.544921875	8.11003540510222e-15\\
8.564453125	7.58483316296635e-15\\
8.583984375	1.45612089251545e-14\\
8.603515625	1.89452136240494e-15\\
8.623046875	8.73306869090094e-15\\
8.642578125	5.10735705559485e-15\\
8.662109375	1.48220174396516e-14\\
8.681640625	6.5815271509982e-15\\
8.701171875	7.8893034274295e-15\\
8.720703125	2.78578443103897e-15\\
8.740234375	2.15173969953513e-15\\
8.759765625	1.00369175496046e-14\\
8.779296875	9.93524098168728e-15\\
8.798828125	3.80131075857339e-15\\
8.818359375	9.67079943984257e-15\\
8.837890625	1.0239788060186e-14\\
8.857421875	1.72053229022909e-14\\
8.876953125	6.03326749698385e-15\\
8.896484375	5.63685948161696e-15\\
8.916015625	4.24919869212156e-15\\
8.935546875	5.63609922084792e-15\\
8.955078125	1.63724080233995e-14\\
8.974609375	6.7190030214796e-15\\
8.994140625	3.05803753839211e-15\\
9.013671875	1.87171309293495e-14\\
9.033203125	1.28025601226218e-14\\
9.052734375	7.90110919754976e-15\\
9.072265625	6.57593743808251e-15\\
9.091796875	9.62838727821512e-15\\
9.111328125	6.99227074427248e-15\\
9.130859375	8.8149252689872e-15\\
9.150390625	4.59551397495338e-15\\
9.169921875	2.89241003329022e-15\\
9.189453125	9.43903836973751e-15\\
9.208984375	5.92334533573676e-15\\
9.228515625	1.20237862550944e-14\\
9.248046875	6.18535353437881e-15\\
9.267578125	6.04320695276488e-15\\
9.287109375	5.3273038793324e-15\\
9.306640625	5.04201727765497e-15\\
9.326171875	5.54754044179413e-15\\
9.345703125	1.0295083276229e-14\\
9.365234375	4.18446843431425e-15\\
9.384765625	4.58464632762111e-15\\
9.404296875	4.9488588578099e-15\\
9.423828125	6.19876355421378e-15\\
9.443359375	5.49266831703744e-15\\
9.462890625	6.86866186722799e-15\\
9.482421875	1.19699159520353e-14\\
9.501953125	3.68584982750626e-15\\
9.521484375	5.33361998426114e-15\\
9.541015625	3.28163516724171e-15\\
9.560546875	1.40815756902329e-14\\
9.580078125	8.47924956366776e-15\\
9.599609375	2.64523033684491e-15\\
9.619140625	1.37091956420194e-14\\
9.638671875	8.59305320173917e-15\\
9.658203125	1.46984487745965e-14\\
9.677734375	5.61682353000839e-15\\
9.697265625	5.89360295635335e-15\\
9.716796875	9.37345771213863e-15\\
9.736328125	1.28462687378934e-14\\
9.755859375	9.78476370134698e-15\\
9.775390625	1.13421081589417e-14\\
9.794921875	1.08218118178316e-14\\
9.814453125	1.09806938199179e-14\\
9.833984375	5.75700963123129e-15\\
9.853515625	1.09827353069852e-14\\
9.873046875	5.51727594780804e-15\\
9.892578125	5.04590358009363e-15\\
9.912109375	9.42921005057039e-15\\
9.931640625	5.46490870269053e-15\\
9.951171875	6.31218939718861e-15\\
9.970703125	1.31467723639464e-14\\
9.990234375	1.09404871464601e-14\\
}; \addlegendentry{$|u_{\mathrm{D}}(T)|$}







\end{axis}
\end{tikzpicture}%


==> uE100InitialFinal.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in, height=1.2in,  scale only axis,
%area style,
%stack plots=y,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=-6, xmax=6,
%tick align=outside,
xlabel={$x$},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=0, ymax=1.25, title={$V_{\mathrm{E}},V_{\mathrm{M}}$},
%ylabel={$|u(x)|$},
%axis background/.style={fill=mycolor3},
%xmajorgrids,
%ymajorgrids,
yticklabel style = {font=\scriptsize,xshift=0.25ex}, legend style={legend
cell align=left, align=left, draw=black,font=\scriptsize} ]
%\addplot
%[color=mycolor1, line width=1.0pt]
%  table[row sep=crcr]{%
%-9.990234375	39.8244951325962\\
%-9.970703125	39.4751403177645\\
%-9.951171875	39.127984637402\\
%-9.931640625	38.7830191857367\\
%-9.912109375	38.4402350744587\\
%-9.892578125	38.0996234327205\\
%-9.873046875	37.7611754071369\\
%-9.853515625	37.4248821617849\\
%-9.833984375	37.090734878204\\
%-9.814453125	36.7587247553957\\
%-9.794921875	36.4288430098241\\
%-9.775390625	36.1010808754155\\
%-9.755859375	35.7754296035583\\
%-9.736328125	35.4518804631034\\
%-9.716796875	35.1304247403641\\
%-9.697265625	34.8110537391158\\
%-9.677734375	34.4937587805962\\
%-9.658203125	34.1785312035054\\
%-9.638671875	33.8653623640057\\
%-9.619140625	33.5542436357218\\
%-9.599609375	33.2451664097406\\
%-9.580078125	32.9381220946115\\
%-9.560546875	32.6331021163459\\
%-9.541015625	32.3300979184177\\
%-9.521484375	32.029100961763\\
%-9.501953125	31.7301027247803\\
%-9.482421875	31.4330947033303\\
%-9.462890625	31.138068410736\\
%-9.443359375	30.8450153777829\\
%-9.423828125	30.5539271527185\\
%-9.404296875	30.2647953012527\\
%-9.384765625	29.9776114065578\\
%-9.365234375	29.6923670692684\\
%-9.345703125	29.4090539074812\\
%-9.326171875	29.1276635567553\\
%-9.306640625	28.8481876701123\\
%-9.287109375	28.5706179180358\\
%-9.267578125	28.2949459884718\\
%-9.248046875	28.0211635868288\\
%-9.228515625	27.7492624359771\\
%-9.208984375	27.4792342762499\\
%-9.189453125	27.2110708654424\\
%-9.169921875	26.9447639788119\\
%-9.150390625	26.6803054090784\\
%-9.130859375	26.4176869664239\\
%-9.111328125	26.1569004784929\\
%-9.091796875	25.897937790392\\
%-9.072265625	25.6407907646904\\
%-9.052734375	25.3854512814191\\
%-9.033203125	25.131911238072\\
%-9.013671875	24.8801625496048\\
%-8.994140625	24.6301971484358\\
%-8.974609375	24.3820069844455\\
%-8.955078125	24.1355840249766\\
%-8.935546875	23.8909202548343\\
%-8.916015625	23.6480076762859\\
%-8.896484375	23.4068383090611\\
%-8.876953125	23.1674041903519\\
%-8.857421875	22.9296973748127\\
%-8.837890625	22.6937099345599\\
%-8.818359375	22.4594339591725\\
%-8.798828125	22.2268615556916\\
%-8.779296875	21.9959848486208\\
%-8.759765625	21.7667959799258\\
%-8.740234375	21.5392871090346\\
%-8.720703125	21.3134504128377\\
%-8.701171875	21.0892780856877\\
%-8.681640625	20.8667623393996\\
%-8.662109375	20.6458954032507\\
%-8.642578125	20.4266695239805\\
%-8.623046875	20.2090769657909\\
%-8.603515625	19.993110010346\\
%-8.583984375	19.7787609567723\\
%-8.564453125	19.5660221216587\\
%-8.544921875	19.354885839056\\
%-8.525390625	19.1453444604777\\
%-8.505859375	18.9373903548995\\
%-8.486328125	18.7310159087593\\
%-8.466796875	18.5262135259573\\
%-8.447265625	18.3229756278561\\
%-8.427734375	18.1212946532806\\
%-8.408203125	17.9211630585178\\
%-8.388671875	17.7225733173173\\
%-8.369140625	17.5255179208907\\
%-8.349609375	17.3299893779121\\
%-8.330078125	17.1359802145179\\
%-8.310546875	16.9434829743067\\
%-8.291015625	16.7524902183394\\
%-8.271484375	16.5629945251393\\
%-8.251953125	16.3749884906919\\
%-8.232421875	16.188464728445\\
%-8.212890625	16.0034158693087\\
%-8.193359375	15.8198345616555\\
%-8.173828125	15.6377134713201\\
%-8.154296875	15.4570452815995\\
%-8.134765625	15.2778226932531\\
%-8.115234375	15.1000384245024\\
%-8.095703125	14.9236852110314\\
%-8.076171875	14.7487558059863\\
%-8.056640625	14.5752429799756\\
%-8.037109375	14.4031395210702\\
%-8.017578125	14.2324382348031\\
%-7.998046875	14.0631319441697\\
%-7.978515625	13.8952134896278\\
%-7.958984375	13.7286757290973\\
%-7.939453125	13.5635115379606\\
%-7.919921875	13.3997138090623\\
%-7.900390625	13.2372754527092\\
%-7.880859375	13.0761893966706\\
%-7.861328125	12.916448586178\\
%-7.841796875	12.7580459839251\\
%-7.822265625	12.6009745700681\\
%-7.802734375	12.4452273422253\\
%-7.783203125	12.2907973154775\\
%-7.763671875	12.1376775223676\\
%-7.744140625	11.9858610129008\\
%-7.724609375	11.8353408545449\\
%-7.705078125	11.6861101322297\\
%-7.685546875	11.5381619483473\\
%-7.666015625	11.3914894227523\\
%-7.646484375	11.2460856927614\\
%-7.626953125	11.1019439131536\\
%-7.607421875	10.9590572561705\\
%-7.587890625	10.8174189115156\\
%-7.568359375	10.6770220863549\\
%-7.548828125	10.5378600053167\\
%-7.529296875	10.3999259104915\\
%-7.509765625	10.2632130614323\\
%-7.490234375	10.1277147351541\\
%-7.470703125	9.99342422613453\\
%-7.451171875	9.86033484631323\\
%-7.431640625	9.72843992509229\\
%-7.412109375	9.59773280933609\\
%-7.392578125	9.46820686337126\\
%-7.373046875	9.33985546898676\\
%-7.353515625	9.21267202543385\\
%-7.333984375	9.08664994942608\\
%-7.314453125	8.9617826751393\\
%-7.294921875	8.83806365421164\\
%-7.275390625	8.71548635574357\\
%-7.255859375	8.59404426629782\\
%-7.236328125	8.47373088989944\\
%-7.216796875	8.35453974803576\\
%-7.197265625	8.23646437965642\\
%-7.177734375	8.11949834117337\\
%-7.158203125	8.00363520646082\\
%-7.138671875	7.88886856685533\\
%-7.119140625	7.77519203115572\\
%-7.099609375	7.66259922562312\\
%-7.080078125	7.55108379398096\\
%-7.060546875	7.44063939741497\\
%-7.041015625	7.33125971457316\\
%-7.021484375	7.22293844156587\\
%-7.001953125	7.11566929196572\\
%-6.982421875	7.00944599680761\\
%-6.962890625	6.90426230458878\\
%-6.943359375	6.80011198126874\\
%-6.923828125	6.69698881026931\\
%-6.904296875	6.59488659247458\\
%-6.884765625	6.49379914623099\\
%-6.865234375	6.39372030734723\\
%-6.845703125	6.29464392909431\\
%-6.826171875	6.19656388220554\\
%-6.806640625	6.09947405487653\\
%-6.787109375	6.00336835276517\\
%-6.767578125	5.90824069899167\\
%-6.748046875	5.81408503413852\\
%-6.728515625	5.72089531625053\\
%-6.708984375	5.62866552083478\\
%-6.689453125	5.53738964086067\\
%-6.669921875	5.4470616867599\\
%-6.650390625	5.35767568642646\\
%-6.630859375	5.26922568521662\\
%-6.611328125	5.18170574594898\\
%-6.591796875	5.09510994890443\\
%-6.572265625	5.00943239182615\\
%-6.552734375	4.92466718991961\\
%-6.533203125	4.84080847585261\\
%-6.513671875	4.75785039975521\\
%-6.494140625	4.6757871292198\\
%-6.474609375	4.59461284930104\\
%-6.455078125	4.51432176251592\\
%-6.435546875	4.4349080888437\\
%-6.416015625	4.35636606572595\\
%-6.396484375	4.27868994806654\\
%-6.376953125	4.20187400823164\\
%-6.357421875	4.12591253604971\\
%-6.337890625	4.05079983881152\\
%-6.318359375	3.97653024127011\\
%-6.298828125	3.90309808564087\\
%-6.279296875	3.83049773160143\\
%-6.259765625	3.75872355629176\\
%-6.240234375	3.68776995431411\\
%-6.220703125	3.61763133773303\\
%-6.201171875	3.54830213607538\\
%-6.181640625	3.4797767963303\\
%-6.162109375	3.41204978294925\\
%-6.142578125	3.34511557784595\\
%-6.123046875	3.27896868039647\\
%-6.103515625	3.21360360743913\\
%-6.083984375	3.14901489327459\\
%-6.064453125	3.08519708966578\\
%-6.044921875	3.02214476583793\\
%-6.025390625	2.95985250847858\\
%-6.005859375	2.89831492173757\\
%-5.986328125	2.83752662722703\\
%-5.966796875	2.77748226402138\\
%-5.947265625	2.71817648865736\\
%-5.927734375	2.65960397513399\\
%-5.908203125	2.60175941491259\\
%-5.888671875	2.54463751691679\\
%-5.869140625	2.48823300753251\\
%-5.849609375	2.43254063060797\\
%-5.830078125	2.37755514745369\\
%-5.810546875	2.32327133684248\\
%-5.791015625	2.26968399500946\\
%-5.771484375	2.21678793565204\\
%-5.751953125	2.16457798992993\\
%-5.732421875	2.11304900646513\\
%-5.712890625	2.06219585134197\\
%-5.693359375	2.01201340810704\\
%-5.673828125	1.96249657776925\\
%-5.654296875	1.91364027879979\\
%-5.634765625	1.86543944713218\\
%-5.615234375	1.8178890361622\\
%-5.595703125	1.77098401674796\\
%-5.576171875	1.72471937720986\\
%-5.556640625	1.67909012333057\\
%-5.537109375	1.63409127835511\\
%-5.517578125	1.58971788299075\\
%-5.498046875	1.54596499540708\\
%-5.478515625	1.502827691236\\
%-5.458984375	1.46030106357168\\
%-5.439453125	1.41838022297062\\
%-5.419921875	1.37706029745159\\
%-5.400390625	1.33633643249567\\
%-5.380859375	1.29620379104623\\
%-5.361328125	1.25665755350897\\
%-5.341796875	1.21769291775184\\
%-5.322265625	1.17930509910513\\
%-5.302734375	1.14148933036141\\
%-5.283203125	1.10424086177553\\
%-5.263671875	1.06755496106468\\
%-5.244140625	1.03142691340832\\
%-5.224609375	0.995852021448214\\
%-5.205078125	0.96082560528842\\
%-5.185546875	0.926343002495301\\
%-5.166015625	0.892399568097517\\
%-5.146484375	0.858990674586026\\
%-5.126953125	0.826111711914082\\
%-5.107421875	0.79375808749724\\
%-5.087890625	0.761925226213352\\
%-5.068359375	0.730608570402569\\
%-5.048828125	0.699803579867339\\
%-5.029296875	0.669505731872409\\
%-5.009765625	0.639710521144825\\
%-4.990234375	0.610413459873929\\
%-4.970703125	0.581610077711365\\
%-4.951171875	0.553295921771072\\
%-4.931640625	0.525466556629289\\
%-4.912109375	0.498117564324551\\
%-4.892578125	0.471244544357695\\
%-4.873046875	0.444843113691853\\
%-4.853515625	0.418908906752457\\
%-4.833984375	0.393437575427236\\
%-4.814453125	0.368424789066219\\
%-4.794921875	0.343866234481732\\
%-4.775390625	0.3197576159484\\
%-4.755859375	0.296094655203144\\
%-4.736328125	0.272873091445188\\
%-4.716796875	0.250088681336049\\
%-4.697265625	0.227737198999546\\
%-4.677734375	0.205814436021794\\
%-4.658203125	0.184316201451208\\
%-4.638671875	0.163238321798501\\
%-4.619140625	0.142576641036682\\
%-4.599609375	0.122327020601062\\
%-4.580078125	0.102485339389247\\
%-4.560546875	0.083047493761143\\
%-4.541015625	0.064009397538954\\
%-4.521484375	0.0453669820071821\\
%-4.501953125	0.0271161959126277\\
%-4.482421875	0.00925300546438942\\
%-4.462890625	-0.00822660566613567\\
%-4.443359375	-0.0253266363452524\\
%-4.423828125	-0.0420510679769671\\
%-4.404296875	-0.0584038645029882\\
%-4.384765625	-0.0743889724027254\\
%-4.365234375	-0.0900103206932906\\
%-4.345703125	-0.105271820929497\\
%-4.326171875	-0.12017736720386\\
%-4.306640625	-0.134730836146596\\
%-4.287109375	-0.148936086925624\\
%-4.267578125	-0.162796961246563\\
%-4.248046875	-0.176317283352737\\
%-4.228515625	-0.189500860025169\\
%-4.208984375	-0.202351480582584\\
%-4.189453125	-0.21487291688141\\
%-4.169921875	-0.227068923315775\\
%-4.150390625	-0.238943236817509\\
%-4.130859375	-0.250499576856147\\
%-4.111328125	-0.261741645438921\\
%-4.091796875	-0.272673127110767\\
%-4.072265625	-0.283297688954323\\
%-4.052734375	-0.293618980589928\\
%-4.033203125	-0.303640634175624\\
%-4.013671875	-0.313366264407152\\
%-3.994140625	-0.322799468517957\\
%-3.974609375	-0.331943826279187\\
%-3.955078125	-0.340802899999687\\
%-3.935546875	-0.349380234526009\\
%-3.916015625	-0.357679357242403\\
%-3.896484375	-0.365703778070822\\
%-3.876953125	-0.373456989470922\\
%-3.857421875	-0.380942466440059\\
%-3.837890625	-0.38816366651329\\
%-3.818359375	-0.395124029763377\\
%-3.798828125	-0.40182697880078\\
%-3.779296875	-0.408275918773664\\
%-3.759765625	-0.414474237367893\\
%-3.740234375	-0.420425304807035\\
%-3.720703125	-0.426132473852357\\
%-3.701171875	-0.431599079802831\\
%-3.681640625	-0.436828440495127\\
%-3.662109375	-0.441823856303621\\
%-3.642578125	-0.446588610140388\\
%-3.623046875	-0.451125967455204\\
%-3.603515625	-0.455439176235549\\
%-3.583984375	-0.459531467006604\\
%-3.564453125	-0.463406052831251\\
%-3.544921875	-0.467066129310074\\
%-3.525390625	-0.470514874581359\\
%-3.505859375	-0.473755449321093\\
%-3.486328125	-0.476790996742966\\
%-3.466796875	-0.47962464259837\\
%-3.447265625	-0.482259495176395\\
%-3.427734375	-0.484698645303839\\
%-3.408203125	-0.486945166345195\\
%-3.388671875	-0.489002114202663\\
%-3.369140625	-0.490872527316143\\
%-3.349609375	-0.492559426663234\\
%-3.330078125	-0.494065815759242\\
%-3.310546875	-0.49539468065717\\
%-3.291015625	-0.496548989947725\\
%-3.271484375	-0.497531694759315\\
%-3.251953125	-0.498345728758051\\
%-3.232421875	-0.498994008147744\\
%-3.212890625	-0.499479431669908\\
%-3.193359375	-0.499804880603758\\
%-3.173828125	-0.499973218766211\\
%-3.154296875	-0.499987292511885\\
%-3.134765625	-0.499849930733101\\
%-3.115234375	-0.499563944859881\\
%-3.095703125	-0.499132128859949\\
%-3.076171875	-0.498557259238731\\
%-3.056640625	-0.497842095039353\\
%-3.037109375	-0.496989377842645\\
%-3.017578125	-0.496001831767138\\
%-2.998046875	-0.494882163469063\\
%-2.978515625	-0.493633062142356\\
%-2.958984375	-0.492257199518652\\
%-2.939453125	-0.490757229867289\\
%-2.919921875	-0.489135789995306\\
%-2.900390625	-0.487395499247445\\
%-2.880859375	-0.485538959506147\\
%-2.861328125	-0.483568755191558\\
%-2.841796875	-0.481487453261524\\
%-2.822265625	-0.479297603211593\\
%-2.802734375	-0.477001737075015\\
%-2.783203125	-0.474602369422741\\
%-2.763671875	-0.472101997363425\\
%-2.744140625	-0.46950310054342\\
%-2.724609375	-0.466808141146785\\
%-2.705078125	-0.464019563895277\\
%-2.685546875	-0.461139796048356\\
%-2.666015625	-0.458171247403184\\
%-2.646484375	-0.455116310294625\\
%-2.626953125	-0.451977359595245\\
%-2.607421875	-0.448756752715309\\
%-2.587890625	-0.445456829602786\\
%-2.568359375	-0.442079912743349\\
%-2.548828125	-0.438628307160367\\
%-2.529296875	-0.435104300414915\\
%-2.509765625	-0.43151016260577\\
%-2.490234375	-0.427848146369408\\
%-2.470703125	-0.424120486880008\\
%-2.451171875	-0.420329401849451\\
%-2.431640625	-0.416477091527319\\
%-2.412109375	-0.412565738700898\\
%-2.392578125	-0.408597508695172\\
%-2.373046875	-0.40457454937283\\
%-2.353515625	-0.400498991134261\\
%-2.333984375	-0.396372946917557\\
%-2.314453125	-0.392198512198509\\
%-2.294921875	-0.387977764990613\\
%-2.275390625	-0.383712765845065\\
%-2.255859375	-0.379405557850762\\
%-2.236328125	-0.375058166634306\\
%-2.216796875	-0.370672600359997\\
%-2.197265625	-0.366250849729839\\
%-2.177734375	-0.361794887983536\\
%-2.158203125	-0.357306670898496\\
%-2.138671875	-0.352788136789826\\
%-2.119140625	-0.348241206510337\\
%-2.099609375	-0.343667783450541\\
%-2.080078125	-0.339069753538651\\
%-2.060546875	-0.334448985240583\\
%-2.041015625	-0.329807329559953\\
%-2.021484375	-0.325146620038081\\
%-2.001953125	-0.320468672753986\\
%-1.982421875	-0.315775286324392\\
%-1.962890625	-0.311068241903722\\
%-1.943359375	-0.306349303184102\\
%-1.923828125	-0.301620216395359\\
%-1.904296875	-0.296882710305022\\
%-1.884765625	-0.292138496218322\\
%-1.865234375	-0.287389267978193\\
%-1.845703125	-0.282636701965267\\
%-1.826171875	-0.277882457097881\\
%-1.806640625	-0.273128174832073\\
%-1.787109375	-0.268375479161583\\
%-1.767578125	-0.263625976617851\\
%-1.748046875	-0.258881256270021\\
%-1.728515625	-0.254142889724937\\
%-1.708984375	-0.249412431127145\\
%-1.689453125	-0.244691417158894\\
%-1.669921875	-0.239981367040133\\
%-1.650390625	-0.235283782528515\\
%-1.630859375	-0.230600147919392\\
%-1.611328125	-0.225931930045819\\
%-1.591796875	-0.221280578278554\\
%-1.572265625	-0.216647524526054\\
%-1.552734375	-0.21203418323448\\
%-1.533203125	-0.207441951387694\\
%-1.513671875	-0.202872208507258\\
%-1.494140625	-0.19832631665244\\
%-1.474609375	-0.193805620420206\\
%-1.455078125	-0.189311446945224\\
%-1.435546875	-0.184845105899866\\
%-1.416015625	-0.180407889494203\\
%-1.396484375	-0.176001072476009\\
%-1.376953125	-0.171625912130761\\
%-1.357421875	-0.167283648281635\\
%-1.337890625	-0.162975503289512\\
%-1.318359375	-0.158702682052971\\
%-1.298828125	-0.154466372008296\\
%-1.279296875	-0.15026774312947\\
%-1.259765625	-0.14610794792818\\
%-1.240234375	-0.141988121453814\\
%-1.220703125	-0.137909381293461\\
%-1.201171875	-0.133872827571913\\
%-1.181640625	-0.129879542951662\\
%-1.162109375	-0.125930592632904\\
%-1.142578125	-0.122027024353534\\
%-1.123046875	-0.11816986838915\\
%-1.103515625	-0.114360137553054\\
%-1.083984375	-0.110598827196246\\
%-1.064453125	-0.106886915207429\\
%-1.044921875	-0.103225362013009\\
%-1.025390625	-0.0996151105770932\\
%-1.005859375	-0.0960570864014891\\
%-0.986328125	-0.0925521975257072\\
%-0.966796875	-0.0891013345269597\\
%-0.947265625	-0.0857053705201601\\
%-0.927734375	-0.082365161157924\\
%-0.908203125	-0.0790815446305685\\
%-0.888671875	-0.0758553416661124\\
%-0.869140625	-0.0726873555302763\\
%-0.849609375	-0.0695783720264827\\
%-0.830078125	-0.0665291594958555\\
%-0.810546875	-0.0635404688172206\\
%-0.791015625	-0.0606130334071053\\
%-0.771484375	-0.0577475692197391\\
%-0.751953125	-0.0549447747470528\\
%-0.732421875	-0.0522053310186792\\
%-0.712890625	-0.0495299016019526\\
%-0.693359375	-0.0469191326019091\\
%-0.673828125	-0.0443736526612867\\
%-0.654296875	-0.041894072960525\\
%-0.634765625	-0.0394809872177652\\
%-0.615234375	-0.0371349716888504\\
%-0.595703125	-0.0348565851673254\\
%-0.576171875	-0.0326463689844366\\
%-0.556640625	-0.0305048470091323\\
%-0.537109375	-0.0284325256480625\\
%-0.517578125	-0.0264298938455788\\
%-0.498046875	-0.0244974230837345\\
%-0.478515625	-0.0226355673822849\\
%-0.458984375	-0.0208447632986868\\
%-0.439453125	-0.0191254299280988\\
%-0.419921875	-0.0174779689033811\\
%-0.400390625	-0.0159027643950958\\
%-0.380859375	-0.0144001831115066\\
%-0.361328125	-0.012970574298579\\
%-0.341796875	-0.0116142697399803\\
%-0.322265625	-0.0103315837570794\\
%-0.302734375	-0.00912281320894688\\
%-0.283203125	-0.00798823749235516\\
%-0.263671875	-0.00692811854177837\\
%-0.244140625	-0.00594270082939233\\
%-0.224609375	-0.00503221136507461\\
%-0.205078125	-0.00419685969640449\\
%-0.185546875	-0.003436837908663\\
%-0.166015625	-0.00275232062483287\\
%-0.146484375	-0.00214346500559856\\
%-0.126953125	-0.00161041074934628\\
%-0.107421875	-0.00115328009216393\\
%-0.087890625	-0.000772177807841163\\
%-0.068359375	-0.00046719120786935\\
%-0.048828125	-0.000238390141441586\\
%-0.029296875	-8.58269954526927e-05\\
%-0.009765625	-9.53669449921821e-06\\
%0.009765625	-9.53670087943661e-06\\
%0.029296875	-8.58270145933479e-05\\
%0.048828125	-0.000238390173342678\\
%0.068359375	-0.000467191252530879\\
%0.087890625	-0.000772177865263129\\
%0.107421875	-0.00115328016234633\\
%0.126953125	-0.00161041083228912\\
%0.146484375	-0.00214346510130184\\
%0.166015625	-0.00275232073329658\\
%0.185546875	-0.00343683802988715\\
%0.205078125	-0.00419685983038908\\
%0.224609375	-0.00503221151181963\\
%0.244140625	-0.00594270098889779\\
%0.263671875	-0.00692811871404427\\
%0.283203125	-0.0079882376773815\\
%0.302734375	-0.00912281340673365\\
%0.322265625	-0.0103315839676266\\
%0.341796875	-0.011614269963288\\
%0.361328125	-0.0129705745346471\\
%0.380859375	-0.0144001833603351\\
%0.400390625	-0.0159027646566847\\
%0.419921875	-0.0174779691777305\\
%0.439453125	-0.0191254302152086\\
%0.458984375	-0.0208447635985571\\
%0.478515625	-0.0226355676949157\\
%0.498046875	-0.0244974234091257\\
%0.517578125	-0.0264298941837304\\
%0.537109375	-0.0284325259989745\\
%0.556640625	-0.0305048473728048\\
%0.576171875	-0.0326463693608695\\
%0.595703125	-0.0348565855565187\\
%0.615234375	-0.0371349720908042\\
%0.634765625	-0.0394809876324794\\
%0.654296875	-0.0418940733879996\\
%0.673828125	-0.0443736531015218\\
%0.693359375	-0.0469191330549046\\
%0.712890625	-0.0495299020677085\\
%0.732421875	-0.0522053314971955\\
%0.751953125	-0.0549447752383296\\
%0.771484375	-0.0577475697237764\\
%0.791015625	-0.060613033923903\\
%0.810546875	-0.0635404693467787\\
%0.830078125	-0.0665291600381741\\
%0.849609375	-0.0695783725815617\\
%0.869140625	-0.0726873560981158\\
%0.888671875	-0.0758553422467122\\
%0.908203125	-0.0790815452239288\\
%0.927734375	-0.0823651617640448\\
%0.947265625	-0.0857053711390413\\
%0.966796875	-0.0891013351586013\\
%0.986328125	-0.0925521981701093\\
%1.005859375	-0.0960570870586516\\
%1.025390625	-0.0996151112470161\\
%1.044921875	-0.103225362695693\\
%1.064453125	-0.106886915902873\\
%1.083984375	-0.11059882790445\\
%1.103515625	-0.114360138274019\\
%1.123046875	-0.118169869122875\\
%1.142578125	-0.122027025100019\\
%1.162109375	-0.12593059339215\\
%1.181640625	-0.129879543723669\\
%1.201171875	-0.13387282835668\\
%1.220703125	-0.137909382090989\\
%1.240234375	-0.141988122264102\\
%1.259765625	-0.146107948751228\\
%1.279296875	-0.150267743965279\\
%1.298828125	-0.154466372856865\\
%1.318359375	-0.1587026829143\\
%1.337890625	-0.162975504163602\\
%1.357421875	-0.167283649168486\\
%1.376953125	-0.171625913030372\\
%1.396484375	-0.17600107338838\\
%1.416015625	-0.180407890419334\\
%1.435546875	-0.184845106837758\\
%1.455078125	-0.189311447895877\\
%1.474609375	-0.193805621383619\\
%1.494140625	-0.198326317628614\\
%1.513671875	-0.202872209496192\\
%1.533203125	-0.207441952389388\\
%1.552734375	-0.212034184248935\\
%1.572265625	-0.216647525553269\\
%1.591796875	-0.221280579318529\\
%1.611328125	-0.225931931098555\\
%1.630859375	-0.230600148984889\\
%1.650390625	-0.235283783606772\\
%1.669921875	-0.239981368131151\\
%1.689453125	-0.244691418262672\\
%1.708984375	-0.249412432243683\\
%1.728515625	-0.254142890854235\\
%1.748046875	-0.25888125741208\\
%1.767578125	-0.263625977772671\\
%1.787109375	-0.268375480329163\\
%1.806640625	-0.273128176012414\\
%1.826171875	-0.277882458290982\\
%1.845703125	-0.282636703171128\\
%1.865234375	-0.287389269196814\\
%1.884765625	-0.292138497449705\\
%1.904296875	-0.296882711549165\\
%1.923828125	-0.301620217652262\\
%1.943359375	-0.306349304453765\\
%1.962890625	-0.311068243186146\\
%1.982421875	-0.315775287619576\\
%2.001953125	-0.320468674061931\\
%2.021484375	-0.325146621358786\\
%2.041015625	-0.329807330893419\\
%2.060546875	-0.334448986586809\\
%2.080078125	-0.339069754897637\\
%2.099609375	-0.343667784822288\\
%2.119140625	-0.348241207894845\\
%2.138671875	-0.352788138187094\\
%2.158203125	-0.357306672308524\\
%2.177734375	-0.361794889406325\\
%2.197265625	-0.366250851165388\\
%2.216796875	-0.370672601808307\\
%2.236328125	-0.375058168095376\\
%2.255859375	-0.379405559324593\\
%2.275390625	-0.383712767331655\\
%2.294921875	-0.387977766489964\\
%2.314453125	-0.392198513710621\\
%2.333984375	-0.396372948442429\\
%2.353515625	-0.400498992671894\\
%2.373046875	-0.404574550923223\\
%2.392578125	-0.408597510258326\\
%2.412109375	-0.412565740276812\\
%2.431640625	-0.416477093115994\\
%2.451171875	-0.420329403450885\\
%2.470703125	-0.424120488494203\\
%2.490234375	-0.427848147996363\\
%2.509765625	-0.431510164245486\\
%2.529296875	-0.435104302067392\\
%2.548828125	-0.438628308825604\\
%2.568359375	-0.442079914421346\\
%2.587890625	-0.445456831293544\\
%2.607421875	-0.448756754418827\\
%2.626953125	-0.451977361311523\\
%2.646484375	-0.455116312023665\\
%2.666015625	-0.458171249144984\\
%2.685546875	-0.461139797802916\\
%2.705078125	-0.464019565662597\\
%2.724609375	-0.466808142926866\\
%2.744140625	-0.469503102336262\\
%2.763671875	-0.472101999169026\\
%2.783203125	-0.474602371241104\\
%2.802734375	-0.477001738906138\\
%2.822265625	-0.479297605055477\\
%2.841796875	-0.481487455118168\\
%2.861328125	-0.483568757060962\\
%2.880859375	-0.485538961388312\\
%2.900390625	-0.48739550114237\\
%2.919921875	-0.489135791902992\\
%2.939453125	-0.490757231787735\\
%2.958984375	-0.492257201451859\\
%2.978515625	-0.493633064088323\\
%2.998046875	-0.49488216542779\\
%3.017578125	-0.496001833738625\\
%3.037109375	-0.496989379826893\\
%3.056640625	-0.497842097036361\\
%3.076171875	-0.498557261248499\\
%3.095703125	-0.499132130882478\\
%3.115234375	-0.499563946895171\\
%3.134765625	-0.499849932781151\\
%3.154296875	-0.499987294572695\\
%3.173828125	-0.499973220839782\\
%3.193359375	-0.499804882690089\\
%3.212890625	-0.499479433769\\
%3.232421875	-0.498994010259597\\
%3.251953125	-0.498345730882664\\
%3.271484375	-0.497531696896688\\
%3.291015625	-0.496548992097858\\
%3.310546875	-0.495394682820064\\
%3.330078125	-0.494065817934896\\
%3.349609375	-0.492559428851649\\
%3.369140625	-0.490872529517318\\
%3.388671875	-0.489002116416599\\
%3.408203125	-0.486945168571892\\
%3.427734375	-0.484698647543295\\
%3.447265625	-0.482259497428613\\
%3.466796875	-0.479624644863347\\
%3.486328125	-0.476790999020704\\
%3.505859375	-0.473755451611591\\
%3.525390625	-0.470514876884617\\
%3.544921875	-0.467066131626093\\
%3.564453125	-0.463406055160031\\
%3.583984375	-0.459531469348144\\
%3.603515625	-0.45543917858985\\
%3.623046875	-0.451125969822265\\
%3.642578125	-0.446588612520209\\
%3.662109375	-0.441823858696203\\
%3.681640625	-0.43682844290047\\
%3.701171875	-0.431599082220933\\
%3.720703125	-0.42613247628322\\
%3.740234375	-0.420425307250658\\
%3.759765625	-0.414474239824277\\
%3.779296875	-0.408275921242809\\
%3.798828125	-0.401826981282685\\
%3.818359375	-0.395124032258042\\
%3.837890625	-0.388163669020716\\
%3.857421875	-0.380942468960245\\
%3.876953125	-0.373456992003869\\
%3.896484375	-0.365703780616529\\
%3.916015625	-0.35767935980087\\
%3.935546875	-0.349380237097237\\
%3.955078125	-0.340802902583676\\
%3.974609375	-0.331943828875935\\
%3.994140625	-0.322799471127467\\
%4.013671875	-0.313366267029422\\
%4.033203125	-0.303640636810654\\
%4.052734375	-0.293618983237719\\
%4.072265625	-0.283297691614874\\
%4.091796875	-0.272673129784078\\
%4.111328125	-0.261741648124993\\
%4.130859375	-0.250499579554979\\
%4.150390625	-0.238943239529102\\
%4.169921875	-0.227068926040128\\
%4.189453125	-0.214872919618523\\
%4.208984375	-0.202351483332458\\
%4.228515625	-0.189500862787804\\
%4.248046875	-0.176317286128132\\
%4.267578125	-0.162796964034719\\
%4.287109375	-0.148936089726539\\
%4.306640625	-0.134730838960272\\
%4.326171875	-0.120177370030297\\
%4.345703125	-0.105271823768694\\
%4.365234375	-0.0900103235452482\\
%4.384765625	-0.0743889752674435\\
%4.404296875	-0.0584038673804667\\
%4.423828125	-0.042051070867206\\
%4.443359375	-0.0253266392482517\\
%4.462890625	-0.00822660858189548\\
%4.482421875	0.00925300253586917\\
%4.501953125	0.027116192971347\\
%4.521484375	0.045366979053141\\
%4.541015625	0.0640093945721524\\
%4.560546875	0.083047490781581\\
%4.580078125	0.102485336396924\\
%4.599609375	0.122327017595979\\
%4.619140625	0.142576638018839\\
%4.638671875	0.163238318767897\\
%4.658203125	0.184316198407844\\
%4.677734375	0.20581443296567\\
%4.697265625	0.227737195930661\\
%4.716796875	0.250088678254403\\
%4.736328125	0.272873088350782\\
%4.755859375	0.296094652095978\\
%4.775390625	0.319757612828473\\
%4.794921875	0.343866231349045\\
%4.814453125	0.368424785920772\\
%4.833984375	0.393437572269028\\
%4.853515625	0.418908903581488\\
%4.873046875	0.444843110508124\\
%4.892578125	0.471244541161206\\
%4.912109375	0.498117561115301\\
%4.931640625	0.525466553407278\\
%4.951171875	0.553295918536302\\
%4.970703125	0.581610074463834\\
%4.990234375	0.610413456613638\\
%5.009765625	0.639710517871773\\
%5.029296875	0.669505728586596\\
%5.048828125	0.699803576568766\\
%5.068359375	0.730608567091236\\
%5.087890625	0.761925222889258\\
%5.107421875	0.793758084160386\\
%5.126953125	0.826111708564467\\
%5.146484375	0.85899067122365\\
%5.166015625	0.892399564722382\\
%5.185546875	0.926342999107405\\
%5.205078125	0.960825601887763\\
%5.224609375	0.995852018034797\\
%5.244140625	1.03142690998215\\
%5.263671875	1.06755495762575\\
%5.283203125	1.10424085832384\\
%5.302734375	1.14148932689695\\
%5.322265625	1.17930509562791\\
%5.341796875	1.21769291426186\\
%5.361328125	1.25665755000623\\
%5.380859375	1.29620378753073\\
%5.400390625	1.3363364289674\\
%5.419921875	1.37706029391057\\
%5.439453125	1.41838021941684\\
%5.458984375	1.46030106000514\\
%5.478515625	1.5028276876567\\
%5.498046875	1.54596499181502\\
%5.517578125	1.58971787938592\\
%5.537109375	1.63409127473752\\
%5.556640625	1.67909011970023\\
%5.576171875	1.72471937356675\\
%5.595703125	1.7709840130921\\
%5.615234375	1.81788903249358\\
%5.634765625	1.86543944345079\\
%5.654296875	1.91364027510565\\
%5.673828125	1.96249657406234\\
%5.693359375	2.01201340438737\\
%5.712890625	2.06219584760954\\
%5.732421875	2.11304900271995\\
%5.751953125	2.16457798617198\\
%5.771484375	2.21678793188133\\
%5.791015625	2.26968399122599\\
%5.810546875	2.32327133304625\\
%5.830078125	2.3775551436447\\
%5.849609375	2.43254062678622\\
%5.869140625	2.488233003698\\
%5.888671875	2.54463751306952\\
%5.908203125	2.60175941105256\\
%5.927734375	2.65960397126119\\
%5.947265625	2.71817648477181\\
%5.966796875	2.77748226012307\\
%5.986328125	2.83752662331596\\
%6.005859375	2.89831491781374\\
%6.025390625	2.95985250454199\\
%6.044921875	3.02214476188857\\
%6.064453125	3.08519708570366\\
%6.083984375	3.14901488929971\\
%6.103515625	3.2136036034515\\
%6.123046875	3.27896867639607\\
%6.142578125	3.34511557383279\\
%6.162109375	3.41204977892333\\
%6.181640625	3.47977679229163\\
%6.201171875	3.54830213202394\\
%6.220703125	3.61763133366884\\
%6.240234375	3.68776995023715\\
%6.259765625	3.75872355220204\\
%6.279296875	3.83049772749895\\
%6.298828125	3.90309808152562\\
%6.318359375	3.97653023714211\\
%6.337890625	4.05079983467075\\
%6.357421875	4.12591253189619\\
%6.376953125	4.20187400406536\\
%6.396484375	4.2786899438875\\
%6.416015625	4.35636606153415\\
%6.435546875	4.43490808463913\\
%6.455078125	4.51432175829859\\
%6.474609375	4.59461284507096\\
%6.494140625	4.67578712497695\\
%6.513671875	4.75785039549961\\
%6.533203125	4.84080847158424\\
%6.552734375	4.92466718563849\\
%6.572265625	5.00943238753226\\
%6.591796875	5.09510994459778\\
%6.611328125	5.18170574162958\\
%6.630859375	5.26922568088445\\
%6.650390625	5.35767568208153\\
%6.669921875	5.44706168240221\\
%6.689453125	5.53738963649023\\
%6.708984375	5.62866551645157\\
%6.728515625	5.72089531185456\\
%6.748046875	5.81408502972979\\
%6.767578125	5.90824069457018\\
%6.787109375	6.00336834833092\\
%6.806640625	6.09947405042952\\
%6.826171875	6.19656387774577\\
%6.845703125	6.29464392462178\\
%6.865234375	6.39372030286193\\
%6.884765625	6.49379914173293\\
%6.904296875	6.59488658796377\\
%6.923828125	6.69698880574573\\
%6.943359375	6.80011197673241\\
%6.962890625	6.90426230003969\\
%6.982421875	7.00944599224576\\
%7.001953125	7.1156692873911\\
%7.021484375	7.2229384369785\\
%7.041015625	7.33125970997303\\
%7.060546875	7.44063939280207\\
%7.080078125	7.5510837893553\\
%7.099609375	7.66259922098471\\
%7.119140625	7.77519202650454\\
%7.138671875	7.88886856219139\\
%7.158203125	8.00363520178412\\
%7.177734375	8.1194983364839\\
%7.197265625	8.2364643749542\\
%7.216796875	8.35453974332078\\
%7.236328125	8.4737308851717\\
%7.255859375	8.59404426155732\\
%7.275390625	8.71548635099031\\
%7.294921875	8.83806364944562\\
%7.314453125	8.96178267036051\\
%7.333984375	9.08664994463454\\
%7.353515625	9.21267202062955\\
%7.373046875	9.3398554641697\\
%7.392578125	9.46820685854143\\
%7.412109375	9.5977328044935\\
%7.431640625	9.72843992023695\\
%7.451171875	9.86033484144512\\
%7.470703125	9.99342422125366\\
%7.490234375	10.1277147302605\\
%7.509765625	10.2632130565259\\
%7.529296875	10.3999259055724\\
%7.548828125	10.5378600003848\\
%7.568359375	10.6770220814102\\
%7.587890625	10.8174189065581\\
%7.607421875	10.9590572512003\\
%7.626953125	11.1019439081707\\
%7.646484375	11.2460856877656\\
%7.666015625	11.3914894177438\\
%7.685546875	11.5381619433261\\
%7.705078125	11.6861101271957\\
%7.724609375	11.8353408494982\\
%7.744140625	11.9858610078413\\
%7.763671875	12.1376775172953\\
%7.783203125	12.2907973103924\\
%7.802734375	12.4452273371275\\
%7.822265625	12.6009745649575\\
%7.841796875	12.7580459788018\\
%7.861328125	12.9164485810419\\
%7.880859375	13.0761893915218\\
%7.900390625	13.2372754475476\\
%7.919921875	13.3997138038879\\
%7.939453125	13.5635115327735\\
%7.958984375	13.7286757238974\\
%7.978515625	13.8952134844151\\
%7.998046875	14.0631319389443\\
%8.017578125	14.2324382295649\\
%8.037109375	14.4031395158193\\
%8.056640625	14.575242974712\\
%8.076171875	14.7487558007099\\
%8.095703125	14.9236852057422\\
%8.115234375	15.1000384192004\\
%8.134765625	15.2778226879384\\
%8.154296875	15.457045276272\\
%8.173828125	15.6377134659798\\
%8.193359375	15.8198345563025\\
%8.212890625	16.0034158639429\\
%8.232421875	16.1884647230664\\
%8.251953125	16.3749884853006\\
%8.271484375	16.5629945197353\\
%8.291015625	16.7524902129226\\
%8.310546875	16.9434829688772\\
%8.330078125	17.1359802090756\\
%8.349609375	17.3299893724571\\
%8.369140625	17.5255179154228\\
%8.388671875	17.7225733118366\\
%8.408203125	17.9211630530244\\
%8.427734375	18.1212946477744\\
%8.447265625	18.3229756223372\\
%8.466796875	18.5262135204256\\
%8.486328125	18.7310159032149\\
%8.505859375	18.9373903493423\\
%8.525390625	19.1453444549078\\
%8.544921875	19.3548858334733\\
%8.564453125	19.5660221160632\\
%8.583984375	19.7787609511641\\
%8.603515625	19.993110004725\\
%8.623046875	20.2090769601571\\
%8.642578125	20.426669518334\\
%8.662109375	20.6458953975914\\
%8.681640625	20.8667623337276\\
%8.701171875	21.089278080003\\
%8.720703125	21.3134504071402\\
%8.740234375	21.5392871033243\\
%8.759765625	21.7667959742027\\
%8.779296875	21.995984842885\\
%8.798828125	22.2268615499431\\
%8.818359375	22.4594339534112\\
%8.837890625	22.6937099287858\\
%8.857421875	22.9296973690258\\
%8.876953125	23.1674041845523\\
%8.896484375	23.4068383032487\\
%8.916015625	23.6480076704607\\
%8.935546875	23.8909202489964\\
%8.955078125	24.1355840191259\\
%8.974609375	24.3820069785821\\
%8.994140625	24.6301971425596\\
%9.013671875	24.8801625437159\\
%9.033203125	25.1319112321703\\
%9.052734375	25.3854512755047\\
%9.072265625	25.6407907587631\\
%9.091796875	25.8979377844521\\
%9.111328125	26.1569004725402\\
%9.130859375	26.4176869604584\\
%9.150390625	26.6803054031001\\
%9.169921875	26.9447639728209\\
%9.189453125	27.2110708594386\\
%9.208984375	27.4792342702334\\
%9.228515625	27.7492624299478\\
%9.248046875	28.0211635807867\\
%9.267578125	28.294945982417\\
%9.287109375	28.5706179119682\\
%9.306640625	28.848187664032\\
%9.326171875	29.1276635506622\\
%9.345703125	29.4090539013753\\
%9.365234375	29.6923670631497\\
%9.384765625	29.9776114004264\\
%9.404296875	30.2647952951085\\
%9.423828125	30.5539271465616\\
%9.443359375	30.8450153716132\\
%9.462890625	31.1380684045536\\
%9.482421875	31.4330946971351\\
%9.501953125	31.7301027185723\\
%9.521484375	32.0291009555423\\
%9.541015625	32.3300979121842\\
%9.560546875	32.6331021100997\\
%9.580078125	32.9381220883525\\
%9.599609375	33.2451664034689\\
%9.619140625	33.5542436294373\\
%9.638671875	33.8653623577084\\
%9.658203125	34.1785311971953\\
%9.677734375	34.4937587742734\\
%9.697265625	34.8110537327802\\
%9.716796875	35.1304247340158\\
%9.736328125	35.4518804567424\\
%9.755859375	35.7754295971844\\
%9.775390625	36.1010808690289\\
%9.794921875	36.4288430034248\\
%9.814453125	36.7587247489836\\
%9.833984375	37.0907348717791\\
%9.853515625	37.4248821553473\\
%9.873046875	37.7611754006865\\
%9.892578125	38.0996234262574\\
%9.912109375	38.4402350679828\\
%9.931640625	38.783019179248\\
%9.951171875	39.1279846309006\\
%9.970703125	39.4751403112503\\
%9.990234375	39.8244951260692\\
%}; \addlegendentry{$V_{\mathrm{DW}}(x)/200$}
%


\addplot [color=mycolor2, line width=0.75pt]
  table[row sep=crcr]{
-9.990234375	1.22511394110107e-14\\
-9.970703125	7.61606432754646e-15\\
-9.951171875	1.15193601537393e-14\\
-9.931640625	1.37166277835475e-14\\
-9.912109375	7.17277594487499e-15\\
-9.892578125	1.4790964865595e-14\\
-9.873046875	7.76424711026542e-15\\
-9.853515625	1.23361942226171e-14\\
-9.833984375	8.40451593625905e-15\\
-9.814453125	2.01693883770063e-14\\
-9.794921875	1.1116346799614e-14\\
-9.775390625	3.83811322708696e-15\\
-9.755859375	1.00853546736923e-14\\
-9.736328125	3.2998526254415e-15\\
-9.716796875	7.95765742892247e-15\\
-9.697265625	6.53007891523852e-15\\
-9.677734375	2.61652891135084e-15\\
-9.658203125	5.64037008652042e-15\\
-9.638671875	5.76005519879818e-15\\
-9.619140625	1.43317012264631e-14\\
-9.599609375	1.17973486752195e-14\\
-9.580078125	1.0914973298073e-14\\
-9.560546875	4.84806270623241e-15\\
-9.541015625	1.38176795715867e-15\\
-9.521484375	7.03621120447889e-15\\
-9.501953125	5.17168871257154e-15\\
-9.482421875	1.52037471589756e-14\\
-9.462890625	3.63346517980319e-15\\
-9.443359375	5.14918878433248e-15\\
-9.423828125	6.4513150960738e-15\\
-9.404296875	4.58009575254867e-15\\
-9.384765625	5.26421160774752e-15\\
-9.365234375	9.81446813001214e-15\\
-9.345703125	2.99487900487421e-15\\
-9.326171875	9.17862010247619e-15\\
-9.306640625	1.94515031459531e-15\\
-9.287109375	1.07525349631398e-14\\
-9.267578125	1.30836666739076e-14\\
-9.248046875	4.98779133311767e-15\\
-9.228515625	1.54754744732471e-15\\
-9.208984375	9.72404362274158e-15\\
-9.189453125	6.27652032807287e-15\\
-9.169921875	6.4414569688758e-15\\
-9.150390625	6.39074482947631e-15\\
-9.130859375	4.890617217563e-15\\
-9.111328125	1.01794454526963e-14\\
-9.091796875	4.39476538081068e-15\\
-9.072265625	1.07739757859136e-14\\
-9.052734375	1.79409329616138e-14\\
-9.033203125	6.09945672178482e-15\\
-9.013671875	4.71543185206336e-15\\
-8.994140625	6.68418939719537e-15\\
-8.974609375	1.31208337282106e-14\\
-8.955078125	9.78024972923417e-15\\
-8.935546875	1.93824683710419e-14\\
-8.916015625	1.47755041516451e-14\\
-8.896484375	2.68571849939669e-15\\
-8.876953125	1.06263338011407e-14\\
-8.857421875	5.04936498176843e-15\\
-8.837890625	8.63929998895684e-15\\
-8.818359375	1.6999441760309e-14\\
-8.798828125	7.83051583036689e-15\\
-8.779296875	1.34834307357178e-14\\
-8.759765625	1.13958029408282e-14\\
-8.740234375	3.62191734330455e-15\\
-8.720703125	4.38738454807431e-16\\
-8.701171875	4.75547175923386e-15\\
-8.681640625	6.56437998486252e-15\\
-8.662109375	2.79513561098808e-15\\
-8.642578125	3.57229331382299e-15\\
-8.623046875	1.48367230989375e-14\\
-8.603515625	2.32092404605849e-15\\
-8.583984375	7.51066627019132e-15\\
-8.564453125	9.46164137030177e-15\\
-8.544921875	4.32108336096587e-15\\
-8.525390625	3.56210610829987e-15\\
-8.505859375	7.97184359447172e-15\\
-8.486328125	1.14708647235834e-14\\
-8.466796875	4.78495037454916e-15\\
-8.447265625	6.72494815558783e-15\\
-8.427734375	9.83037794631084e-15\\
-8.408203125	1.52198355359586e-14\\
-8.388671875	1.02172532566838e-14\\
-8.369140625	6.13530175412113e-15\\
-8.349609375	1.14665746639376e-14\\
-8.330078125	2.32048404490973e-14\\
-8.310546875	9.03991434120279e-15\\
-8.291015625	1.24308149151398e-14\\
-8.271484375	5.80070053428429e-15\\
-8.251953125	3.74326476328037e-15\\
-8.232421875	9.61127232509064e-15\\
-8.212890625	1.07580271838895e-15\\
-8.193359375	7.43830331349828e-16\\
-8.173828125	5.93377677356855e-15\\
-8.154296875	1.02588049876842e-14\\
-8.134765625	1.19074836221598e-14\\
-8.115234375	7.71591273964853e-15\\
-8.095703125	5.61545610578067e-15\\
-8.076171875	8.3197800885302e-15\\
-8.056640625	6.62422734006909e-15\\
-8.037109375	6.92450854313428e-15\\
-8.017578125	5.52284084955261e-15\\
-7.998046875	1.13373139105658e-14\\
-7.978515625	1.39711901934521e-14\\
-7.958984375	6.68277087108509e-15\\
-7.939453125	8.51654182579969e-15\\
-7.919921875	6.03873562420195e-15\\
-7.900390625	2.31808911343693e-15\\
-7.880859375	1.05601940961725e-14\\
-7.861328125	5.03918508458914e-15\\
-7.841796875	6.81761068841997e-15\\
-7.822265625	7.25250853968235e-15\\
-7.802734375	8.02017276918753e-15\\
-7.783203125	6.15279199704112e-15\\
-7.763671875	4.2353407775553e-15\\
-7.744140625	1.32820869879289e-14\\
-7.724609375	1.32218251785459e-15\\
-7.705078125	2.79578015575181e-15\\
-7.685546875	4.71936614831549e-15\\
-7.666015625	6.34993342498014e-15\\
-7.646484375	1.00479879831556e-14\\
-7.626953125	7.99189496413033e-15\\
-7.607421875	3.26396600478198e-15\\
-7.587890625	6.34699074056036e-15\\
-7.568359375	1.33666440361761e-14\\
-7.548828125	8.20375657285197e-15\\
-7.529296875	1.29963778649268e-14\\
-7.509765625	1.7877047154707e-14\\
-7.490234375	1.85870004977965e-14\\
-7.470703125	1.12782280684088e-14\\
-7.451171875	4.89917359683507e-15\\
-7.431640625	1.75100949430488e-14\\
-7.412109375	1.04738230666885e-15\\
-7.392578125	7.20881283592603e-15\\
-7.373046875	6.1952938000307e-15\\
-7.353515625	1.5511493414636e-15\\
-7.333984375	1.17117758518609e-14\\
-7.314453125	1.93618765535517e-15\\
-7.294921875	2.55385233650409e-15\\
-7.275390625	4.6361989974907e-15\\
-7.255859375	9.30950307467727e-16\\
-7.236328125	4.22273171434704e-15\\
-7.216796875	3.3030301162667e-15\\
-7.197265625	4.5144904480731e-15\\
-7.177734375	1.01074344754884e-14\\
-7.158203125	4.08035872583372e-15\\
-7.138671875	6.34236539042838e-15\\
-7.119140625	9.59104999893214e-15\\
-7.099609375	6.12248379678103e-15\\
-7.080078125	1.07711147259775e-14\\
-7.060546875	5.36344182121836e-15\\
-7.041015625	7.21242614835464e-15\\
-7.021484375	1.6639027745951e-15\\
-7.001953125	1.12311185272317e-14\\
-6.982421875	1.08749802256831e-14\\
-6.962890625	2.42460204584958e-14\\
-6.943359375	9.06374141545932e-15\\
-6.923828125	1.11441817097823e-14\\
-6.904296875	1.20630155967387e-14\\
-6.884765625	5.00347660743016e-15\\
-6.865234375	1.05837672885625e-14\\
-6.845703125	1.35374956985445e-14\\
-6.826171875	6.89931258412729e-15\\
-6.806640625	1.51168035932656e-14\\
-6.787109375	1.75992237297053e-14\\
-6.767578125	4.07997520768543e-15\\
-6.748046875	1.14541782626056e-14\\
-6.728515625	1.34224827277836e-14\\
-6.708984375	1.25858911658229e-14\\
-6.689453125	6.75920928369244e-15\\
-6.669921875	3.37044584350107e-15\\
-6.650390625	4.31132637123079e-15\\
-6.630859375	1.26502411268342e-14\\
-6.611328125	3.58057683255044e-15\\
-6.591796875	2.26186655315256e-15\\
-6.572265625	8.52873334743178e-15\\
-6.552734375	2.70599069631813e-15\\
-6.533203125	9.59865497992047e-15\\
-6.513671875	9.08693129916026e-15\\
-6.494140625	8.83743803965783e-15\\
-6.474609375	1.28347255813003e-14\\
-6.455078125	2.45883697739814e-15\\
-6.435546875	6.16954690790917e-15\\
-6.416015625	6.03165123738723e-15\\
-6.396484375	1.32097879402062e-14\\
-6.376953125	1.83068379051806e-14\\
-6.357421875	5.09328047322335e-15\\
-6.337890625	4.64870677930758e-15\\
-6.318359375	3.05513123817592e-15\\
-6.298828125	5.87225599478297e-15\\
-6.279296875	3.76372155279279e-15\\
-6.259765625	3.99539101181273e-15\\
-6.240234375	1.78290775976629e-14\\
-6.220703125	1.3275680090059e-14\\
-6.201171875	8.55327254119678e-15\\
-6.181640625	2.0857869559235e-15\\
-6.162109375	1.28713742159111e-14\\
-6.142578125	2.93484247943507e-15\\
-6.123046875	9.00557399748261e-15\\
-6.103515625	4.91026543370453e-15\\
-6.083984375	7.27728304120662e-15\\
-6.064453125	1.61532472363303e-15\\
-6.044921875	7.01710260496857e-15\\
-6.025390625	1.74024969923089e-14\\
-6.005859375	1.31248835420137e-14\\
-5.986328125	6.26093593854692e-15\\
-5.966796875	2.00263089862754e-14\\
-5.947265625	1.76760654523925e-14\\
-5.927734375	1.45700712514059e-14\\
-5.908203125	3.35195752766099e-14\\
-5.888671875	5.34343580865152e-14\\
-5.869140625	9.4445543904354e-14\\
-5.849609375	1.17860675291713e-13\\
-5.830078125	1.74476721091427e-13\\
-5.810546875	2.4435802472233e-13\\
-5.791015625	3.47885386424875e-13\\
-5.771484375	4.90870478258057e-13\\
-5.751953125	6.92223522255699e-13\\
-5.732421875	9.41568721585425e-13\\
-5.712890625	1.3064175346954e-12\\
-5.693359375	1.79262658235709e-12\\
-5.673828125	2.42883914168156e-12\\
-5.654296875	3.33165337709393e-12\\
-5.634765625	4.51010719711106e-12\\
-5.615234375	6.08699932195881e-12\\
-5.595703125	8.20744502640812e-12\\
-5.576171875	1.09982764560365e-11\\
-5.556640625	1.46928866963874e-11\\
-5.537109375	1.95660198904527e-11\\
-5.517578125	2.59553108949172e-11\\
-5.498046875	3.432100433683e-11\\
-5.478515625	4.52366372835656e-11\\
-5.458984375	5.94395045706651e-11\\
-5.439453125	7.78487368909689e-11\\
-5.419921875	1.01706257747122e-10\\
-5.400390625	1.32509513635658e-10\\
-5.380859375	1.72288035416333e-10\\
-5.361328125	2.23611343040227e-10\\
-5.341796875	2.89896016284526e-10\\
-5.322265625	3.75694600691872e-10\\
-5.302734375	4.87171679002465e-10\\
-5.283203125	6.32719408612461e-10\\
-5.263671875	8.24114146115709e-10\\
-5.244140625	1.07782714998837e-09\\
-5.224609375	1.41721448282749e-09\\
-5.205078125	1.87540679937252e-09\\
-5.185546875	2.49943950074198e-09\\
-5.166015625	3.35580851675537e-09\\
-5.146484375	4.538012850994e-09\\
-5.126953125	6.17682990898958e-09\\
-5.107421875	8.45403410201228e-09\\
-5.087890625	1.16208439985395e-08\\
-5.068359375	1.60227517263476e-08\\
-5.048828125	2.21325934187501e-08\\
-5.029296875	3.0594518712646e-08\\
-5.009765625	4.22822460032909e-08\\
-4.990234375	5.83755553035816e-08\\
-4.970703125	8.04606854946507e-08\\
-4.951171875	1.10660825436382e-07\\
-4.931640625	1.51805492482651e-07\\
-4.912109375	2.07648727480452e-07\\
-4.892578125	2.83149137456502e-07\\
-4.873046875	3.84827300730227e-07\\
-4.853515625	5.21219807135117e-07\\
-4.833984375	7.0345294417637e-07\\
-4.814453125	9.45964256916673e-07\\
-4.794921875	1.26740533045145e-06\\
-4.775390625	1.69176587775186e-06\\
-4.755859375	2.24976651601839e-06\\
-4.736328125	2.98057594969789e-06\\
-4.716796875	3.9339175977302e-06\\
-4.697265625	5.17264179038093e-06\\
-4.677734375	6.77585073331615e-06\\
-4.658203125	8.84267686320778e-06\\
-4.638671875	1.14968289065911e-05\\
-4.619140625	1.48920354150732e-05\\
-4.599609375	1.92185310683466e-05\\
-4.580078125	2.47107486296004e-05\\
-4.560546875	3.16563959893216e-05\\
-4.541015625	4.04071162387985e-05\\
-4.521484375	5.13909456688083e-05\\
-4.501953125	6.51268021212167e-05\\
-4.482421875	8.22412513990179e-05\\
-4.462890625	0.000103487814405019\\
-4.443359375	0.000129769088493359\\
-4.423828125	0.000162161965443539\\
-4.404296875	0.000201946232039289\\
-4.384765625	0.000250636838119574\\
-4.365234375	0.000310020109226993\\
-4.345703125	0.000382194165505341\\
-4.326171875	0.000469613784095976\\
-4.306640625	0.000575139908653702\\
-4.287109375	0.000702093963312619\\
-4.267578125	0.000854317071221014\\
-4.248046875	0.0010362342056782\\
-4.228515625	0.00125292321727032\\
-4.208984375	0.00151018857875561\\
-4.189453125	0.00181463957436695\\
-4.169921875	0.00217377252882382\\
-4.150390625	0.00259605652535357\\
-4.130859375	0.00309102190213808\\
-4.111328125	0.00366935064382666\\
-4.091796875	0.00434296760242684\\
-4.072265625	0.00512513129031687\\
-4.052734375	0.00603052279287038\\
-4.033203125	0.0070753311520358\\
-4.013671875	0.00827733337969415\\
-3.994140625	0.00965596707593753\\
-3.974609375	0.01123239345833\\
-3.955078125	0.0130295484594963\\
-3.935546875	0.0150721794278372\\
-3.916015625	0.017386864877514\\
-3.896484375	0.0200020146836735\\
-3.876953125	0.022947848113956\\
-3.857421875	0.0262563471346523\\
-3.837890625	0.0299611825314424\\
-3.818359375	0.0340976105481039\\
-3.798828125	0.0387023379721176\\
-3.779296875	0.0438133538874648\\
-3.759765625	0.0494697266724276\\
-3.740234375	0.0557113652413025\\
-3.720703125	0.0625787440135195\\
-3.701171875	0.0701125916353479\\
-3.681640625	0.0783535440727549\\
-3.662109375	0.0873417633316441\\
-3.642578125	0.0971165237339978\\
-3.623046875	0.107715768374123\\
-3.603515625	0.119175639086112\\
-3.583984375	0.13152998395879\\
-3.564453125	0.144809847122158\\
-3.544921875	0.159042946185975\\
-3.525390625	0.174253143319611\\
-3.505859375	0.190459916507929\\
-3.486328125	0.207677837986109\\
-3.466796875	0.225916067230586\\
-3.447265625	0.245177866152101\\
-3.427734375	0.265460144287539\\
-3.408203125	0.286753041808948\\
-3.388671875	0.309039558055558\\
-3.369140625	0.332295233037635\\
-3.349609375	0.356487888964125\\
-3.330078125	0.381577438302304\\
-3.310546875	0.407515764196868\\
-3.291015625	0.434246678262355\\
-3.271484375	0.461705959826642\\
-3.251953125	0.489821479661025\\
-3.232421875	0.518513410096694\\
-3.212890625	0.547694522222233\\
-3.193359375	0.577270569599612\\
-3.173828125	0.607140756654637\\
-3.154296875	0.63719828861365\\
-3.134765625	0.667330998599635\\
-3.115234375	0.69742204629184\\
-3.095703125	0.727350681419724\\
-3.076171875	0.756993064327195\\
-3.056640625	0.786223134929289\\
-3.037109375	0.814913520609544\\
-3.017578125	0.842936472986852\\
-2.998046875	0.87016482303097\\
-2.978515625	0.896472943730098\\
-2.958984375	0.921737709420775\\
-2.939453125	0.945839440975095\\
-2.919921875	0.968662826303614\\
-2.900390625	0.990097806059746\\
-2.880859375	1.0100404150184\\
-2.861328125	1.02839357032382\\
-2.841796875	1.04506779865035\\
-2.822265625	1.05998189526531\\
-2.802734375	1.07306350901072\\
-2.783203125	1.08424964830266\\
-2.763671875	1.09348710436181\\
-2.744140625	1.1007327890133\\
-2.724609375	1.10595398550644\\
-2.705078125	1.10912851188416\\
-2.685546875	1.11024479746103\\
-2.666015625	1.109301873931\\
-2.646484375	1.10630928350847\\
-2.626953125	1.10128690729992\\
-2.607421875	1.09426471780023\\
-2.587890625	1.08528246000473\\
-2.568359375	1.07438926612389\\
-2.548828125	1.06164320928455\\
-2.529296875	1.04711080190304\\
-2.509765625	1.03086644462836\\
-2.490234375	1.01299183188557\\
-2.470703125	0.993575320109123\\
-2.451171875	0.972711264752349\\
-2.431640625	0.950499332103599\\
-2.412109375	0.927043791840305\\
-2.392578125	0.90245279611767\\
-2.373046875	0.876837650828798\\
-2.353515625	0.850312084493077\\
-2.333984375	0.8229915200352\\
-2.314453125	0.794992354514218\\
-2.294921875	0.76643125164978\\
-2.275390625	0.737424451777268\\
-2.255859375	0.708087103640707\\
-2.236328125	0.678532622204225\\
-2.216796875	0.648872076427209\\
-2.197265625	0.61921361070213\\
-2.177734375	0.589661903397174\\
-2.158203125	0.56031766567339\\
-2.138671875	0.531277183458122\\
-2.119140625	0.502631905150068\\
-2.099609375	0.474468077304554\\
-2.080078125	0.446866430200561\\
-2.060546875	0.419901914820211\\
-2.041015625	0.393643492377052\\
-2.021484375	0.368153977105943\\
-2.001953125	0.343489932571156\\
-1.982421875	0.319701621247205\\
-1.962890625	0.296833006564074\\
-1.943359375	0.274921805955349\\
-1.923828125	0.253999592660956\\
-1.904296875	0.234091943049894\\
-1.884765625	0.215218624946829\\
-1.865234375	0.197393820734824\\
-1.845703125	0.180626376685026\\
-1.826171875	0.164920066810611\\
-1.806640625	0.1502738553135\\
-1.787109375	0.136682136199206\\
-1.767578125	0.124134921892359\\
-1.748046875	0.112617945228412\\
-1.728515625	0.102112632579536\\
-1.708984375	0.0925959033919706\\
-1.689453125	0.0840397588073164\\
-1.669921875	0.0764106475340966\\
-1.650390625	0.0696686494645173\\
-1.630859375	0.063766600327459\\
-1.611328125	0.0586493828654876\\
-1.591796875	0.0542536966631833\\
-1.572265625	0.0505086333329578\\
-1.552734375	0.0473372740026506\\
-1.533203125	0.0446592884801914\\
-1.513671875	0.0423942251505455\\
-1.494140625	0.0404649652446473\\
-1.474609375	0.0388007764288278\\
-1.455078125	0.037339546229196\\
-1.435546875	0.0360290212539913\\
-1.416015625	0.0348271121328233\\
-1.396484375	0.0337014735874386\\
-1.376953125	0.0326286202625215\\
-1.357421875	0.0315928180677057\\
-1.337890625	0.0305849346141299\\
-1.318359375	0.0296013694324508\\
-1.298828125	0.0286431301958565\\
-1.279296875	0.0277150796108896\\
-1.259765625	0.0268253474475434\\
-1.240234375	0.0259848796136982\\
-1.220703125	0.0252070776851648\\
-1.201171875	0.024507466052475\\
-1.181640625	0.0239033109684821\\
-1.162109375	0.023413111323376\\
-1.142578125	0.0230558937659309\\
-1.123046875	0.0228502844087201\\
-1.103515625	0.0228133988021396\\
-1.083984375	0.0229596779195409\\
-1.064453125	0.0232998672290919\\
-1.044921875	0.023840347219903\\
-1.025390625	0.0245829554416492\\
-1.005859375	0.0255253133393779\\
-0.986328125	0.0266615425868306\\
-0.966796875	0.0279831808320651\\
-0.947265625	0.0294801057926922\\
-0.927734375	0.0311413299382606\\
-0.908203125	0.0329555989957919\\
-0.888671875	0.0349117870039789\\
-0.869140625	0.0369991166012902\\
-0.849609375	0.0392072472935956\\
-0.830078125	0.0415262740559044\\
-0.810546875	0.0439466712529788\\
-0.791015625	0.0464592076461403\\
-0.771484375	0.0490548498784068\\
-0.751953125	0.0517246652836416\\
-0.732421875	0.0544597302179863\\
-0.712890625	0.0572510470434427\\
-0.693359375	0.0600894709985944\\
-0.673828125	0.0629656471075267\\
-0.654296875	0.0658699567177248\\
-0.634765625	0.068792473024955\\
-0.615234375	0.0717229248975541\\
-0.595703125	0.0746506683706216\\
-0.576171875	0.0775646652857207\\
-0.556640625	0.0804534686754612\\
-0.537109375	0.0833052146136787\\
-0.517578125	0.0861076203664712\\
-0.498046875	0.088847988780647\\
-0.478515625	0.0915132189352481\\
-0.458984375	0.0940898231613735\\
-0.439453125	0.0965639506050645\\
-0.419921875	0.0989214175728037\\
-0.400390625	0.101147744959398\\
-0.380859375	0.103228203117504\\
-0.361328125	0.105147864587405\\
-0.341796875	0.106891665167846\\
-0.322265625	0.108444473872798\\
-0.302734375	0.10979117239032\\
-0.283203125	0.110916744733576\\
-0.263671875	0.111806377857684\\
-0.244140625	0.112445574107257\\
-0.224609375	0.112820276462632\\
-0.205078125	0.112917007673014\\
-0.185546875	0.112723024508942\\
-0.166015625	0.112226488546538\\
-0.146484375	0.111416655134645\\
-0.126953125	0.110284082518272\\
-0.107421875	0.108820863552604\\
-0.087890625	0.107020883108331\\
-0.068359375	0.104880105259475\\
-0.048828125	0.102396895829952\\
-0.029296875	0.0995723881253902\\
-0.009765625	0.0964109031065139\\
0.009765625	0.0929204405149266\\
0.029296875	0.0891132655462567\\
0.048828125	0.0850066281415834\\
0.068359375	0.0806236712401189\\
0.087890625	0.0759946140037061\\
0.107421875	0.0711583411170562\\
0.126953125	0.0661645956564908\\
0.146484375	0.0610770635760569\\
0.166015625	0.0559777382059246\\
0.185546875	0.0509729874751422\\
0.205078125	0.0462014589810238\\
0.224609375	0.0418426594008288\\
0.244140625	0.0381213536515392\\
0.263671875	0.0352957398508849\\
0.283203125	0.0336115182273909\\
0.302734375	0.0332186232730054\\
0.322265625	0.0340946057356568\\
0.341796875	0.0360427123291418\\
0.361328125	0.038768366447203\\
0.380859375	0.0419667344757508\\
0.400390625	0.0453721261943523\\
0.419921875	0.0487704969174385\\
0.439453125	0.0519943303947202\\
0.458984375	0.0549133850678904\\
0.478515625	0.0574267115041568\\
0.498046875	0.0594571393551173\\
0.517578125	0.0609479795663413\\
0.537109375	0.0618613996088597\\
0.556640625	0.0621780037799723\\
0.576171875	0.0618972930829748\\
0.595703125	0.0610388042834441\\
0.615234375	0.0596438151669047\\
0.634765625	0.0577775398529241\\
0.654296875	0.0555316896871277\\
0.673828125	0.0530270597910777\\
0.693359375	0.0504152664644847\\
0.712890625	0.0478777111028372\\
0.732421875	0.0456182787014726\\
0.751953125	0.0438450687862453\\
0.771484375	0.0427382292547147\\
0.791015625	0.0424088859195208\\
0.810546875	0.0428657490645926\\
0.830078125	0.0440087400923927\\
0.849609375	0.0456540774270136\\
0.869140625	0.0475757423861332\\
0.888671875	0.0495438114849078\\
0.908203125	0.0513500208829031\\
0.927734375	0.0528212420213321\\
0.947265625	0.0538255038416486\\
0.966796875	0.0542747047008873\\
0.986328125	0.0541264982480986\\
1.005859375	0.0533865086295996\\
1.025390625	0.052111191286945\\
1.044921875	0.0504109749954827\\
1.064453125	0.0484523151116015\\
1.083984375	0.0464554271796375\\
1.103515625	0.0446816208453009\\
1.123046875	0.0434020653175265\\
1.142578125	0.0428439926232831\\
1.162109375	0.0431264811662015\\
1.181640625	0.0442173978167024\\
1.201171875	0.0459393642462836\\
1.220703125	0.0480196044154526\\
1.240234375	0.0501522348108067\\
1.259765625	0.0520471123681556\\
1.279296875	0.0534591371917001\\
1.298828125	0.0542037020526021\\
1.318359375	0.054165527570595\\
1.337890625	0.0533057729181545\\
1.357421875	0.0516700277813155\\
1.376953125	0.0493982063602939\\
1.396484375	0.0467353517289932\\
1.416015625	0.0440374543357083\\
1.435546875	0.041755421389111\\
1.455078125	0.0403664768824352\\
1.474609375	0.0402331453377469\\
1.494140625	0.041443692369345\\
1.513671875	0.0437601006241944\\
1.533203125	0.0467206922639361\\
1.552734375	0.0497978311930669\\
1.572265625	0.0525088784737589\\
1.591796875	0.0544660038956241\\
1.611328125	0.0553927048571939\\
1.630859375	0.0551303832925467\\
1.650390625	0.0536460756324665\\
1.669921875	0.0510460591701088\\
1.689453125	0.0475980940472319\\
1.708984375	0.0437620205654028\\
1.728515625	0.0402124519454464\\
1.748046875	0.037787715604928\\
1.767578125	0.0372428334432299\\
1.787109375	0.0388305583343241\\
1.806640625	0.0421129360708596\\
1.826171875	0.0462430709544629\\
1.845703125	0.0503497575130897\\
1.865234375	0.0537236352593697\\
1.884765625	0.0558531771566031\\
1.904296875	0.0564174675966689\\
1.923828125	0.055281478684108\\
1.943359375	0.052505157117015\\
1.962890625	0.0483712539590958\\
1.982421875	0.0434397414368194\\
2.001953125	0.0386272414620818\\
2.021484375	0.035222318850462\\
2.041015625	0.0345159008514705\\
2.060546875	0.0368990825132774\\
2.080078125	0.0414832637216203\\
2.099609375	0.0468558522699959\\
2.119140625	0.0517909011667734\\
2.138671875	0.0554158518414974\\
2.158203125	0.0571713241758793\\
2.177734375	0.0567679572274007\\
2.197265625	0.0541757001338507\\
2.216796875	0.0496460529496879\\
2.236328125	0.0437789800165841\\
2.255859375	0.0376621365334894\\
2.275390625	0.0330335316230654\\
2.294921875	0.031923534796906\\
2.314453125	0.035027750774731\\
2.333984375	0.0408791426931881\\
2.353515625	0.0474050344023624\\
2.373046875	0.0530447609953062\\
2.392578125	0.056799202633421\\
2.412109375	0.0580866111318939\\
2.431640625	0.0566682132918975\\
2.451171875	0.052638484442227\\
2.470703125	0.046471177280369\\
2.490234375	0.0391588175673837\\
2.509765625	0.0325213089219943\\
2.529296875	0.0293767953523054\\
2.548828125	0.0317631868224292\\
2.568359375	0.0382657653926047\\
2.587890625	0.0459605010392973\\
2.607421875	0.0527217124313767\\
2.626953125	0.0572833548777092\\
2.646484375	0.0589366654048018\\
2.666015625	0.0573950920144381\\
2.685546875	0.0527695606471005\\
2.705078125	0.0456208230714987\\
2.724609375	0.0371503810627972\\
2.744140625	0.0297090897751717\\
2.763671875	0.0271499258397664\\
2.783203125	0.0315274317913984\\
2.802734375	0.0398412369946718\\
2.822265625	0.0484812675696342\\
2.841796875	0.0553328855255709\\
2.861328125	0.0592361933764721\\
2.880859375	0.0596060552215829\\
2.900390625	0.0563187485735391\\
2.919921875	0.0497149703856796\\
2.939453125	0.0407143480159404\\
2.958984375	0.0312325986843009\\
2.978515625	0.0252291064474057\\
2.998046875	0.0274267498812265\\
3.017578125	0.0360101482901825\\
3.037109375	0.0459434604467016\\
3.056640625	0.0542923223808806\\
3.076171875	0.0595615562376576\\
3.095703125	0.0609833750274607\\
3.115234375	0.0583134236833005\\
3.134765625	0.0518043169378841\\
3.154296875	0.0422887110804133\\
3.173828125	0.0315532363765177\\
3.193359375	0.0236698721959463\\
3.212890625	0.0250726819216486\\
3.232421875	0.0344848280783424\\
3.251953125	0.0455250658984777\\
3.271484375	0.0547918320580693\\
3.291015625	0.060672734005709\\
3.310546875	0.0623521552941159\\
3.330078125	0.0595694823194563\\
3.349609375	0.052585642711141\\
3.369140625	0.042257916717716\\
3.388671875	0.0304310976892199\\
3.408203125	0.0216595859056119\\
3.427734375	0.0239165272214665\\
3.447265625	0.034817008964712\\
3.466796875	0.0468191838630622\\
3.486328125	0.0565664274153875\\
3.505859375	0.0625269313773339\\
3.525390625	0.0639362553604941\\
3.544921875	0.0605845829171145\\
3.564453125	0.0527912319673032\\
3.583984375	0.0414783335469668\\
3.603515625	0.0286049346608401\\
3.623046875	0.0194673987475079\\
3.642578125	0.0235591390273789\\
3.662109375	0.0360699545656371\\
3.681640625	0.0488493054549698\\
3.701171875	0.058883131498753\\
3.720703125	0.0647900327020232\\
3.740234375	0.0658840399825436\\
3.759765625	0.0620125883468109\\
3.779296875	0.0535380252870975\\
3.798828125	0.041398999307796\\
3.818359375	0.0275281716702856\\
3.837890625	0.0175757076680519\\
3.857421875	0.022805347186639\\
3.876953125	0.0365643402610717\\
3.896484375	0.0501391123873018\\
3.916015625	0.0607500257767942\\
3.935546875	0.0671108608380424\\
3.955078125	0.0685665201900125\\
3.974609375	0.0649586820266175\\
3.994140625	0.0566049291343478\\
4.013671875	0.0443255496231058\\
4.033203125	0.0296888861382429\\
4.052734375	0.0169945372106933\\
4.072265625	0.0193816431979862\\
4.091796875	0.0335954339700322\\
4.111328125	0.0483442516376236\\
4.130859375	0.0604657966256683\\
4.150390625	0.0686125351593533\\
4.169921875	0.0720499065952565\\
4.189453125	0.0704916960470411\\
4.208984375	0.0640688915678282\\
4.228515625	0.0533211237739378\\
4.248046875	0.0392384880943753\\
4.267578125	0.0236878160075416\\
4.287109375	0.0135904586664856\\
4.306640625	0.022894929733386\\
4.326171875	0.0387536852080937\\
4.345703125	0.0535936889518495\\
4.365234375	0.065494122650065\\
4.384765625	0.0734716352374611\\
4.404296875	0.0769677474580397\\
4.423828125	0.0757731688289478\\
4.443359375	0.0700058016542202\\
4.462890625	0.0600925314744516\\
4.482421875	0.0467617829454157\\
4.501953125	0.0311372773649758\\
4.521484375	0.0158024110053768\\
4.541015625	0.0141807193944641\\
4.560546875	0.029099603788909\\
4.580078125	0.0453849315631699\\
4.599609375	0.0599673831852883\\
4.619140625	0.0717676381590215\\
4.638671875	0.0801388853797516\\
4.658203125	0.0846983867587874\\
4.677734375	0.085292888538306\\
4.697265625	0.0819800794121285\\
4.716796875	0.0750078456067443\\
4.736328125	0.064789982268325\\
4.755859375	0.0518846405654135\\
4.775390625	0.0370023193573939\\
4.794921875	0.0212260427701633\\
4.814453125	0.00933299384226656\\
4.833984375	0.0185123620659145\\
4.853515625	0.0345376901064706\\
4.873046875	0.0503675593568308\\
4.892578125	0.0649595548991791\\
4.912109375	0.0778349710530342\\
4.931640625	0.0886999709848672\\
4.951171875	0.0973854158918075\\
4.970703125	0.103826170800226\\
4.990234375	0.108046648776177\\
5.009765625	0.110146657937801\\
5.029296875	0.110286665788009\\
5.048828125	0.108672800108596\\
5.068359375	0.10554218477047\\
5.087890625	0.10114920491324\\
5.107421875	0.0957531912304086\\
5.126953125	0.0896078730456758\\
5.146484375	0.0829528039550247\\
5.166015625	0.0760068277422034\\
5.185546875	0.0689635349873082\\
5.205078125	0.0619885670187201\\
5.224609375	0.0552185553599654\\
5.244140625	0.0487614411093973\\
5.263671875	0.0426978976527349\\
5.283203125	0.0370835785350079\\
5.302734375	0.0319519263783945\\
5.322265625	0.0273173043744032\\
5.341796875	0.0231782451611961\\
5.361328125	0.0195206492351405\\
5.380859375	0.0163208033785295\\
5.400390625	0.0135481264616077\\
5.419921875	0.0111675835887469\\
5.439453125	0.0091417387090874\\
5.458984375	0.00743243985646458\\
5.478515625	0.00600214994526433\\
5.498046875	0.00481494971210801\\
5.517578125	0.00383724841289724\\
5.537109375	0.00303824288416031\\
5.556640625	0.00239016726986932\\
5.576171875	0.00186837483215395\\
5.595703125	0.00145129051056203\\
5.615234375	0.00112026889780735\\
5.634765625	0.000859387607524647\\
5.654296875	0.000655201055232077\\
5.673828125	0.000496474801322233\\
5.693359375	0.000373916051394049\\
5.712890625	0.000279911834849596\\
5.732421875	0.000208282871903011\\
5.751953125	0.000154058220922738\\
5.771484375	0.000113273460428778\\
5.791015625	8.27933584966164e-05\\
5.810546875	6.0158657571205e-05\\
5.830078125	4.34556834182622e-05\\
5.849609375	3.12069012185055e-05\\
5.869140625	2.22802195035215e-05\\
5.888671875	1.58147222876181e-05\\
5.908203125	1.11605324244699e-05\\
5.927734375	7.83063370083237e-06\\
5.947265625	5.46266374572238e-06\\
5.966796875	3.78890768838372e-06\\
5.986328125	2.61295283381315e-06\\
6.005859375	1.79168923555713e-06\\
6.025390625	1.2215536793718e-06\\
6.044921875	8.28106122185147e-07\\
6.064453125	5.5819699617073e-07\\
6.083984375	3.74128833720584e-07\\
6.103515625	2.49339398851138e-07\\
6.123046875	1.65234305788128e-07\\
6.142578125	1.08881074979182e-07\\
6.162109375	7.13428539324735e-08\\
6.181640625	4.64833344744575e-08\\
6.201171875	3.0115851634763e-08\\
6.220703125	1.94020062916036e-08\\
6.240234375	1.24294984015507e-08\\
6.259765625	7.91804078319306e-09\\
6.279296875	5.01581390871409e-09\\
6.298828125	3.15954938920173e-09\\
6.318359375	1.97912690298227e-09\\
6.337890625	1.23275225271814e-09\\
6.357421875	7.63572045168692e-10\\
6.376953125	4.70304306106957e-10\\
6.396484375	2.88057333977157e-10\\
6.416015625	1.75439363554546e-10\\
6.435546875	1.06251678864642e-10\\
6.455078125	6.39825391303878e-11\\
6.474609375	3.83344644405004e-11\\
6.494140625	2.28166480625746e-11\\
6.513671875	1.35115905740421e-11\\
6.533203125	7.96165074049297e-12\\
6.552734375	4.66955788174412e-12\\
6.572265625	2.71166993820586e-12\\
6.591796875	1.57601183033823e-12\\
6.611328125	9.01020182701575e-13\\
6.630859375	5.17718103041304e-13\\
6.650390625	3.01975145413836e-13\\
6.669921875	1.69727482855415e-13\\
6.689453125	8.74063807309598e-14\\
6.708984375	4.93921366644033e-14\\
6.728515625	3.94288345236926e-14\\
6.748046875	2.00529099704441e-14\\
6.767578125	1.77440962925242e-14\\
6.787109375	2.43696482873932e-15\\
6.806640625	5.24743729775665e-15\\
6.826171875	9.2470335926663e-15\\
6.845703125	6.01010764345914e-15\\
6.865234375	9.42026853298352e-15\\
6.884765625	8.0774566854295e-15\\
6.904296875	5.75879703326749e-15\\
6.923828125	2.63151547744617e-15\\
6.943359375	1.22491427556149e-14\\
6.962890625	5.11245346788292e-15\\
6.982421875	6.02110498771989e-15\\
7.001953125	5.05616396903781e-15\\
7.021484375	6.9964423701281e-15\\
7.041015625	9.65339558337484e-15\\
7.060546875	1.6576957993705e-14\\
7.080078125	7.87525024625475e-15\\
7.099609375	4.10782519111308e-15\\
7.119140625	2.60858116214715e-15\\
7.138671875	1.55606084341272e-14\\
7.158203125	4.59914159308192e-15\\
7.177734375	1.26174355682517e-14\\
7.197265625	3.31873592892862e-15\\
7.216796875	9.62302258056309e-15\\
7.236328125	1.2293088261958e-14\\
7.255859375	4.7691154600445e-15\\
7.275390625	4.0980616289969e-15\\
7.294921875	9.22638084743502e-15\\
7.314453125	2.65541234319466e-15\\
7.333984375	5.34502056076871e-15\\
7.353515625	8.81491912409125e-15\\
7.373046875	8.47472767197336e-15\\
7.392578125	5.14385030380644e-15\\
7.412109375	8.66205224790382e-15\\
7.431640625	1.35394872807856e-14\\
7.451171875	1.28295025633559e-14\\
7.470703125	6.75345116003668e-15\\
7.490234375	4.4934896836374e-15\\
7.509765625	5.80325546331776e-15\\
7.529296875	6.77127971657042e-15\\
7.548828125	8.19284462288761e-15\\
7.568359375	3.09197610662473e-15\\
7.587890625	4.38125079968252e-15\\
7.607421875	2.94209101525666e-15\\
7.626953125	8.29683982232156e-15\\
7.646484375	8.54588944792385e-15\\
7.666015625	1.66482849904015e-14\\
7.685546875	1.13124402340842e-14\\
7.705078125	1.16912022956638e-14\\
7.724609375	1.31575773872309e-15\\
7.744140625	1.36680358722664e-15\\
7.763671875	9.69875936942561e-15\\
7.783203125	9.21221729234916e-15\\
7.802734375	7.57102965057099e-16\\
7.822265625	5.10804873203242e-15\\
7.841796875	6.52678498314232e-15\\
7.861328125	7.75545181820224e-15\\
7.880859375	1.31232536081288e-14\\
7.900390625	8.85394433191269e-15\\
7.919921875	1.08285368967536e-14\\
7.939453125	6.58068030827918e-15\\
7.958984375	5.85671522579769e-15\\
7.978515625	4.19942982677639e-15\\
7.998046875	4.23384132927203e-15\\
8.017578125	6.89685564344187e-15\\
8.037109375	1.09443317779709e-14\\
8.056640625	4.40423025920979e-15\\
8.076171875	6.46782802193727e-15\\
8.095703125	5.39578424321789e-15\\
8.115234375	4.60234921204529e-15\\
8.134765625	6.50921508306001e-15\\
8.154296875	3.6284643303095e-15\\
8.173828125	1.43599047206053e-14\\
8.193359375	7.62142028251421e-15\\
8.212890625	5.86284388210653e-15\\
8.232421875	8.52462531785813e-15\\
8.251953125	7.67350375617072e-15\\
8.271484375	1.10366897582872e-14\\
8.291015625	1.223007953457e-14\\
8.310546875	4.20130400558143e-15\\
8.330078125	9.45243420246819e-15\\
8.349609375	4.48432964090849e-15\\
8.369140625	6.46986277878321e-15\\
8.388671875	1.53849533689638e-15\\
8.408203125	8.05257366961516e-15\\
8.427734375	8.21355203654109e-15\\
8.447265625	8.6713522291371e-15\\
8.466796875	1.60277334549258e-14\\
8.486328125	9.50035688349461e-15\\
8.505859375	4.21941808771186e-15\\
8.525390625	1.19529975303015e-14\\
8.544921875	4.41865364078409e-15\\
8.564453125	4.91487297165216e-15\\
8.583984375	9.91315163872513e-15\\
8.603515625	1.01637435133951e-14\\
8.623046875	1.57663030304558e-14\\
8.642578125	1.05830302837087e-14\\
8.662109375	1.14536738251044e-14\\
8.681640625	3.27836118428903e-15\\
8.701171875	4.37328708247376e-15\\
8.720703125	6.75660519573405e-15\\
8.740234375	2.29753106113656e-15\\
8.759765625	8.37924412732058e-15\\
8.779296875	6.58900459975882e-15\\
8.798828125	4.20884617810624e-15\\
8.818359375	6.6188191796658e-15\\
8.837890625	5.82779841845141e-15\\
8.857421875	1.47286575161249e-14\\
8.876953125	1.10118837726814e-14\\
8.896484375	1.19572977020049e-14\\
8.916015625	5.9185602911088e-15\\
8.935546875	8.25705517171284e-15\\
8.955078125	8.30946180024834e-15\\
8.974609375	2.82356851533299e-15\\
8.994140625	8.74672662111436e-15\\
9.013671875	5.84718649054811e-15\\
9.033203125	8.19138151995754e-15\\
9.052734375	9.61193356430881e-15\\
9.072265625	5.34372127216436e-15\\
9.091796875	7.23772225365949e-15\\
9.111328125	5.8513197429225e-15\\
9.130859375	8.57633883012699e-15\\
9.150390625	7.45810461120281e-15\\
9.169921875	5.682370011351e-15\\
9.189453125	6.55218100470916e-15\\
9.208984375	7.24942082148349e-15\\
9.228515625	1.01716853799644e-14\\
9.248046875	9.00409786819618e-15\\
9.267578125	1.19669931366228e-14\\
9.287109375	3.63977396190577e-15\\
9.306640625	8.35319844679132e-15\\
9.326171875	1.45601821863469e-14\\
9.345703125	3.47720463586436e-15\\
9.365234375	7.76322891975008e-15\\
9.384765625	5.83002928116837e-15\\
9.404296875	9.29664566751144e-15\\
9.423828125	6.2852557860885e-15\\
9.443359375	1.36911063115312e-14\\
9.462890625	8.23761000957228e-15\\
9.482421875	7.85144096474914e-15\\
9.501953125	3.61447952970163e-15\\
9.521484375	2.09642718159359e-15\\
9.541015625	6.06117074284602e-15\\
9.560546875	7.7723791211496e-15\\
9.580078125	8.13688688930767e-15\\
9.599609375	5.95977069213778e-15\\
9.619140625	5.92687163518605e-15\\
9.638671875	7.625929636558e-15\\
9.658203125	8.95582811172565e-16\\
9.677734375	1.80366576851258e-14\\
9.697265625	1.1337885765517e-14\\
9.716796875	9.20701751639344e-15\\
9.736328125	1.63758723063983e-15\\
9.755859375	1.44399671089951e-14\\
9.775390625	1.0841450500061e-14\\
9.794921875	6.684229690556e-15\\
9.814453125	9.21151951955149e-15\\
9.833984375	1.00721702403811e-14\\
9.853515625	9.37032434860503e-15\\
9.873046875	1.20433538147254e-14\\
9.892578125	8.96595198525754e-15\\
9.912109375	6.60853752952154e-15\\
9.931640625	1.08282588615202e-14\\
9.951171875	5.12975213712661e-15\\
9.970703125	1.36087093157749e-14\\
9.990234375	1.84168492780632e-15\\
}; \addlegendentry{$|u_{\mathrm{E}}(T)|$}




\addplot [color=black, line width=0.5pt,mark=*,mark size=0.5,mark
options={solid},mark repeat=25]
  table[row sep=crcr]{
-9.990234375	1.34540761678639e-14\\
-9.970703125	6.90798465586698e-15\\
-9.951171875	3.17480308305907e-15\\
-9.931640625	7.35671970973006e-15\\
-9.912109375	1.01859735379896e-14\\
-9.892578125	3.02486787222899e-15\\
-9.873046875	7.77515313814797e-15\\
-9.853515625	1.16267029616664e-14\\
-9.833984375	1.13775015068241e-14\\
-9.814453125	1.16401041930751e-14\\
-9.794921875	1.23338868678541e-14\\
-9.775390625	9.34895525518909e-15\\
-9.755859375	1.22205310934242e-15\\
-9.736328125	1.0837625152038e-14\\
-9.716796875	1.33566690080893e-14\\
-9.697265625	3.34304285874094e-15\\
-9.677734375	3.73066688622906e-15\\
-9.658203125	1.25148964301496e-14\\
-9.638671875	8.41810802049226e-15\\
-9.619140625	4.06684868936825e-16\\
-9.599609375	5.10319322122022e-15\\
-9.580078125	1.18819073464295e-14\\
-9.560546875	7.2967741479588e-15\\
-9.541015625	3.51290390648484e-15\\
-9.521484375	7.53964883641216e-15\\
-9.501953125	1.24121589781726e-14\\
-9.482421875	4.89114816377821e-15\\
-9.462890625	7.54509698887051e-15\\
-9.443359375	1.11228928673019e-14\\
-9.423828125	8.49233686916053e-15\\
-9.404296875	3.50520723650777e-15\\
-9.384765625	6.32406349135314e-15\\
-9.365234375	1.18036749845117e-14\\
-9.345703125	7.33805167376794e-15\\
-9.326171875	3.67654209970204e-15\\
-9.306640625	7.96583298331587e-15\\
-9.287109375	1.21065696709451e-14\\
-9.267578125	9.4026233197148e-15\\
-9.248046875	8.56649636313994e-16\\
-9.228515625	7.48302170466988e-15\\
-9.208984375	9.56096041341064e-15\\
-9.189453125	1.07757656711315e-14\\
-9.169921875	2.6745926715339e-15\\
-9.150390625	1.07212479096254e-15\\
-9.130859375	6.58937355125678e-15\\
-9.111328125	1.27414580401074e-14\\
-9.091796875	7.26850188978516e-15\\
-9.072265625	2.25323238654683e-15\\
-9.052734375	7.33361649399828e-15\\
-9.033203125	1.40365846132505e-14\\
-9.013671875	9.32263102369105e-15\\
-8.994140625	6.67801027175142e-15\\
-8.974609375	1.14713552661509e-14\\
-8.955078125	8.47130730492482e-15\\
-8.935546875	1.05966796249197e-14\\
-8.916015625	2.03185518911323e-15\\
-8.896484375	8.9181087912014e-15\\
-8.876953125	1.10174372102843e-14\\
-8.857421875	8.35613562703106e-15\\
-8.837890625	5.86614860331506e-15\\
-8.818359375	1.29649882981841e-15\\
-8.798828125	1.11085668365879e-14\\
-8.779296875	1.21887147786829e-14\\
-8.759765625	1.15625516790391e-14\\
-8.740234375	2.57256802780777e-15\\
-8.720703125	3.31468368794301e-15\\
-8.701171875	1.02670767145524e-14\\
-8.681640625	1.1694929157532e-14\\
-8.662109375	7.69342098683495e-15\\
-8.642578125	1.45546917148219e-15\\
-8.623046875	5.73395351256749e-15\\
-8.603515625	6.94979532313819e-15\\
-8.583984375	1.19122910890322e-14\\
-8.564453125	3.61476796856748e-15\\
-8.544921875	6.23485992749714e-15\\
-8.525390625	6.73773715433785e-15\\
-8.505859375	1.08604530415467e-14\\
-8.486328125	8.95440282860353e-15\\
-8.466796875	5.51365602273758e-15\\
-8.447265625	2.10574962337776e-15\\
-8.427734375	5.66458968240252e-15\\
-8.408203125	9.10378432713663e-15\\
-8.388671875	1.13799582876808e-14\\
-8.369140625	4.24349883616991e-15\\
-8.349609375	4.64669600762708e-15\\
-8.330078125	1.494370808591e-15\\
-8.310546875	9.79746921344257e-15\\
-8.291015625	7.96554293941375e-15\\
-8.271484375	8.07810750237119e-15\\
-8.251953125	4.13355020831683e-15\\
-8.232421875	4.36713335651759e-15\\
-8.212890625	4.14955106990396e-15\\
-8.193359375	1.24755750004988e-14\\
-8.173828125	9.98198781890574e-15\\
-8.154296875	7.72096847075366e-15\\
-8.134765625	5.66341663696188e-15\\
-8.115234375	8.18684800939412e-15\\
-8.095703125	1.09958238633606e-14\\
-8.076171875	9.87252333660983e-15\\
-8.056640625	8.18407065498724e-15\\
-8.037109375	5.66386775919949e-15\\
-8.017578125	6.22151844775935e-15\\
-7.998046875	8.18094483863088e-15\\
-7.978515625	9.53548292088509e-15\\
-7.958984375	6.04102841839277e-15\\
-7.939453125	9.91381475401913e-15\\
-7.919921875	1.84250823269694e-15\\
-7.900390625	7.90748391308284e-15\\
-7.880859375	1.09475815087564e-14\\
-7.861328125	1.06534143201108e-14\\
-7.841796875	1.03440723208229e-14\\
-7.822265625	5.54034810789819e-15\\
-7.802734375	2.50420793631628e-15\\
-7.783203125	1.15182273634223e-14\\
-7.763671875	6.51566187620619e-15\\
-7.744140625	1.11402106743561e-14\\
-7.724609375	9.59666996776833e-15\\
-7.705078125	5.72040917105235e-15\\
-7.685546875	4.71720046265833e-15\\
-7.666015625	9.17472000317287e-15\\
-7.646484375	5.23039580796969e-15\\
-7.626953125	9.81886447325763e-15\\
-7.607421875	2.95424208022061e-15\\
-7.587890625	6.18214233979786e-15\\
-7.568359375	2.19605912917547e-15\\
-7.548828125	9.81112721977793e-15\\
-7.529296875	6.50643791606775e-15\\
-7.509765625	1.04675868107368e-14\\
-7.490234375	9.06930128809966e-15\\
-7.470703125	3.9839990452702e-15\\
-7.451171875	1.67926332906768e-15\\
-7.431640625	5.01027630254641e-15\\
-7.412109375	6.99141154187697e-15\\
-7.392578125	7.28858213411475e-15\\
-7.373046875	6.55673944426372e-15\\
-7.353515625	1.39016610376373e-14\\
-7.333984375	5.17561900368514e-15\\
-7.314453125	1.20072845303298e-15\\
-7.294921875	3.8482420163642e-15\\
-7.275390625	5.24798131115673e-15\\
-7.255859375	9.70957672411164e-15\\
-7.236328125	1.10783070449501e-14\\
-7.216796875	8.34542445002419e-15\\
-7.197265625	3.02190860208607e-15\\
-7.177734375	5.27884923218042e-15\\
-7.158203125	1.02729170754287e-14\\
-7.138671875	4.40283696828982e-15\\
-7.119140625	1.00055829409324e-14\\
-7.099609375	1.09539336222934e-14\\
-7.080078125	2.92233859074008e-15\\
-7.060546875	2.17335129042198e-15\\
-7.041015625	6.25623885701033e-15\\
-7.021484375	7.63080791612212e-15\\
-7.001953125	9.16955075100069e-15\\
-6.982421875	1.40387558394867e-14\\
-6.962890625	1.36004375507352e-14\\
-6.943359375	4.35344366228177e-15\\
-6.923828125	1.59550630789723e-15\\
-6.904296875	6.61196008446441e-15\\
-6.884765625	7.39036252373057e-15\\
-6.865234375	1.35740138293858e-14\\
-6.845703125	8.87294159457003e-15\\
-6.826171875	3.73629871715022e-15\\
-6.806640625	8.07308112743161e-15\\
-6.787109375	1.81671900006793e-15\\
-6.767578125	8.1962348303132e-15\\
-6.748046875	8.54660583908637e-15\\
-6.728515625	1.29895756399449e-14\\
-6.708984375	1.02422783171784e-14\\
-6.689453125	7.53185713543899e-15\\
-6.669921875	3.98600431336819e-15\\
-6.650390625	3.41291753273539e-15\\
-6.630859375	5.92466456474541e-15\\
-6.611328125	9.13510228612027e-15\\
-6.591796875	1.02571303738111e-14\\
-6.572265625	1.08222944733016e-14\\
-6.552734375	9.45325635948425e-15\\
-6.533203125	4.69349521795179e-15\\
-6.513671875	1.86805218911187e-15\\
-6.494140625	4.5975000698346e-15\\
-6.474609375	9.42638016803774e-15\\
-6.455078125	8.57566309462644e-15\\
-6.435546875	6.11691770750236e-15\\
-6.416015625	9.34686264237132e-15\\
-6.396484375	7.40779369612161e-15\\
-6.376953125	6.94249456276203e-15\\
-6.357421875	4.14373388062467e-15\\
-6.337890625	6.31474659193571e-15\\
-6.318359375	8.23842907780982e-15\\
-6.298828125	5.77219027112139e-15\\
-6.279296875	1.2371271979094e-14\\
-6.259765625	7.00879718167551e-15\\
-6.240234375	1.32828926690212e-14\\
-6.220703125	4.11987968127317e-15\\
-6.201171875	2.89404200274866e-15\\
-6.181640625	8.21143681762224e-15\\
-6.162109375	1.87119632792184e-15\\
-6.142578125	1.10337600389669e-14\\
-6.123046875	5.27746812744086e-15\\
-6.103515625	9.31751591350908e-15\\
-6.083984375	8.4075295479626e-15\\
-6.064453125	3.46811720426016e-15\\
-6.044921875	1.00002581702964e-14\\
-6.025390625	5.58703607884178e-15\\
-6.005859375	6.97229352388234e-15\\
-5.986328125	1.67732372945603e-14\\
-5.966796875	8.79471878262549e-15\\
-5.947265625	2.45802889806564e-14\\
-5.927734375	2.57630832251771e-14\\
-5.908203125	4.38926290328796e-14\\
-5.888671875	5.45544571578402e-14\\
-5.869140625	8.39648517311003e-14\\
-5.849609375	1.23410454088884e-13\\
-5.830078125	1.76278736350414e-13\\
-5.810546875	2.49112931810315e-13\\
-5.791015625	3.62173103722565e-13\\
-5.771484375	5.12152609655015e-13\\
-5.751953125	7.13083542400272e-13\\
-5.732421875	1.00460407107118e-12\\
-5.712890625	1.40268429509131e-12\\
-5.693359375	1.94873353184937e-12\\
-5.673828125	2.69900545793572e-12\\
-5.654296875	3.73398548199095e-12\\
-5.634765625	5.1462532249355e-12\\
-5.615234375	7.07935247357552e-12\\
-5.595703125	9.71046144232906e-12\\
-5.576171875	1.33003939375814e-11\\
-5.556640625	1.81788166094638e-11\\
-5.537109375	2.47781931679841e-11\\
-5.517578125	3.37299597402784e-11\\
-5.498046875	4.57926095783563e-11\\
-5.478515625	6.20672396203017e-11\\
-5.458984375	8.39347942467153e-11\\
-5.439453125	1.1326605586091e-10\\
-5.419921875	1.52490700710755e-10\\
-5.400390625	2.04854502221123e-10\\
-5.380859375	2.74560605466508e-10\\
-5.361328125	3.67102738966389e-10\\
-5.341796875	4.89704219558759e-10\\
-5.322265625	6.51639499492808e-10\\
-5.302734375	8.65051385825693e-10\\
-5.283203125	1.14551727127456e-09\\
-5.263671875	1.51320799517433e-09\\
-5.244140625	1.99396924125424e-09\\
-5.224609375	2.62090912766731e-09\\
-5.205078125	3.4363314891955e-09\\
-5.185546875	4.49396894897625e-09\\
-5.166015625	5.86199816739297e-09\\
-5.146484375	7.6264044870456e-09\\
-5.126953125	9.89533096635449e-09\\
-5.107421875	1.28040848024335e-08\\
-5.087890625	1.65211829260548e-08\\
-5.068359375	2.12554731333714e-08\\
-5.048828125	2.72643075211808e-08\\
-5.029296875	3.48630497684169e-08\\
-5.009765625	4.44356515788078e-08\\
-4.990234375	5.64465237987755e-08\\
-4.970703125	7.14532676486223e-08\\
-4.951171875	9.01202929173474e-08\\
-4.931640625	1.13232670336548e-07\\
-4.912109375	1.41709800768913e-07\\
-4.892578125	1.76618348455436e-07\\
-4.873046875	2.19183518338613e-07\\
-4.853515625	2.70798563751545e-07\\
-4.833984375	3.33032244017699e-07\\
-4.814453125	4.07635965037266e-07\\
-4.794921875	4.9655426318582e-07\\
-4.775390625	6.01947207660833e-07\\
-4.755859375	7.2624118148403e-07\\
-4.736328125	8.72237326238095e-07\\
-4.716796875	1.04332824087688e-06\\
-4.697265625	1.24390378279511e-06\\
-4.677734375	1.48006930941801e-06\\
-4.658203125	1.76084644856776e-06\\
-4.638671875	2.10005891973068e-06\\
-4.619140625	2.51908021989105e-06\\
-4.599609375	3.0504768981153e-06\\
-4.580078125	3.74231205177327e-06\\
-4.560546875	4.66261383755473e-06\\
-4.541015625	5.90356998293831e-06\\
-4.521484375	7.5855354706541e-06\\
-4.501953125	9.86160431722821e-06\\
-4.482421875	1.29237155240192e-05\\
-4.462890625	1.70109315277519e-05\\
-4.443359375	2.24200782581905e-05\\
-4.423828125	2.95187325922671e-05\\
-4.404296875	3.87605915288757e-05\\
-4.384765625	5.07033879385257e-05\\
-4.365234375	6.60296310238959e-05\\
-4.345703125	8.557051261964e-05\\
-4.326171875	0.000110333351740463\\
-4.306640625	0.00014153295995784\\
-4.287109375	0.00018062730844113\\
-4.267578125	0.000229357868482701\\
-4.248046875	0.000289794976353542\\
-4.228515625	0.000364388545241831\\
-4.208984375	0.000456024402310401\\
-4.189453125	0.000568086473270615\\
-4.169921875	0.000704524961872331\\
-4.150390625	0.000869930580660628\\
-4.130859375	0.00106961477794578\\
-4.111328125	0.00130969577457754\\
-4.091796875	0.00159719007269907\\
-4.072265625	0.00194010892539666\\
-4.052734375	0.00234755906477031\\
-4.033203125	0.00282984677452975\\
-4.013671875	0.00339858416689365\\
-3.994140625	0.00406679628314772\\
-3.974609375	0.00484902738797557\\
-3.955078125	0.00576144457363753\\
-3.935546875	0.0068219365366214\\
-3.916015625	0.00805020514430606\\
-3.896484375	0.00946784717675913\\
-3.876953125	0.0110984234204522\\
-3.857421875	0.0129675121107764\\
-3.837890625	0.0151027435805554\\
-3.818359375	0.0175338128783839\\
-3.798828125	0.0202924670833252\\
-3.779296875	0.0234124640697315\\
-3.759765625	0.0269294995727674\\
-3.740234375	0.0308810995818192\\
-3.720703125	0.035306475346666\\
-3.701171875	0.040246338627094\\
-3.681640625	0.045742675250117\\
-3.662109375	0.0518384755619389\\
-3.642578125	0.0585774209707275\\
-3.623046875	0.0660035264670831\\
-3.603515625	0.0741607397749041\\
-3.583984375	0.0830924986157892\\
-3.564453125	0.0928412484536252\\
-3.544921875	0.103447924007483\\
-3.525390625	0.11495139876349\\
-3.505859375	0.127387907661133\\
-3.486328125	0.140790449055192\\
-3.466796875	0.155188172940003\\
-3.447265625	0.170605763244034\\
-3.427734375	0.187062822737739\\
-3.408203125	0.204573269722342\\
-3.388671875	0.223144756161067\\
-3.369140625	0.242778117255249\\
-3.349609375	0.263466862639426\\
-3.330078125	0.285196719355711\\
-3.310546875	0.307945236556793\\
-3.291015625	0.331681461471609\\
-3.271484375	0.35636569554468\\
-3.251953125	0.381949338830541\\
-3.232421875	0.408374829695644\\
-3.212890625	0.435575685663672\\
-3.193359375	0.463476649851839\\
-3.173828125	0.491993945909358\\
-3.154296875	0.52103564270879\\
-3.134765625	0.550502128288572\\
-3.115234375	0.580286690733324\\
-3.095703125	0.6102762018444\\
-3.076171875	0.640351897634361\\
-3.056640625	0.670390247915244\\
-3.037109375	0.700263905579948\\
-3.017578125	0.729842724636937\\
-2.998046875	0.75899483468647\\
-2.978515625	0.787587758353784\\
-2.958984375	0.815489557250187\\
-2.939453125	0.84256999134003\\
-2.919921875	0.868701676168304\\
-2.900390625	0.893761222262553\\
-2.880859375	0.917630341168496\\
-2.861328125	0.940196903011956\\
-2.841796875	0.961355931190279\\
-2.822265625	0.981010520772773\\
-2.802734375	0.999072668409132\\
-2.783203125	1.0154640029832\\
-2.763671875	1.03011640787485\\
-2.744140625	1.04297252747039\\
-2.724609375	1.05398615245443\\
-2.705078125	1.06312248038217\\
-2.685546875	1.07035825003041\\
-2.666015625	1.07568175001577\\
-2.646484375	1.07909270411105\\
-2.626953125	1.08060203754508\\
-2.607421875	1.08023153030416\\
-2.587890625	1.07801336503265\\
-2.568359375	1.07398957852776\\
-2.548828125	1.06821142701989\\
-2.529296875	1.06073867640467\\
-2.509765625	1.05163882933833\\
-2.490234375	1.04098630161557\\
-2.470703125	1.02886156051997\\
-2.451171875	1.01535023787574\\
-2.431640625	1.00054223034502\\
-2.412109375	0.984530799122146\\
-2.392578125	0.967411680591592\\
-2.373046875	0.949282218761624\\
-2.353515625	0.930240529382396\\
-2.333984375	0.910384704632757\\
-2.314453125	0.889812066137373\\
-2.294921875	0.868618472883769\\
-2.275390625	0.846897689372636\\
-2.255859375	0.824740818080014\\
-2.236328125	0.802235799061784\\
-2.216796875	0.779466978311241\\
-2.197265625	0.756514745311786\\
-2.177734375	0.733455239126184\\
-2.158203125	0.710360121349419\\
-2.138671875	0.687296413336231\\
-2.119140625	0.664326394309624\\
-2.099609375	0.641507556269647\\
-2.080078125	0.618892611059752\\
-2.060546875	0.596529544512856\\
-2.041015625	0.574461712290728\\
-2.021484375	0.552727971847313\\
-2.001953125	0.531362844882628\\
-1.982421875	0.510396704702741\\
-1.962890625	0.489855983053498\\
-1.943359375	0.469763391240593\\
-1.923828125	0.450138150673597\\
-1.904296875	0.430996228363499\\
-1.884765625	0.412350573348865\\
-1.865234375	0.394211350509427\\
-1.845703125	0.376586168735245\\
-1.826171875	0.359480300939124\\
-1.806640625	0.342896893919278\\
-1.787109375	0.326837166583741\\
-1.767578125	0.311300595530716\\
-1.748046875	0.296285087428102\\
-1.728515625	0.281787138046361\\
-1.708984375	0.267801978165021\\
-1.689453125	0.254323706890779\\
-1.669921875	0.241345413194325\\
-1.650390625	0.2288592866906\\
-1.630859375	0.216856718857528\\
-1.611328125	0.205328396011439\\
-1.591796875	0.194264385438756\\
-1.572265625	0.183654216127078\\
-1.552734375	0.173486955550493\\
-1.533203125	0.163751283950569\\
-1.513671875	0.154435567522618\\
-1.494140625	0.14552793187586\\
-1.474609375	0.137016337093119\\
-1.455078125	0.12888865568291\\
-1.435546875	0.121132754701986\\
-1.416015625	0.113736583343624\\
-1.396484375	0.10668826734662\\
-1.376953125	0.0999762116940541\\
-1.357421875	0.0935892132501632\\
-1.337890625	0.0875165852311969\\
-1.318359375	0.0817482957183733\\
-1.298828125	0.0762751227660506\\
-1.279296875	0.0710888289702788\\
-1.259765625	0.0661823584931672\\
-1.240234375	0.0615500592150084\\
-1.220703125	0.0571879314128626\\
-1.201171875	0.0530939013013786\\
-1.181640625	0.0492681115637439\\
-1.162109375	0.0457132096293729\\
-1.142578125	0.0424345952776751\\
-1.123046875	0.0394405595383402\\
-1.103515625	0.036742206279371\\
-1.083984375	0.0343530024378182\\
-1.064453125	0.0322877727213519\\
-1.044921875	0.0305609805601764\\
-1.025390625	0.0291842740193539\\
-1.005859375	0.0281635538927701\\
-0.986328125	0.0274961765072691\\
-0.966796875	0.027169133888683\\
-0.947265625	0.0271589172125069\\
-0.927734375	0.0274332207599407\\
-0.908203125	0.0279539673930388\\
-0.888671875	0.0286807444810836\\
-0.869140625	0.0295738109683922\\
-0.849609375	0.0305962134301859\\
-0.830078125	0.0317149481699643\\
-0.810546875	0.0329013529373555\\
-0.791015625	0.0341309889368663\\
-0.771484375	0.0353832455211158\\
-0.751953125	0.0366408334892125\\
-0.732421875	0.0378892680944546\\
-0.712890625	0.0391163944999802\\
-0.693359375	0.040311977471977\\
-0.673828125	0.0414673595187229\\
-0.654296875	0.0425751828705449\\
-0.634765625	0.0436291670536258\\
-0.615234375	0.0446239329575944\\
-0.595703125	0.0455548647869279\\
-0.576171875	0.0464180023226615\\
-0.556640625	0.0472099570794592\\
-0.537109375	0.0479278470329212\\
-0.517578125	0.0485692455313475\\
-0.498046875	0.0491321407806351\\
-0.478515625	0.0496149029129851\\
-0.458984375	0.0500162561410271\\
-0.439453125	0.0503352538906273\\
-0.419921875	0.0505712551188751\\
-0.400390625	0.050723900291242\\
-0.380859375	0.0507930857286438\\
-0.361328125	0.0507789352691511\\
-0.341796875	0.0506817684330461\\
-0.322265625	0.0505020645539063\\
-0.302734375	0.0502404226550466\\
-0.283203125	0.0498975172197396\\
-0.263671875	0.0494740504360742\\
-0.244140625	0.0489707019925426\\
-0.224609375	0.0483880780614307\\
-0.205078125	0.0477266617250957\\
-0.185546875	0.0469867677678866\\
-0.166015625	0.0461685054602215\\
-0.146484375	0.0452717536914072\\
-0.126953125	0.0442961535599398\\
-0.107421875	0.0432411243143613\\
-0.087890625	0.0421059093967269\\
-0.068359375	0.0408896603546839\\
-0.048828125	0.0395915677198811\\
-0.029296875	0.0382110498591509\\
-0.009765625	0.0367480137254309\\
0.009765625	0.0352032060363473\\
0.029296875	0.0335786807254783\\
0.048828125	0.03187842008134\\
0.068359375	0.030109164979172\\
0.087890625	0.0282815366797899\\
0.107421875	0.0264115707894469\\
0.126953125	0.02452282987968\\
0.146484375	0.0226492921875644\\
0.166015625	0.0208391488470293\\
0.185546875	0.0191592562507908\\
0.205078125	0.0176987996592619\\
0.224609375	0.0165681541422171\\
0.244140625	0.0158858468713426\\
0.263671875	0.0157486048675475\\
0.283203125	0.0161943796018763\\
0.302734375	0.0171849853626973\\
0.322265625	0.0186232216889062\\
0.341796875	0.0203873261266141\\
0.361328125	0.022357852016707\\
0.380859375	0.0244292803784661\\
0.400390625	0.0265114615502185\\
0.419921875	0.0285271293591189\\
0.439453125	0.030408882280394\\
0.458984375	0.0320968303852792\\
0.478515625	0.0335371104950676\\
0.498046875	0.0346811484302706\\
0.517578125	0.0354854905235302\\
0.537109375	0.0359120511187677\\
0.556640625	0.0359286622781547\\
0.576171875	0.0355098486000042\\
0.595703125	0.0346377838235968\\
0.615234375	0.033303424308442\\
0.634765625	0.0315078730555362\\
0.654296875	0.0292641398502417\\
0.673828125	0.0265997084218667\\
0.693359375	0.0235609143524079\\
0.712890625	0.0202217030016387\\
0.732421875	0.0167038320304669\\
0.751953125	0.0132290621338839\\
0.771484375	0.0102567016634231\\
0.791015625	0.0087090082674049\\
0.810546875	0.0095102143017308\\
0.830078125	0.0122143160552815\\
0.849609375	0.0157693687377004\\
0.869140625	0.0195411991521956\\
0.888671875	0.0232033543614366\\
0.908203125	0.0265570355634466\\
0.927734375	0.0294586592126141\\
0.947265625	0.0317943973653957\\
0.966796875	0.0334716336490515\\
0.986328125	0.0344168030149488\\
1.005859375	0.034575798004299\\
1.025390625	0.0339154204682313\\
1.044921875	0.032425228132173\\
1.064453125	0.0301195457507928\\
1.083984375	0.0270397868021852\\
1.103515625	0.0232579854359765\\
1.123046875	0.0188848451733785\\
1.142578125	0.0140958182590309\\
1.162109375	0.00924754847700156\\
1.181640625	0.00558654963691226\\
1.201171875	0.00660014834085034\\
1.220703125	0.0110767452151571\\
1.240234375	0.0161412082560279\\
1.259765625	0.021007923525598\\
1.279296875	0.0253605876388085\\
1.298828125	0.028990089259571\\
1.318359375	0.03173384040976\\
1.337890625	0.0334648069157529\\
1.357421875	0.0340916434490115\\
1.376953125	0.0335615966714202\\
1.396484375	0.0318637506874522\\
1.416015625	0.0290317877357121\\
1.435546875	0.0251462252743466\\
1.455078125	0.0203374182288292\\
1.474609375	0.0147961452616807\\
1.494140625	0.00883875159879276\\
1.513671875	0.00372577460233069\\
1.533203125	0.0061443889533719\\
1.552734375	0.01215460278383\\
1.572265625	0.018107329926955\\
1.591796875	0.0234560858349259\\
1.611328125	0.0279051396597976\\
1.630859375	0.0312269172420557\\
1.650390625	0.0332463087740985\\
1.669921875	0.0338440487750874\\
1.689453125	0.0329626333191723\\
1.708984375	0.0306112504699666\\
1.728515625	0.0268686599959922\\
1.748046875	0.021884089731027\\
1.767578125	0.015878899615274\\
1.787109375	0.00917117970485384\\
1.806640625	0.0027500931480917\\
1.826171875	0.0062231696208174\\
1.845703125	0.0131698069387303\\
1.865234375	0.0196746734520316\\
1.884765625	0.025271192366129\\
1.904296875	0.0296342229103787\\
1.923828125	0.0325092846148658\\
1.943359375	0.0337171372719115\\
1.962890625	0.0331637326600863\\
1.982421875	0.030847999643728\\
2.001953125	0.0268656040103571\\
2.021484375	0.0214083008058437\\
2.041015625	0.0147608859726549\\
2.060546875	0.00731841705750422\\
2.080078125	0.00171723897555668\\
2.099609375	0.00889569583560986\\
2.119140625	0.0163337114088609\\
2.138671875	0.0229058715926478\\
2.158203125	0.0281828830505092\\
2.177734375	0.0318254471415387\\
2.197265625	0.0335886674430878\\
2.216796875	0.0333372574699859\\
2.236328125	0.0310569231181457\\
2.255859375	0.0268592674401863\\
2.275390625	0.0209794835760098\\
2.294921875	0.0137682830016825\\
2.314453125	0.00570109529524823\\
2.333984375	0.0031087533799675\\
2.353515625	0.011342189871794\\
2.373046875	0.0189986865703639\\
2.392578125	0.0254608625610746\\
2.412109375	0.030277091689065\\
2.431640625	0.0331032187946795\\
2.451171875	0.0337236571221395\\
2.470703125	0.0320688657330684\\
2.490234375	0.0282240980847858\\
2.509765625	0.02242800525039\\
2.529296875	0.0150614214099776\\
2.548828125	0.00663596819554811\\
2.568359375	0.00248794117116112\\
2.587890625	0.0112054826653509\\
2.607421875	0.0192512045515517\\
2.626953125	0.0259572363958076\\
2.646484375	0.030819144585001\\
2.666015625	0.033462458285947\\
2.685546875	0.0336701247854243\\
2.705078125	0.0314017806192137\\
2.724609375	0.0268007739775526\\
2.744140625	0.0201878067242161\\
2.763671875	0.0120423333796247\\
2.783203125	0.00300336382260434\\
2.802734375	0.0064362407380242\\
2.822265625	0.0153074040513227\\
2.841796875	0.0230508481532676\\
2.861328125	0.0290481981729096\\
2.880859375	0.0328176833508315\\
2.900390625	0.0340461756783109\\
2.919921875	0.032616160911181\\
2.939453125	0.0286184606537114\\
2.958984375	0.0223488076846409\\
2.978515625	0.0142885443894348\\
2.998046875	0.00507905472845454\\
3.017578125	0.00464113837785908\\
3.037109375	0.0139425412058864\\
3.056640625	0.0221666517281089\\
3.076171875	0.0286251106933175\\
3.095703125	0.0327793551068836\\
3.115234375	0.0342749071453486\\
3.134765625	0.0329721852769308\\
3.154296875	0.0289607238495207\\
3.173828125	0.0225547486421915\\
3.193359375	0.0142705093192166\\
3.212890625	0.00479521582477532\\
3.232421875	0.00516845045786317\\
3.251953125	0.0146689507139006\\
3.271484375	0.0229861354778753\\
3.291015625	0.0294082501240365\\
3.310546875	0.0333870540343677\\
3.330078125	0.0345771118344744\\
3.349609375	0.0328660178442715\\
3.369140625	0.0283856342912347\\
3.388671875	0.0215028105887591\\
3.408203125	0.0127907820773848\\
3.427734375	0.00300239869703055\\
3.447265625	0.00714553228090573\\
3.466796875	0.0166531604144111\\
3.486328125	0.0247836383192279\\
3.505859375	0.030839049370872\\
3.525390625	0.0343003707297201\\
3.544921875	0.0348680316493726\\
3.564453125	0.0324875247631289\\
3.583984375	0.0273544445893616\\
3.603515625	0.0198983505409761\\
3.623046875	0.0107480117698147\\
3.642578125	0.000814364228970331\\
3.662109375	0.00951960116949868\\
3.681640625	0.0188986100773725\\
3.701171875	0.0267165186896567\\
3.720703125	0.0323136082024184\\
3.740234375	0.0352203684172418\\
3.759765625	0.0351940328515336\\
3.779296875	0.0322376536569365\\
3.798828125	0.0265985656599344\\
3.818359375	0.0187465935896765\\
3.837890625	0.0093360147707423\\
3.857421875	0.00101579849585816\\
3.876953125	0.0110468629812121\\
3.896484375	0.0203158617863831\\
3.916015625	0.0279572876593135\\
3.935546875	0.0333542023368767\\
3.955078125	0.0360776433892005\\
3.974609375	0.0359174257709146\\
3.994140625	0.0328960103607849\\
4.013671875	0.0272634922268184\\
4.033203125	0.0194746068481356\\
4.052734375	0.0101517812729379\\
4.072265625	0.000531020639736027\\
4.091796875	0.0101668021655141\\
4.111328125	0.0195567034514838\\
4.130859375	0.0274823741077456\\
4.150390625	0.0333514426692945\\
4.169921875	0.0367376729145435\\
4.189453125	0.0374070847400795\\
4.208984375	0.0353305406641824\\
4.228515625	0.0306807071367645\\
4.248046875	0.0238141560944812\\
4.267578125	0.0152410967534397\\
4.287109375	0.00559365777961347\\
4.306640625	0.00453949159730006\\
4.326171875	0.0142931021302191\\
4.345703125	0.0231124085165962\\
4.365234375	0.0303993687766215\\
4.384765625	0.0356884175513258\\
4.404296875	0.0386592681312345\\
4.423828125	0.0391515426824321\\
4.443359375	0.037168518706228\\
4.462890625	0.0328698088006855\\
4.482421875	0.0265541613394207\\
4.501953125	0.0186344721183859\\
4.521484375	0.00960954914621504\\
4.541015625	0.000591414933690381\\
4.560546875	0.00964719596235044\\
4.580078125	0.018736957383883\\
4.599609375	0.0268313418177837\\
4.619140625	0.033519026192913\\
4.638671875	0.0384859912704471\\
4.658203125	0.0415236255621112\\
4.677734375	0.0425323056365234\\
4.697265625	0.0415186401561571\\
4.716796875	0.0385869452734976\\
4.736328125	0.0339260165700606\\
4.755859375	0.0277925046299365\\
4.775390625	0.0204923909854143\\
4.794921875	0.0123628145025314\\
4.814453125	0.00377342348712575\\
4.833984375	0.005084685420746\\
4.853515625	0.0136698627094351\\
4.873046875	0.0218265242061968\\
4.892578125	0.0293029147619958\\
4.912109375	0.0359097910071837\\
4.931640625	0.0415113871877413\\
4.951171875	0.0460240688632102\\
4.970703125	0.0494133234699044\\
4.990234375	0.0516889294035126\\
5.009765625	0.0528987342481523\\
5.029296875	0.0531215531521027\\
5.048828125	0.0524596821720249\\
5.068359375	0.0510314672679668\\
5.087890625	0.0489642952755982\\
5.107421875	0.0463882887964812\\
5.126953125	0.0434309002506856\\
5.146484375	0.040212517440181\\
5.166015625	0.0368431184810014\\
5.185546875	0.033419951010636\\
5.205078125	0.0300261609118336\\
5.224609375	0.0267302599296649\\
5.244140625	0.0235862989963551\\
5.263671875	0.0206346035399684\\
5.283203125	0.0179029267386397\\
5.302734375	0.0154078844953286\\
5.322265625	0.0131565496748051\\
5.341796875	0.0111481007660658\\
5.361328125	0.00937543972755689\\
5.380859375	0.00782671374085878\\
5.400390625	0.00648669468154839\\
5.419921875	0.00533798739443187\\
5.439453125	0.00436205274023445\\
5.458984375	0.00354004355923601\\
5.478515625	0.00285346110837294\\
5.498046875	0.00228464629671998\\
5.517578125	0.00181712442386064\\
5.537109375	0.00143582445815864\\
5.556640625	0.00112719455486656\\
5.576171875	0.000879234892997983\\
5.595703125	0.000681467369545253\\
5.615234375	0.000524859552561999\\
5.634765625	0.000401717838310885\\
5.654296875	0.000305562200069615\\
5.673828125	0.00023099242736428\\
5.693359375	0.000173553449146711\\
5.712890625	0.000129605288970112\\
5.732421875	9.62014518098464e-05\\
5.751953125	7.09781006175714e-05\\
5.771484375	5.20552367385453e-05\\
5.791015625	3.79502247160621e-05\\
5.810546875	2.7503368818793e-05\\
5.830078125	1.98148149717125e-05\\
5.849609375	1.41917841336928e-05\\
5.869140625	1.01050022432243e-05\\
5.888671875	7.15314870402875e-06\\
5.908203125	5.03417053775813e-06\\
5.927734375	3.52238075264867e-06\\
5.947265625	2.4503593068857e-06\\
5.966796875	1.69478757815214e-06\\
5.986328125	1.16546523480769e-06\\
6.005859375	7.96871085842e-07\\
6.025390625	5.41735499062249e-07\\
6.044921875	3.66186647590317e-07\\
6.064453125	2.46115461565021e-07\\
6.083984375	1.64475596543423e-07\\
6.103515625	1.09293662990645e-07\\
6.123046875	7.2214441030562e-08\\
6.142578125	4.74453016065287e-08\\
6.162109375	3.09960887039335e-08\\
6.181640625	2.0135827303473e-08\\
6.201171875	1.30072400758016e-08\\
6.220703125	8.35524804239244e-09\\
6.240234375	5.3369736830606e-09\\
6.259765625	3.38999628125584e-09\\
6.279296875	2.14128935598577e-09\\
6.298828125	1.34503082994285e-09\\
6.318359375	8.40175980846025e-10\\
6.337890625	5.21916830567876e-10\\
6.357421875	3.22428558421254e-10\\
6.376953125	1.98092014809903e-10\\
6.396484375	1.21041729575182e-10\\
6.416015625	7.35568656196944e-11\\
6.435546875	4.44583680801955e-11\\
6.455078125	2.67206928245906e-11\\
6.474609375	1.59845845039442e-11\\
6.494140625	9.50239397244137e-12\\
6.513671875	5.62061447446679e-12\\
6.533203125	3.31437520110855e-12\\
6.552734375	1.9362277858153e-12\\
6.572265625	1.12737754004996e-12\\
6.591796875	6.47908153090434e-13\\
6.611328125	3.74379653970324e-13\\
6.630859375	2.14210683822117e-13\\
6.650390625	1.20907242493493e-13\\
6.669921875	6.80207821836768e-14\\
6.689453125	3.60532626977344e-14\\
6.708984375	2.1680841918559e-14\\
6.728515625	9.20204698606462e-15\\
6.748046875	1.74275713754272e-14\\
6.767578125	1.1782757958676e-14\\
6.787109375	9.80192435873894e-15\\
6.806640625	5.51689346118404e-15\\
6.826171875	4.58598997659328e-15\\
6.845703125	4.08264017243776e-15\\
6.865234375	9.04865341728553e-15\\
6.884765625	8.80611806915776e-15\\
6.904296875	7.91248408453426e-15\\
6.923828125	8.36462517819269e-15\\
6.943359375	9.95335284785601e-15\\
6.962890625	3.5078044246352e-15\\
6.982421875	3.35709934835503e-15\\
7.001953125	5.2899017013515e-15\\
7.021484375	6.86350324999981e-15\\
7.041015625	1.01709300362577e-14\\
7.060546875	1.07443886300132e-14\\
7.080078125	9.61479218448583e-15\\
7.099609375	7.93545711872657e-15\\
7.119140625	5.84222160531637e-15\\
7.138671875	4.10180275991101e-15\\
7.158203125	1.09208244868706e-14\\
7.177734375	1.0312164281401e-14\\
7.197265625	9.4399516983278e-15\\
7.216796875	8.0042242684757e-15\\
7.236328125	7.44474647664262e-15\\
7.255859375	5.30870103855041e-15\\
7.275390625	6.14354031661951e-15\\
7.294921875	8.75678027727499e-15\\
7.314453125	9.34433619060752e-15\\
7.333984375	9.55873546220425e-15\\
7.353515625	1.02318579064514e-14\\
7.373046875	8.9460700443723e-15\\
7.392578125	4.25142770607593e-15\\
7.412109375	6.95125526436285e-15\\
7.431640625	7.46566215588093e-15\\
7.451171875	8.24176817001245e-15\\
7.470703125	8.93056510539307e-15\\
7.490234375	1.23595487766838e-14\\
7.509765625	5.15892612258749e-15\\
7.529296875	3.93008448179874e-15\\
7.548828125	4.24088862061667e-15\\
7.568359375	1.09959832049891e-14\\
7.587890625	4.17206837009169e-15\\
7.607421875	9.7674336971453e-15\\
7.626953125	9.03524919197757e-15\\
7.646484375	3.67820409516392e-15\\
7.666015625	2.36884593132814e-15\\
7.685546875	6.75395186593869e-15\\
7.705078125	7.03201113729601e-15\\
7.724609375	8.32031958446119e-15\\
7.744140625	8.29789032068134e-15\\
7.763671875	6.05946121418271e-15\\
7.783203125	7.08785936561531e-16\\
7.802734375	9.182898659032e-15\\
7.822265625	7.68808006260357e-15\\
7.841796875	8.04977998989105e-15\\
7.861328125	1.18903551870262e-14\\
7.880859375	4.67517861692873e-15\\
7.900390625	4.42883161930758e-15\\
7.919921875	1.21519430439726e-15\\
7.939453125	8.74836686072951e-15\\
7.958984375	6.13780790195391e-15\\
7.978515625	1.21838955822693e-14\\
7.998046875	1.10632162348104e-14\\
8.017578125	2.36308630097316e-15\\
8.037109375	2.82307963142801e-15\\
8.056640625	2.04363744679447e-15\\
8.076171875	1.36942237707132e-14\\
8.095703125	8.93130770033349e-15\\
8.115234375	9.2682306077605e-15\\
8.134765625	2.79374949407661e-15\\
8.154296875	1.93146503190498e-15\\
8.173828125	9.00642803298668e-15\\
8.193359375	9.41363279171142e-15\\
8.212890625	1.46355450958315e-14\\
8.232421875	8.41156127705313e-15\\
8.251953125	3.86209722792815e-15\\
8.271484375	1.50014382196635e-15\\
8.291015625	9.67126654864458e-15\\
8.310546875	1.07153736568405e-14\\
8.330078125	1.0871695478609e-14\\
8.349609375	7.10887804576396e-15\\
8.369140625	5.4069248185993e-15\\
8.388671875	7.93927241572944e-15\\
8.408203125	8.44989195156885e-15\\
8.427734375	9.53791697943701e-15\\
8.447265625	9.94267327016657e-15\\
8.466796875	5.35814391801927e-15\\
8.486328125	4.21817086928754e-15\\
8.505859375	1.07530610310948e-14\\
8.525390625	1.00012243546228e-14\\
8.544921875	1.05185511831362e-14\\
8.564453125	6.45931813061782e-15\\
8.583984375	5.07247130023882e-15\\
8.603515625	7.42083048788844e-15\\
8.623046875	9.49299283912264e-15\\
8.642578125	1.20868485045954e-14\\
8.662109375	4.41837071708497e-15\\
8.681640625	3.29161935844872e-15\\
8.701171875	1.07057704803037e-14\\
8.720703125	7.32147167548351e-15\\
8.740234375	8.79545513290606e-15\\
8.759765625	6.75584715199514e-15\\
8.779296875	5.0864370918985e-15\\
8.798828125	7.05509000448144e-15\\
8.818359375	9.18349618217914e-15\\
8.837890625	9.35075798881271e-15\\
8.857421875	8.48586131997895e-15\\
8.876953125	4.7685848910714e-15\\
8.896484375	1.08977285125997e-14\\
8.916015625	1.11612960133666e-14\\
8.935546875	9.34146691158403e-15\\
8.955078125	5.71039403312014e-15\\
8.974609375	1.99466383013078e-15\\
8.994140625	1.02162632625797e-14\\
9.013671875	7.6654020423075e-15\\
9.033203125	7.69432958056214e-15\\
9.052734375	4.8143473951455e-15\\
9.072265625	3.21873228652844e-15\\
9.091796875	1.27980120192688e-14\\
9.111328125	9.91532723090086e-15\\
9.130859375	5.9668603407399e-15\\
9.150390625	5.89802571061727e-15\\
9.169921875	8.86781246888e-15\\
9.189453125	1.56855644861878e-14\\
9.208984375	6.63964254233426e-15\\
9.228515625	3.68299404672991e-15\\
9.248046875	7.96507023520467e-15\\
9.267578125	9.35221082446339e-15\\
9.287109375	1.0841096932466e-14\\
9.306640625	2.01263435927395e-15\\
9.326171875	5.37990579227831e-15\\
9.345703125	9.04892579117307e-15\\
9.365234375	1.24159211135852e-14\\
9.384765625	5.22004354553812e-15\\
9.404296875	6.16151632806677e-15\\
9.423828125	1.16857347181766e-14\\
9.443359375	1.18195449934548e-14\\
9.462890625	3.63216374026383e-15\\
9.482421875	6.40574385883105e-15\\
9.501953125	1.2261573898572e-14\\
9.521484375	9.29176040486925e-15\\
9.541015625	3.85021500718079e-15\\
9.560546875	5.32980903953646e-15\\
9.580078125	1.10924541475292e-14\\
9.599609375	1.30264718501875e-14\\
9.619140625	4.92027131175695e-15\\
9.638671875	3.54024243623213e-15\\
9.658203125	9.77305859334738e-15\\
9.677734375	9.98599111761077e-15\\
9.697265625	1.24407896225047e-15\\
9.716796875	6.27271167192522e-15\\
9.736328125	9.27843747484355e-15\\
9.755859375	9.6661767301268e-15\\
9.775390625	5.91795459345694e-15\\
9.794921875	8.15749567093475e-15\\
9.814453125	9.15873348051944e-15\\
9.833984375	3.37410432141929e-15\\
9.853515625	2.48471412342535e-15\\
9.873046875	1.28381115347986e-14\\
9.892578125	1.08644661075114e-14\\
9.912109375	5.61721953251502e-15\\
9.931640625	7.20119556490971e-15\\
9.951171875	1.15917344684233e-14\\
9.970703125	4.0735759088816e-15\\
9.990234375	5.26302919059323e-15\\
}; \addlegendentry{$|u_{\mathrm{M}}(T)|$}


\end{axis}
\end{tikzpicture}%


==> uS10InitialFinal.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in, height=1.2in,  scale only axis,
%area style,
%stack plots=y,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=-6, xmax=6,
%tick align=outside,
xlabel={$x$},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-0.6, ymax=1.25, title={$V_{\mathrm{S}}$},
%ylabel={$|u(x)|$},
%axis background/.style={fill=mycolor3},
%xmajorgrids,
%ymajorgrids,
yticklabel style = {font=\scriptsize,xshift=0.25ex}, legend style={legend
cell align=left, align=left, draw=black,font=\scriptsize} ] \addplot
[color=mycolor1, line width=0.75pt, dotted]
  table[row sep=crcr]{%
-9.990234375	39.8244951325962\\
-9.970703125	39.4751403177645\\
-9.951171875	39.127984637402\\
-9.931640625	38.7830191857367\\
-9.912109375	38.4402350744587\\
-9.892578125	38.0996234327205\\
-9.873046875	37.7611754071369\\
-9.853515625	37.4248821617849\\
-9.833984375	37.090734878204\\
-9.814453125	36.7587247553957\\
-9.794921875	36.4288430098241\\
-9.775390625	36.1010808754155\\
-9.755859375	35.7754296035583\\
-9.736328125	35.4518804631034\\
-9.716796875	35.1304247403641\\
-9.697265625	34.8110537391158\\
-9.677734375	34.4937587805962\\
-9.658203125	34.1785312035054\\
-9.638671875	33.8653623640057\\
-9.619140625	33.5542436357218\\
-9.599609375	33.2451664097406\\
-9.580078125	32.9381220946115\\
-9.560546875	32.6331021163459\\
-9.541015625	32.3300979184177\\
-9.521484375	32.029100961763\\
-9.501953125	31.7301027247803\\
-9.482421875	31.4330947033303\\
-9.462890625	31.138068410736\\
-9.443359375	30.8450153777829\\
-9.423828125	30.5539271527185\\
-9.404296875	30.2647953012527\\
-9.384765625	29.9776114065578\\
-9.365234375	29.6923670692684\\
-9.345703125	29.4090539074812\\
-9.326171875	29.1276635567553\\
-9.306640625	28.8481876701123\\
-9.287109375	28.5706179180358\\
-9.267578125	28.2949459884718\\
-9.248046875	28.0211635868288\\
-9.228515625	27.7492624359771\\
-9.208984375	27.4792342762499\\
-9.189453125	27.2110708654424\\
-9.169921875	26.9447639788119\\
-9.150390625	26.6803054090784\\
-9.130859375	26.4176869664239\\
-9.111328125	26.1569004784929\\
-9.091796875	25.897937790392\\
-9.072265625	25.6407907646904\\
-9.052734375	25.3854512814191\\
-9.033203125	25.131911238072\\
-9.013671875	24.8801625496048\\
-8.994140625	24.6301971484358\\
-8.974609375	24.3820069844455\\
-8.955078125	24.1355840249766\\
-8.935546875	23.8909202548343\\
-8.916015625	23.6480076762859\\
-8.896484375	23.4068383090611\\
-8.876953125	23.1674041903519\\
-8.857421875	22.9296973748127\\
-8.837890625	22.6937099345599\\
-8.818359375	22.4594339591725\\
-8.798828125	22.2268615556916\\
-8.779296875	21.9959848486208\\
-8.759765625	21.7667959799258\\
-8.740234375	21.5392871090346\\
-8.720703125	21.3134504128377\\
-8.701171875	21.0892780856877\\
-8.681640625	20.8667623393996\\
-8.662109375	20.6458954032507\\
-8.642578125	20.4266695239805\\
-8.623046875	20.2090769657909\\
-8.603515625	19.993110010346\\
-8.583984375	19.7787609567723\\
-8.564453125	19.5660221216587\\
-8.544921875	19.354885839056\\
-8.525390625	19.1453444604777\\
-8.505859375	18.9373903548995\\
-8.486328125	18.7310159087593\\
-8.466796875	18.5262135259573\\
-8.447265625	18.3229756278561\\
-8.427734375	18.1212946532806\\
-8.408203125	17.9211630585178\\
-8.388671875	17.7225733173173\\
-8.369140625	17.5255179208907\\
-8.349609375	17.3299893779121\\
-8.330078125	17.1359802145179\\
-8.310546875	16.9434829743067\\
-8.291015625	16.7524902183394\\
-8.271484375	16.5629945251393\\
-8.251953125	16.3749884906919\\
-8.232421875	16.188464728445\\
-8.212890625	16.0034158693087\\
-8.193359375	15.8198345616555\\
-8.173828125	15.6377134713201\\
-8.154296875	15.4570452815995\\
-8.134765625	15.2778226932531\\
-8.115234375	15.1000384245024\\
-8.095703125	14.9236852110314\\
-8.076171875	14.7487558059863\\
-8.056640625	14.5752429799756\\
-8.037109375	14.4031395210702\\
-8.017578125	14.2324382348031\\
-7.998046875	14.0631319441697\\
-7.978515625	13.8952134896278\\
-7.958984375	13.7286757290973\\
-7.939453125	13.5635115379606\\
-7.919921875	13.3997138090623\\
-7.900390625	13.2372754527092\\
-7.880859375	13.0761893966706\\
-7.861328125	12.916448586178\\
-7.841796875	12.7580459839251\\
-7.822265625	12.6009745700681\\
-7.802734375	12.4452273422253\\
-7.783203125	12.2907973154775\\
-7.763671875	12.1376775223676\\
-7.744140625	11.9858610129008\\
-7.724609375	11.8353408545449\\
-7.705078125	11.6861101322297\\
-7.685546875	11.5381619483473\\
-7.666015625	11.3914894227523\\
-7.646484375	11.2460856927614\\
-7.626953125	11.1019439131536\\
-7.607421875	10.9590572561705\\
-7.587890625	10.8174189115156\\
-7.568359375	10.6770220863549\\
-7.548828125	10.5378600053167\\
-7.529296875	10.3999259104915\\
-7.509765625	10.2632130614323\\
-7.490234375	10.1277147351541\\
-7.470703125	9.99342422613453\\
-7.451171875	9.86033484631323\\
-7.431640625	9.72843992509229\\
-7.412109375	9.59773280933609\\
-7.392578125	9.46820686337126\\
-7.373046875	9.33985546898676\\
-7.353515625	9.21267202543385\\
-7.333984375	9.08664994942608\\
-7.314453125	8.9617826751393\\
-7.294921875	8.83806365421164\\
-7.275390625	8.71548635574357\\
-7.255859375	8.59404426629782\\
-7.236328125	8.47373088989944\\
-7.216796875	8.35453974803576\\
-7.197265625	8.23646437965642\\
-7.177734375	8.11949834117337\\
-7.158203125	8.00363520646082\\
-7.138671875	7.88886856685533\\
-7.119140625	7.77519203115572\\
-7.099609375	7.66259922562312\\
-7.080078125	7.55108379398096\\
-7.060546875	7.44063939741497\\
-7.041015625	7.33125971457316\\
-7.021484375	7.22293844156587\\
-7.001953125	7.11566929196572\\
-6.982421875	7.00944599680761\\
-6.962890625	6.90426230458878\\
-6.943359375	6.80011198126874\\
-6.923828125	6.69698881026931\\
-6.904296875	6.59488659247458\\
-6.884765625	6.49379914623099\\
-6.865234375	6.39372030734723\\
-6.845703125	6.29464392909431\\
-6.826171875	6.19656388220554\\
-6.806640625	6.09947405487653\\
-6.787109375	6.00336835276517\\
-6.767578125	5.90824069899167\\
-6.748046875	5.81408503413852\\
-6.728515625	5.72089531625053\\
-6.708984375	5.62866552083478\\
-6.689453125	5.53738964086067\\
-6.669921875	5.4470616867599\\
-6.650390625	5.35767568642646\\
-6.630859375	5.26922568521662\\
-6.611328125	5.18170574594898\\
-6.591796875	5.09510994890443\\
-6.572265625	5.00943239182615\\
-6.552734375	4.92466718991961\\
-6.533203125	4.84080847585261\\
-6.513671875	4.75785039975521\\
-6.494140625	4.6757871292198\\
-6.474609375	4.59461284930104\\
-6.455078125	4.51432176251592\\
-6.435546875	4.4349080888437\\
-6.416015625	4.35636606572595\\
-6.396484375	4.27868994806654\\
-6.376953125	4.20187400823164\\
-6.357421875	4.12591253604971\\
-6.337890625	4.05079983881152\\
-6.318359375	3.97653024127011\\
-6.298828125	3.90309808564087\\
-6.279296875	3.83049773160143\\
-6.259765625	3.75872355629176\\
-6.240234375	3.68776995431411\\
-6.220703125	3.61763133773303\\
-6.201171875	3.54830213607538\\
-6.181640625	3.4797767963303\\
-6.162109375	3.41204978294925\\
-6.142578125	3.34511557784595\\
-6.123046875	3.27896868039647\\
-6.103515625	3.21360360743913\\
-6.083984375	3.14901489327459\\
-6.064453125	3.08519708966578\\
-6.044921875	3.02214476583793\\
-6.025390625	2.95985250847858\\
-6.005859375	2.89831492173757\\
-5.986328125	2.83752662722703\\
-5.966796875	2.77748226402138\\
-5.947265625	2.71817648865736\\
-5.927734375	2.65960397513399\\
-5.908203125	2.60175941491259\\
-5.888671875	2.54463751691679\\
-5.869140625	2.48823300753251\\
-5.849609375	2.43254063060797\\
-5.830078125	2.37755514745369\\
-5.810546875	2.32327133684248\\
-5.791015625	2.26968399500946\\
-5.771484375	2.21678793565204\\
-5.751953125	2.16457798992993\\
-5.732421875	2.11304900646513\\
-5.712890625	2.06219585134197\\
-5.693359375	2.01201340810704\\
-5.673828125	1.96249657776925\\
-5.654296875	1.91364027879979\\
-5.634765625	1.86543944713218\\
-5.615234375	1.8178890361622\\
-5.595703125	1.77098401674796\\
-5.576171875	1.72471937720986\\
-5.556640625	1.67909012333057\\
-5.537109375	1.63409127835511\\
-5.517578125	1.58971788299075\\
-5.498046875	1.54596499540708\\
-5.478515625	1.502827691236\\
-5.458984375	1.46030106357168\\
-5.439453125	1.41838022297062\\
-5.419921875	1.37706029745159\\
-5.400390625	1.33633643249567\\
-5.380859375	1.29620379104623\\
-5.361328125	1.25665755350897\\
-5.341796875	1.21769291775184\\
-5.322265625	1.17930509910513\\
-5.302734375	1.14148933036141\\
-5.283203125	1.10424086177553\\
-5.263671875	1.06755496106468\\
-5.244140625	1.03142691340832\\
-5.224609375	0.995852021448214\\
-5.205078125	0.96082560528842\\
-5.185546875	0.926343002495301\\
-5.166015625	0.892399568097517\\
-5.146484375	0.858990674586026\\
-5.126953125	0.826111711914082\\
-5.107421875	0.79375808749724\\
-5.087890625	0.761925226213352\\
-5.068359375	0.730608570402569\\
-5.048828125	0.699803579867339\\
-5.029296875	0.669505731872409\\
-5.009765625	0.639710521144825\\
-4.990234375	0.610413459873929\\
-4.970703125	0.581610077711365\\
-4.951171875	0.553295921771072\\
-4.931640625	0.525466556629289\\
-4.912109375	0.498117564324551\\
-4.892578125	0.471244544357695\\
-4.873046875	0.444843113691853\\
-4.853515625	0.418908906752457\\
-4.833984375	0.393437575427236\\
-4.814453125	0.368424789066219\\
-4.794921875	0.343866234481732\\
-4.775390625	0.3197576159484\\
-4.755859375	0.296094655203144\\
-4.736328125	0.272873091445188\\
-4.716796875	0.250088681336049\\
-4.697265625	0.227737198999546\\
-4.677734375	0.205814436021794\\
-4.658203125	0.184316201451208\\
-4.638671875	0.163238321798501\\
-4.619140625	0.142576641036682\\
-4.599609375	0.122327020601062\\
-4.580078125	0.102485339389247\\
-4.560546875	0.083047493761143\\
-4.541015625	0.064009397538954\\
-4.521484375	0.0453669820071821\\
-4.501953125	0.0271161959126277\\
-4.482421875	0.00925300546438942\\
-4.462890625	-0.00822660566613567\\
-4.443359375	-0.0253266363452524\\
-4.423828125	-0.0420510679769671\\
-4.404296875	-0.0584038645029882\\
-4.384765625	-0.0743889724027254\\
-4.365234375	-0.0900103206932906\\
-4.345703125	-0.105271820929497\\
-4.326171875	-0.12017736720386\\
-4.306640625	-0.134730836146596\\
-4.287109375	-0.148936086925624\\
-4.267578125	-0.162796961246563\\
-4.248046875	-0.176317283352737\\
-4.228515625	-0.189500860025169\\
-4.208984375	-0.202351480582584\\
-4.189453125	-0.21487291688141\\
-4.169921875	-0.227068923315775\\
-4.150390625	-0.238943236817509\\
-4.130859375	-0.250499576856147\\
-4.111328125	-0.261741645438921\\
-4.091796875	-0.272673127110767\\
-4.072265625	-0.283297688954323\\
-4.052734375	-0.293618980589928\\
-4.033203125	-0.303640634175624\\
-4.013671875	-0.313366264407152\\
-3.994140625	-0.322799468517957\\
-3.974609375	-0.331943826279187\\
-3.955078125	-0.340802899999687\\
-3.935546875	-0.349380234526009\\
-3.916015625	-0.357679357242403\\
-3.896484375	-0.365703778070822\\
-3.876953125	-0.373456989470922\\
-3.857421875	-0.380942466440059\\
-3.837890625	-0.38816366651329\\
-3.818359375	-0.395124029763377\\
-3.798828125	-0.40182697880078\\
-3.779296875	-0.408275918773664\\
-3.759765625	-0.414474237367893\\
-3.740234375	-0.420425304807035\\
-3.720703125	-0.426132473852357\\
-3.701171875	-0.431599079802831\\
-3.681640625	-0.436828440495127\\
-3.662109375	-0.441823856303621\\
-3.642578125	-0.446588610140388\\
-3.623046875	-0.451125967455204\\
-3.603515625	-0.455439176235549\\
-3.583984375	-0.459531467006604\\
-3.564453125	-0.463406052831251\\
-3.544921875	-0.467066129310074\\
-3.525390625	-0.470514874581359\\
-3.505859375	-0.473755449321093\\
-3.486328125	-0.476790996742966\\
-3.466796875	-0.47962464259837\\
-3.447265625	-0.482259495176395\\
-3.427734375	-0.484698645303839\\
-3.408203125	-0.486945166345195\\
-3.388671875	-0.489002114202663\\
-3.369140625	-0.490872527316143\\
-3.349609375	-0.492559426663234\\
-3.330078125	-0.494065815759242\\
-3.310546875	-0.49539468065717\\
-3.291015625	-0.496548989947725\\
-3.271484375	-0.497531694759315\\
-3.251953125	-0.498345728758051\\
-3.232421875	-0.498994008147744\\
-3.212890625	-0.499479431669908\\
-3.193359375	-0.499804880603758\\
-3.173828125	-0.499973218766211\\
-3.154296875	-0.499987292511885\\
-3.134765625	-0.499849930733101\\
-3.115234375	-0.499563944859881\\
-3.095703125	-0.499132128859949\\
-3.076171875	-0.498557259238731\\
-3.056640625	-0.497842095039353\\
-3.037109375	-0.496989377842645\\
-3.017578125	-0.496001831767138\\
-2.998046875	-0.494882163469063\\
-2.978515625	-0.493633062142356\\
-2.958984375	-0.492257199518652\\
-2.939453125	-0.490757229867289\\
-2.919921875	-0.489135789995306\\
-2.900390625	-0.487395499247445\\
-2.880859375	-0.485538959506147\\
-2.861328125	-0.483568755191558\\
-2.841796875	-0.481487453261524\\
-2.822265625	-0.479297603211593\\
-2.802734375	-0.477001737075015\\
-2.783203125	-0.474602369422741\\
-2.763671875	-0.472101997363425\\
-2.744140625	-0.46950310054342\\
-2.724609375	-0.466808141146785\\
-2.705078125	-0.464019563895277\\
-2.685546875	-0.461139796048356\\
-2.666015625	-0.458171247403184\\
-2.646484375	-0.455116310294625\\
-2.626953125	-0.451977359595245\\
-2.607421875	-0.448756752715309\\
-2.587890625	-0.445456829602786\\
-2.568359375	-0.442079912743349\\
-2.548828125	-0.438628307160367\\
-2.529296875	-0.435104300414915\\
-2.509765625	-0.43151016260577\\
-2.490234375	-0.427848146369408\\
-2.470703125	-0.424120486880008\\
-2.451171875	-0.420329401849451\\
-2.431640625	-0.416477091527319\\
-2.412109375	-0.412565738700898\\
-2.392578125	-0.408597508695172\\
-2.373046875	-0.40457454937283\\
-2.353515625	-0.400498991134261\\
-2.333984375	-0.396372946917557\\
-2.314453125	-0.392198512198509\\
-2.294921875	-0.387977764990613\\
-2.275390625	-0.383712765845065\\
-2.255859375	-0.379405557850762\\
-2.236328125	-0.375058166634306\\
-2.216796875	-0.370672600359997\\
-2.197265625	-0.366250849729839\\
-2.177734375	-0.361794887983536\\
-2.158203125	-0.357306670898496\\
-2.138671875	-0.352788136789826\\
-2.119140625	-0.348241206510337\\
-2.099609375	-0.343667783450541\\
-2.080078125	-0.339069753538651\\
-2.060546875	-0.334448985240583\\
-2.041015625	-0.329807329559953\\
-2.021484375	-0.325146620038081\\
-2.001953125	-0.320468672753986\\
-1.982421875	-0.315775286324392\\
-1.962890625	-0.311068241903722\\
-1.943359375	-0.306349303184102\\
-1.923828125	-0.301620216395359\\
-1.904296875	-0.296882710305022\\
-1.884765625	-0.292138496218322\\
-1.865234375	-0.287389267978193\\
-1.845703125	-0.282636701965267\\
-1.826171875	-0.277882457097881\\
-1.806640625	-0.273128174832073\\
-1.787109375	-0.268375479161583\\
-1.767578125	-0.263625976617851\\
-1.748046875	-0.258881256270021\\
-1.728515625	-0.254142889724937\\
-1.708984375	-0.249412431127145\\
-1.689453125	-0.244691417158894\\
-1.669921875	-0.239981367040133\\
-1.650390625	-0.235283782528515\\
-1.630859375	-0.230600147919392\\
-1.611328125	-0.225931930045819\\
-1.591796875	-0.221280578278554\\
-1.572265625	-0.216647524526054\\
-1.552734375	-0.21203418323448\\
-1.533203125	-0.207441951387694\\
-1.513671875	-0.202872208507258\\
-1.494140625	-0.19832631665244\\
-1.474609375	-0.193805620420206\\
-1.455078125	-0.189311446945224\\
-1.435546875	-0.184845105899866\\
-1.416015625	-0.180407889494203\\
-1.396484375	-0.176001072476009\\
-1.376953125	-0.171625912130761\\
-1.357421875	-0.167283648281635\\
-1.337890625	-0.162975503289512\\
-1.318359375	-0.158702682052971\\
-1.298828125	-0.154466372008296\\
-1.279296875	-0.15026774312947\\
-1.259765625	-0.14610794792818\\
-1.240234375	-0.141988121453814\\
-1.220703125	-0.137909381293461\\
-1.201171875	-0.133872827571913\\
-1.181640625	-0.129879542951662\\
-1.162109375	-0.125930592632904\\
-1.142578125	-0.122027024353534\\
-1.123046875	-0.11816986838915\\
-1.103515625	-0.114360137553054\\
-1.083984375	-0.110598827196246\\
-1.064453125	-0.106886915207429\\
-1.044921875	-0.103225362013009\\
-1.025390625	-0.0996151105770932\\
-1.005859375	-0.0960570864014891\\
-0.986328125	-0.0925521975257072\\
-0.966796875	-0.0891013345269597\\
-0.947265625	-0.0857053705201601\\
-0.927734375	-0.082365161157924\\
-0.908203125	-0.0790815446305685\\
-0.888671875	-0.0758553416661124\\
-0.869140625	-0.0726873555302763\\
-0.849609375	-0.0695783720264827\\
-0.830078125	-0.0665291594958555\\
-0.810546875	-0.0635404688172206\\
-0.791015625	-0.0606130334071053\\
-0.771484375	-0.0577475692197391\\
-0.751953125	-0.0549447747470528\\
-0.732421875	-0.0522053310186792\\
-0.712890625	-0.0495299016019526\\
-0.693359375	-0.0469191326019091\\
-0.673828125	-0.0443736526612867\\
-0.654296875	-0.041894072960525\\
-0.634765625	-0.0394809872177652\\
-0.615234375	-0.0371349716888504\\
-0.595703125	-0.0348565851673254\\
-0.576171875	-0.0326463689844366\\
-0.556640625	-0.0305048470091323\\
-0.537109375	-0.0284325256480625\\
-0.517578125	-0.0264298938455788\\
-0.498046875	-0.0244974230837345\\
-0.478515625	-0.0226355673822849\\
-0.458984375	-0.0208447632986868\\
-0.439453125	-0.0191254299280988\\
-0.419921875	-0.0174779689033811\\
-0.400390625	-0.0159027643950958\\
-0.380859375	-0.0144001831115066\\
-0.361328125	-0.012970574298579\\
-0.341796875	-0.0116142697399803\\
-0.322265625	-0.0103315837570794\\
-0.302734375	-0.00912281320894688\\
-0.283203125	-0.00798823749235516\\
-0.263671875	-0.00692811854177837\\
-0.244140625	-0.00594270082939233\\
-0.224609375	-0.00503221136507461\\
-0.205078125	-0.00419685969640449\\
-0.185546875	-0.003436837908663\\
-0.166015625	-0.00275232062483287\\
-0.146484375	-0.00214346500559856\\
-0.126953125	-0.00161041074934628\\
-0.107421875	-0.00115328009216393\\
-0.087890625	-0.000772177807841163\\
-0.068359375	-0.00046719120786935\\
-0.048828125	-0.000238390141441586\\
-0.029296875	-8.58269954526927e-05\\
-0.009765625	-9.53669449921821e-06\\
0.009765625	-9.53670087943661e-06\\
0.029296875	-8.58270145933479e-05\\
0.048828125	-0.000238390173342678\\
0.068359375	-0.000467191252530879\\
0.087890625	-0.000772177865263129\\
0.107421875	-0.00115328016234633\\
0.126953125	-0.00161041083228912\\
0.146484375	-0.00214346510130184\\
0.166015625	-0.00275232073329658\\
0.185546875	-0.00343683802988715\\
0.205078125	-0.00419685983038908\\
0.224609375	-0.00503221151181963\\
0.244140625	-0.00594270098889779\\
0.263671875	-0.00692811871404427\\
0.283203125	-0.0079882376773815\\
0.302734375	-0.00912281340673365\\
0.322265625	-0.0103315839676266\\
0.341796875	-0.011614269963288\\
0.361328125	-0.0129705745346471\\
0.380859375	-0.0144001833603351\\
0.400390625	-0.0159027646566847\\
0.419921875	-0.0174779691777305\\
0.439453125	-0.0191254302152086\\
0.458984375	-0.0208447635985571\\
0.478515625	-0.0226355676949157\\
0.498046875	-0.0244974234091257\\
0.517578125	-0.0264298941837304\\
0.537109375	-0.0284325259989745\\
0.556640625	-0.0305048473728048\\
0.576171875	-0.0326463693608695\\
0.595703125	-0.0348565855565187\\
0.615234375	-0.0371349720908042\\
0.634765625	-0.0394809876324794\\
0.654296875	-0.0418940733879996\\
0.673828125	-0.0443736531015218\\
0.693359375	-0.0469191330549046\\
0.712890625	-0.0495299020677085\\
0.732421875	-0.0522053314971955\\
0.751953125	-0.0549447752383296\\
0.771484375	-0.0577475697237764\\
0.791015625	-0.060613033923903\\
0.810546875	-0.0635404693467787\\
0.830078125	-0.0665291600381741\\
0.849609375	-0.0695783725815617\\
0.869140625	-0.0726873560981158\\
0.888671875	-0.0758553422467122\\
0.908203125	-0.0790815452239288\\
0.927734375	-0.0823651617640448\\
0.947265625	-0.0857053711390413\\
0.966796875	-0.0891013351586013\\
0.986328125	-0.0925521981701093\\
1.005859375	-0.0960570870586516\\
1.025390625	-0.0996151112470161\\
1.044921875	-0.103225362695693\\
1.064453125	-0.106886915902873\\
1.083984375	-0.11059882790445\\
1.103515625	-0.114360138274019\\
1.123046875	-0.118169869122875\\
1.142578125	-0.122027025100019\\
1.162109375	-0.12593059339215\\
1.181640625	-0.129879543723669\\
1.201171875	-0.13387282835668\\
1.220703125	-0.137909382090989\\
1.240234375	-0.141988122264102\\
1.259765625	-0.146107948751228\\
1.279296875	-0.150267743965279\\
1.298828125	-0.154466372856865\\
1.318359375	-0.1587026829143\\
1.337890625	-0.162975504163602\\
1.357421875	-0.167283649168486\\
1.376953125	-0.171625913030372\\
1.396484375	-0.17600107338838\\
1.416015625	-0.180407890419334\\
1.435546875	-0.184845106837758\\
1.455078125	-0.189311447895877\\
1.474609375	-0.193805621383619\\
1.494140625	-0.198326317628614\\
1.513671875	-0.202872209496192\\
1.533203125	-0.207441952389388\\
1.552734375	-0.212034184248935\\
1.572265625	-0.216647525553269\\
1.591796875	-0.221280579318529\\
1.611328125	-0.225931931098555\\
1.630859375	-0.230600148984889\\
1.650390625	-0.235283783606772\\
1.669921875	-0.239981368131151\\
1.689453125	-0.244691418262672\\
1.708984375	-0.249412432243683\\
1.728515625	-0.254142890854235\\
1.748046875	-0.25888125741208\\
1.767578125	-0.263625977772671\\
1.787109375	-0.268375480329163\\
1.806640625	-0.273128176012414\\
1.826171875	-0.277882458290982\\
1.845703125	-0.282636703171128\\
1.865234375	-0.287389269196814\\
1.884765625	-0.292138497449705\\
1.904296875	-0.296882711549165\\
1.923828125	-0.301620217652262\\
1.943359375	-0.306349304453765\\
1.962890625	-0.311068243186146\\
1.982421875	-0.315775287619576\\
2.001953125	-0.320468674061931\\
2.021484375	-0.325146621358786\\
2.041015625	-0.329807330893419\\
2.060546875	-0.334448986586809\\
2.080078125	-0.339069754897637\\
2.099609375	-0.343667784822288\\
2.119140625	-0.348241207894845\\
2.138671875	-0.352788138187094\\
2.158203125	-0.357306672308524\\
2.177734375	-0.361794889406325\\
2.197265625	-0.366250851165388\\
2.216796875	-0.370672601808307\\
2.236328125	-0.375058168095376\\
2.255859375	-0.379405559324593\\
2.275390625	-0.383712767331655\\
2.294921875	-0.387977766489964\\
2.314453125	-0.392198513710621\\
2.333984375	-0.396372948442429\\
2.353515625	-0.400498992671894\\
2.373046875	-0.404574550923223\\
2.392578125	-0.408597510258326\\
2.412109375	-0.412565740276812\\
2.431640625	-0.416477093115994\\
2.451171875	-0.420329403450885\\
2.470703125	-0.424120488494203\\
2.490234375	-0.427848147996363\\
2.509765625	-0.431510164245486\\
2.529296875	-0.435104302067392\\
2.548828125	-0.438628308825604\\
2.568359375	-0.442079914421346\\
2.587890625	-0.445456831293544\\
2.607421875	-0.448756754418827\\
2.626953125	-0.451977361311523\\
2.646484375	-0.455116312023665\\
2.666015625	-0.458171249144984\\
2.685546875	-0.461139797802916\\
2.705078125	-0.464019565662597\\
2.724609375	-0.466808142926866\\
2.744140625	-0.469503102336262\\
2.763671875	-0.472101999169026\\
2.783203125	-0.474602371241104\\
2.802734375	-0.477001738906138\\
2.822265625	-0.479297605055477\\
2.841796875	-0.481487455118168\\
2.861328125	-0.483568757060962\\
2.880859375	-0.485538961388312\\
2.900390625	-0.48739550114237\\
2.919921875	-0.489135791902992\\
2.939453125	-0.490757231787735\\
2.958984375	-0.492257201451859\\
2.978515625	-0.493633064088323\\
2.998046875	-0.49488216542779\\
3.017578125	-0.496001833738625\\
3.037109375	-0.496989379826893\\
3.056640625	-0.497842097036361\\
3.076171875	-0.498557261248499\\
3.095703125	-0.499132130882478\\
3.115234375	-0.499563946895171\\
3.134765625	-0.499849932781151\\
3.154296875	-0.499987294572695\\
3.173828125	-0.499973220839782\\
3.193359375	-0.499804882690089\\
3.212890625	-0.499479433769\\
3.232421875	-0.498994010259597\\
3.251953125	-0.498345730882664\\
3.271484375	-0.497531696896688\\
3.291015625	-0.496548992097858\\
3.310546875	-0.495394682820064\\
3.330078125	-0.494065817934896\\
3.349609375	-0.492559428851649\\
3.369140625	-0.490872529517318\\
3.388671875	-0.489002116416599\\
3.408203125	-0.486945168571892\\
3.427734375	-0.484698647543295\\
3.447265625	-0.482259497428613\\
3.466796875	-0.479624644863347\\
3.486328125	-0.476790999020704\\
3.505859375	-0.473755451611591\\
3.525390625	-0.470514876884617\\
3.544921875	-0.467066131626093\\
3.564453125	-0.463406055160031\\
3.583984375	-0.459531469348144\\
3.603515625	-0.45543917858985\\
3.623046875	-0.451125969822265\\
3.642578125	-0.446588612520209\\
3.662109375	-0.441823858696203\\
3.681640625	-0.43682844290047\\
3.701171875	-0.431599082220933\\
3.720703125	-0.42613247628322\\
3.740234375	-0.420425307250658\\
3.759765625	-0.414474239824277\\
3.779296875	-0.408275921242809\\
3.798828125	-0.401826981282685\\
3.818359375	-0.395124032258042\\
3.837890625	-0.388163669020716\\
3.857421875	-0.380942468960245\\
3.876953125	-0.373456992003869\\
3.896484375	-0.365703780616529\\
3.916015625	-0.35767935980087\\
3.935546875	-0.349380237097237\\
3.955078125	-0.340802902583676\\
3.974609375	-0.331943828875935\\
3.994140625	-0.322799471127467\\
4.013671875	-0.313366267029422\\
4.033203125	-0.303640636810654\\
4.052734375	-0.293618983237719\\
4.072265625	-0.283297691614874\\
4.091796875	-0.272673129784078\\
4.111328125	-0.261741648124993\\
4.130859375	-0.250499579554979\\
4.150390625	-0.238943239529102\\
4.169921875	-0.227068926040128\\
4.189453125	-0.214872919618523\\
4.208984375	-0.202351483332458\\
4.228515625	-0.189500862787804\\
4.248046875	-0.176317286128132\\
4.267578125	-0.162796964034719\\
4.287109375	-0.148936089726539\\
4.306640625	-0.134730838960272\\
4.326171875	-0.120177370030297\\
4.345703125	-0.105271823768694\\
4.365234375	-0.0900103235452482\\
4.384765625	-0.0743889752674435\\
4.404296875	-0.0584038673804667\\
4.423828125	-0.042051070867206\\
4.443359375	-0.0253266392482517\\
4.462890625	-0.00822660858189548\\
4.482421875	0.00925300253586917\\
4.501953125	0.027116192971347\\
4.521484375	0.045366979053141\\
4.541015625	0.0640093945721524\\
4.560546875	0.083047490781581\\
4.580078125	0.102485336396924\\
4.599609375	0.122327017595979\\
4.619140625	0.142576638018839\\
4.638671875	0.163238318767897\\
4.658203125	0.184316198407844\\
4.677734375	0.20581443296567\\
4.697265625	0.227737195930661\\
4.716796875	0.250088678254403\\
4.736328125	0.272873088350782\\
4.755859375	0.296094652095978\\
4.775390625	0.319757612828473\\
4.794921875	0.343866231349045\\
4.814453125	0.368424785920772\\
4.833984375	0.393437572269028\\
4.853515625	0.418908903581488\\
4.873046875	0.444843110508124\\
4.892578125	0.471244541161206\\
4.912109375	0.498117561115301\\
4.931640625	0.525466553407278\\
4.951171875	0.553295918536302\\
4.970703125	0.581610074463834\\
4.990234375	0.610413456613638\\
5.009765625	0.639710517871773\\
5.029296875	0.669505728586596\\
5.048828125	0.699803576568766\\
5.068359375	0.730608567091236\\
5.087890625	0.761925222889258\\
5.107421875	0.793758084160386\\
5.126953125	0.826111708564467\\
5.146484375	0.85899067122365\\
5.166015625	0.892399564722382\\
5.185546875	0.926342999107405\\
5.205078125	0.960825601887763\\
5.224609375	0.995852018034797\\
5.244140625	1.03142690998215\\
5.263671875	1.06755495762575\\
5.283203125	1.10424085832384\\
5.302734375	1.14148932689695\\
5.322265625	1.17930509562791\\
5.341796875	1.21769291426186\\
5.361328125	1.25665755000623\\
5.380859375	1.29620378753073\\
5.400390625	1.3363364289674\\
5.419921875	1.37706029391057\\
5.439453125	1.41838021941684\\
5.458984375	1.46030106000514\\
5.478515625	1.5028276876567\\
5.498046875	1.54596499181502\\
5.517578125	1.58971787938592\\
5.537109375	1.63409127473752\\
5.556640625	1.67909011970023\\
5.576171875	1.72471937356675\\
5.595703125	1.7709840130921\\
5.615234375	1.81788903249358\\
5.634765625	1.86543944345079\\
5.654296875	1.91364027510565\\
5.673828125	1.96249657406234\\
5.693359375	2.01201340438737\\
5.712890625	2.06219584760954\\
5.732421875	2.11304900271995\\
5.751953125	2.16457798617198\\
5.771484375	2.21678793188133\\
5.791015625	2.26968399122599\\
5.810546875	2.32327133304625\\
5.830078125	2.3775551436447\\
5.849609375	2.43254062678622\\
5.869140625	2.488233003698\\
5.888671875	2.54463751306952\\
5.908203125	2.60175941105256\\
5.927734375	2.65960397126119\\
5.947265625	2.71817648477181\\
5.966796875	2.77748226012307\\
5.986328125	2.83752662331596\\
6.005859375	2.89831491781374\\
6.025390625	2.95985250454199\\
6.044921875	3.02214476188857\\
6.064453125	3.08519708570366\\
6.083984375	3.14901488929971\\
6.103515625	3.2136036034515\\
6.123046875	3.27896867639607\\
6.142578125	3.34511557383279\\
6.162109375	3.41204977892333\\
6.181640625	3.47977679229163\\
6.201171875	3.54830213202394\\
6.220703125	3.61763133366884\\
6.240234375	3.68776995023715\\
6.259765625	3.75872355220204\\
6.279296875	3.83049772749895\\
6.298828125	3.90309808152562\\
6.318359375	3.97653023714211\\
6.337890625	4.05079983467075\\
6.357421875	4.12591253189619\\
6.376953125	4.20187400406536\\
6.396484375	4.2786899438875\\
6.416015625	4.35636606153415\\
6.435546875	4.43490808463913\\
6.455078125	4.51432175829859\\
6.474609375	4.59461284507096\\
6.494140625	4.67578712497695\\
6.513671875	4.75785039549961\\
6.533203125	4.84080847158424\\
6.552734375	4.92466718563849\\
6.572265625	5.00943238753226\\
6.591796875	5.09510994459778\\
6.611328125	5.18170574162958\\
6.630859375	5.26922568088445\\
6.650390625	5.35767568208153\\
6.669921875	5.44706168240221\\
6.689453125	5.53738963649023\\
6.708984375	5.62866551645157\\
6.728515625	5.72089531185456\\
6.748046875	5.81408502972979\\
6.767578125	5.90824069457018\\
6.787109375	6.00336834833092\\
6.806640625	6.09947405042952\\
6.826171875	6.19656387774577\\
6.845703125	6.29464392462178\\
6.865234375	6.39372030286193\\
6.884765625	6.49379914173293\\
6.904296875	6.59488658796377\\
6.923828125	6.69698880574573\\
6.943359375	6.80011197673241\\
6.962890625	6.90426230003969\\
6.982421875	7.00944599224576\\
7.001953125	7.1156692873911\\
7.021484375	7.2229384369785\\
7.041015625	7.33125970997303\\
7.060546875	7.44063939280207\\
7.080078125	7.5510837893553\\
7.099609375	7.66259922098471\\
7.119140625	7.77519202650454\\
7.138671875	7.88886856219139\\
7.158203125	8.00363520178412\\
7.177734375	8.1194983364839\\
7.197265625	8.2364643749542\\
7.216796875	8.35453974332078\\
7.236328125	8.4737308851717\\
7.255859375	8.59404426155732\\
7.275390625	8.71548635099031\\
7.294921875	8.83806364944562\\
7.314453125	8.96178267036051\\
7.333984375	9.08664994463454\\
7.353515625	9.21267202062955\\
7.373046875	9.3398554641697\\
7.392578125	9.46820685854143\\
7.412109375	9.5977328044935\\
7.431640625	9.72843992023695\\
7.451171875	9.86033484144512\\
7.470703125	9.99342422125366\\
7.490234375	10.1277147302605\\
7.509765625	10.2632130565259\\
7.529296875	10.3999259055724\\
7.548828125	10.5378600003848\\
7.568359375	10.6770220814102\\
7.587890625	10.8174189065581\\
7.607421875	10.9590572512003\\
7.626953125	11.1019439081707\\
7.646484375	11.2460856877656\\
7.666015625	11.3914894177438\\
7.685546875	11.5381619433261\\
7.705078125	11.6861101271957\\
7.724609375	11.8353408494982\\
7.744140625	11.9858610078413\\
7.763671875	12.1376775172953\\
7.783203125	12.2907973103924\\
7.802734375	12.4452273371275\\
7.822265625	12.6009745649575\\
7.841796875	12.7580459788018\\
7.861328125	12.9164485810419\\
7.880859375	13.0761893915218\\
7.900390625	13.2372754475476\\
7.919921875	13.3997138038879\\
7.939453125	13.5635115327735\\
7.958984375	13.7286757238974\\
7.978515625	13.8952134844151\\
7.998046875	14.0631319389443\\
8.017578125	14.2324382295649\\
8.037109375	14.4031395158193\\
8.056640625	14.575242974712\\
8.076171875	14.7487558007099\\
8.095703125	14.9236852057422\\
8.115234375	15.1000384192004\\
8.134765625	15.2778226879384\\
8.154296875	15.457045276272\\
8.173828125	15.6377134659798\\
8.193359375	15.8198345563025\\
8.212890625	16.0034158639429\\
8.232421875	16.1884647230664\\
8.251953125	16.3749884853006\\
8.271484375	16.5629945197353\\
8.291015625	16.7524902129226\\
8.310546875	16.9434829688772\\
8.330078125	17.1359802090756\\
8.349609375	17.3299893724571\\
8.369140625	17.5255179154228\\
8.388671875	17.7225733118366\\
8.408203125	17.9211630530244\\
8.427734375	18.1212946477744\\
8.447265625	18.3229756223372\\
8.466796875	18.5262135204256\\
8.486328125	18.7310159032149\\
8.505859375	18.9373903493423\\
8.525390625	19.1453444549078\\
8.544921875	19.3548858334733\\
8.564453125	19.5660221160632\\
8.583984375	19.7787609511641\\
8.603515625	19.993110004725\\
8.623046875	20.2090769601571\\
8.642578125	20.426669518334\\
8.662109375	20.6458953975914\\
8.681640625	20.8667623337276\\
8.701171875	21.089278080003\\
8.720703125	21.3134504071402\\
8.740234375	21.5392871033243\\
8.759765625	21.7667959742027\\
8.779296875	21.995984842885\\
8.798828125	22.2268615499431\\
8.818359375	22.4594339534112\\
8.837890625	22.6937099287858\\
8.857421875	22.9296973690258\\
8.876953125	23.1674041845523\\
8.896484375	23.4068383032487\\
8.916015625	23.6480076704607\\
8.935546875	23.8909202489964\\
8.955078125	24.1355840191259\\
8.974609375	24.3820069785821\\
8.994140625	24.6301971425596\\
9.013671875	24.8801625437159\\
9.033203125	25.1319112321703\\
9.052734375	25.3854512755047\\
9.072265625	25.6407907587631\\
9.091796875	25.8979377844521\\
9.111328125	26.1569004725402\\
9.130859375	26.4176869604584\\
9.150390625	26.6803054031001\\
9.169921875	26.9447639728209\\
9.189453125	27.2110708594386\\
9.208984375	27.4792342702334\\
9.228515625	27.7492624299478\\
9.248046875	28.0211635807867\\
9.267578125	28.294945982417\\
9.287109375	28.5706179119682\\
9.306640625	28.848187664032\\
9.326171875	29.1276635506622\\
9.345703125	29.4090539013753\\
9.365234375	29.6923670631497\\
9.384765625	29.9776114004264\\
9.404296875	30.2647952951085\\
9.423828125	30.5539271465616\\
9.443359375	30.8450153716132\\
9.462890625	31.1380684045536\\
9.482421875	31.4330946971351\\
9.501953125	31.7301027185723\\
9.521484375	32.0291009555423\\
9.541015625	32.3300979121842\\
9.560546875	32.6331021100997\\
9.580078125	32.9381220883525\\
9.599609375	33.2451664034689\\
9.619140625	33.5542436294373\\
9.638671875	33.8653623577084\\
9.658203125	34.1785311971953\\
9.677734375	34.4937587742734\\
9.697265625	34.8110537327802\\
9.716796875	35.1304247340158\\
9.736328125	35.4518804567424\\
9.755859375	35.7754295971844\\
9.775390625	36.1010808690289\\
9.794921875	36.4288430034248\\
9.814453125	36.7587247489836\\
9.833984375	37.0907348717791\\
9.853515625	37.4248821553473\\
9.873046875	37.7611754006865\\
9.892578125	38.0996234262574\\
9.912109375	38.4402350679828\\
9.931640625	38.783019179248\\
9.951171875	39.1279846309006\\
9.970703125	39.4751403112503\\
9.990234375	39.8244951260692\\
}; \addlegendentry{$V_{\mathrm{D}}/200$}





%\addplot [color=mycolor2, line width=0.75pt, dotted]
\addplot [color=black, line width=0.5pt,mark=o,mark size=1,mark
options={solid},mark repeat=50]
  table[row sep=crcr]{
-9.990234375	1.56057636788093e-16\\
-9.970703125	1.11022302462516e-16\\
-9.951171875	8.81557045922515e-17\\
-9.931640625	1.1290704643997e-16\\
-9.912109375	1.45396321842019e-17\\
-9.892578125	1.46221857628182e-16\\
-9.873046875	1.23543493593426e-16\\
-9.853515625	1.69943148392569e-16\\
-9.833984375	2.96936828747258e-17\\
-9.814453125	2.52579550652517e-17\\
-9.794921875	2.3095287758093e-17\\
-9.775390625	9.07461026437196e-17\\
-9.755859375	7.07843705979287e-17\\
-9.736328125	2.34348236755512e-17\\
-9.716796875	5.56803001126317e-17\\
-9.697265625	2.73872129902384e-17\\
-9.677734375	8.91021593784666e-17\\
-9.658203125	7.37015086370405e-17\\
-9.638671875	9.20303094474678e-17\\
-9.619140625	6.64324919804097e-17\\
-9.599609375	1.58423568019978e-16\\
-9.580078125	7.44681955564872e-17\\
-9.560546875	7.97689913457801e-17\\
-9.541015625	6.39087290719592e-17\\
-9.521484375	4.62881957212722e-17\\
-9.501953125	1.1834403192995e-16\\
-9.482421875	1.03606168993535e-16\\
-9.462890625	1.46861017387132e-16\\
-9.443359375	9.70059864995488e-17\\
-9.423828125	8.33570280629328e-17\\
-9.404296875	4.96465160389344e-17\\
-9.384765625	7.43408167765539e-17\\
-9.365234375	5.74647896358045e-17\\
-9.345703125	5.49959094172858e-17\\
-9.326171875	6.2414954454751e-17\\
-9.306640625	1.25320099531023e-16\\
-9.287109375	7.68039557170457e-17\\
-9.267578125	7.7722188453805e-17\\
-9.248046875	6.0416623814783e-17\\
-9.228515625	7.79754870638239e-17\\
-9.208984375	4.72863812923613e-17\\
-9.189453125	1.01878313028716e-16\\
-9.169921875	8.20098301063039e-17\\
-9.150390625	6.03935228892642e-17\\
-9.130859375	7.59852267534648e-17\\
-9.111328125	5.10415999647788e-17\\
-9.091796875	2.89019199945904e-17\\
-9.072265625	2.03454275591446e-17\\
-9.052734375	2.37523958712642e-17\\
-9.033203125	5.17376914436514e-17\\
-9.013671875	7.28154973665819e-17\\
-8.994140625	4.6584118764371e-17\\
-8.974609375	1.14102543597011e-16\\
-8.955078125	7.04765201404499e-17\\
-8.935546875	7.99421061902828e-18\\
-8.916015625	7.63729096989202e-17\\
-8.896484375	4.60758578278397e-17\\
-8.876953125	1.0995568776464e-16\\
-8.857421875	7.6079754472929e-17\\
-8.837890625	9.13334799501156e-17\\
-8.818359375	8.00524732368695e-17\\
-8.798828125	1.67016629152339e-16\\
-8.779296875	7.3225657457784e-17\\
-8.759765625	8.4866202074721e-17\\
-8.740234375	5.47336355722659e-17\\
-8.720703125	9.35917076675889e-17\\
-8.701171875	4.35935569446607e-17\\
-8.681640625	2.61889393845283e-17\\
-8.662109375	4.71732692876181e-17\\
-8.642578125	1.0052442835814e-16\\
-8.623046875	8.5662744350229e-17\\
-8.603515625	4.54001164034779e-17\\
-8.583984375	6.73538511674744e-17\\
-8.564453125	7.71008022450211e-17\\
-8.544921875	6.04414268416537e-17\\
-8.525390625	8.26507021506173e-17\\
-8.505859375	1.0622708357829e-16\\
-8.486328125	1.05883930203531e-16\\
-8.466796875	8.37465297769979e-17\\
-8.447265625	7.60467163500662e-17\\
-8.427734375	3.30838035129148e-17\\
-8.408203125	3.69679554785762e-17\\
-8.388671875	4.31468876430766e-17\\
-8.369140625	8.0101044345291e-17\\
-8.349609375	4.9724589666679e-17\\
-8.330078125	3.95577815330262e-17\\
-8.310546875	7.96158823200501e-17\\
-8.291015625	5.39876073997624e-17\\
-8.271484375	2.96818042924329e-17\\
-8.251953125	4.76975027289842e-17\\
-8.232421875	1.78811203067275e-17\\
-8.212890625	1.12937859295962e-16\\
-8.193359375	2.75412961695452e-17\\
-8.173828125	7.57949601974873e-17\\
-8.154296875	1.23339327108208e-16\\
-8.134765625	6.63078051986915e-17\\
-8.115234375	7.25492488261724e-17\\
-8.095703125	3.29854145209835e-17\\
-8.076171875	1.27808629040526e-16\\
-8.056640625	1.21170931495597e-16\\
-8.037109375	3.41700896806661e-17\\
-8.017578125	6.32297188548921e-17\\
-7.998046875	7.36185250743806e-17\\
-7.978515625	4.49377931719463e-17\\
-7.958984375	1.00796987916441e-16\\
-7.939453125	1.68411186376203e-17\\
-7.919921875	2.99585287812975e-17\\
-7.900390625	8.06413220864156e-17\\
-7.880859375	1.23716922218373e-16\\
-7.861328125	8.85941128956237e-17\\
-7.841796875	8.95527367479631e-17\\
-7.822265625	2.05145262071536e-16\\
-7.802734375	9.79197238598396e-17\\
-7.783203125	7.50606248556271e-17\\
-7.763671875	4.68375338513738e-17\\
-7.744140625	1.30369980283873e-16\\
-7.724609375	1.06201352330456e-16\\
-7.705078125	1.35630528401375e-16\\
-7.685546875	5.76648802964689e-17\\
-7.666015625	7.41074193791804e-18\\
-7.646484375	8.39147267120964e-17\\
-7.626953125	2.77691248356771e-17\\
-7.607421875	6.2546344413855e-17\\
-7.587890625	1.91488643479999e-16\\
-7.568359375	1.10400533267326e-16\\
-7.548828125	4.2914688736146e-17\\
-7.529296875	7.47341745035227e-17\\
-7.509765625	5.64785044985378e-17\\
-7.490234375	6.83621926263132e-17\\
-7.470703125	5.55382496713543e-17\\
-7.451171875	6.20633538311818e-17\\
-7.431640625	9.71445146547012e-17\\
-7.412109375	7.37614539776294e-17\\
-7.392578125	1.25716596383006e-16\\
-7.373046875	3.12250225675825e-17\\
-7.353515625	5.20417042793042e-18\\
-7.333984375	4.68375338513738e-17\\
-7.314453125	6.76542155630955e-17\\
-7.294921875	7.85046229341888e-17\\
-7.275390625	9.77005132374914e-17\\
-7.255859375	8.58293774722919e-17\\
-7.236328125	1.12957008997076e-16\\
-7.216796875	1.05917618581875e-16\\
-7.197265625	8.33389756473312e-17\\
-7.177734375	1.39235199977798e-16\\
-7.158203125	1.39857877853494e-16\\
-7.138671875	1.13597900261312e-16\\
-7.119140625	1.12757025938492e-17\\
-7.099609375	1.99493199737333e-17\\
-7.080078125	6.45587544046158e-17\\
-7.060546875	8.88611994741668e-17\\
-7.041015625	5.22220920100651e-17\\
-7.021484375	5.74361153469458e-17\\
-7.001953125	1.11052791462165e-16\\
-6.982421875	9.3486145706418e-17\\
-6.962890625	6.73644745504812e-17\\
-6.943359375	2.96429677516722e-17\\
-6.923828125	6.34790881678274e-17\\
-6.904296875	2.12503625807159e-17\\
-6.884765625	2.80923457078267e-17\\
-6.865234375	1.82137704202261e-16\\
-6.845703125	3.29597460435593e-17\\
-6.826171875	9.02431430220424e-17\\
-6.806640625	7.55401865011711e-17\\
-6.787109375	1.38777878078145e-17\\
-6.767578125	5.20417042793042e-18\\
-6.748046875	7.85046229341888e-17\\
-6.728515625	3.92523114670944e-17\\
-6.708984375	4.04975273105316e-17\\
-6.689453125	6.54613941668034e-17\\
-6.669921875	8.95527367479631e-17\\
-6.650390625	7.72877227840136e-17\\
-6.630859375	2.77555756156289e-17\\
-6.611328125	1.71246292423614e-16\\
-6.591796875	4.04975273105316e-17\\
-6.572265625	1.111442082788e-16\\
-6.552734375	2.96429677516722e-17\\
-6.533203125	6.93889390390723e-17\\
-6.513671875	1.10383495884971e-16\\
-6.494140625	2.77555756156289e-17\\
-6.474609375	5.59431511413976e-17\\
-6.455078125	1.24912136380236e-16\\
-6.435546875	1.173986207948e-16\\
-6.416015625	7.152448122691e-17\\
-6.396484375	1.15329760592938e-16\\
-6.376953125	1.11360600225263e-16\\
-6.357421875	6.36905797223233e-17\\
-6.337890625	1.67623125878522e-16\\
-6.318359375	2.81196481626724e-16\\
-6.298828125	2.85276317300461e-16\\
-6.279296875	4.44211165848659e-16\\
-6.259765625	5.24882427932812e-16\\
-6.240234375	8.08143353954002e-16\\
-6.220703125	1.12189016238386e-15\\
-6.201171875	1.53825866043766e-15\\
-6.181640625	2.19130394625219e-15\\
-6.162109375	3.06562527697621e-15\\
-6.142578125	4.38436786998421e-15\\
-6.123046875	6.29079267216474e-15\\
-6.103515625	8.92682877885653e-15\\
-6.083984375	1.27174473297661e-14\\
-6.064453125	1.79812304266207e-14\\
-6.044921875	2.54415301703822e-14\\
-6.025390625	3.5971714832541e-14\\
-6.005859375	5.06580850814762e-14\\
-5.986328125	7.13136381553494e-14\\
-5.966796875	1.00115890487419e-13\\
-5.947265625	1.40388535750978e-13\\
-5.927734375	1.96253527114718e-13\\
-5.908203125	2.74220792612663e-13\\
-5.888671875	3.82013061179982e-13\\
-5.869140625	5.31345812528366e-13\\
-5.849609375	7.37721770556412e-13\\
-5.830078125	1.02227230567397e-12\\
-5.810546875	1.41389616744047e-12\\
-5.791015625	1.95175217023587e-12\\
-5.771484375	2.68897373926455e-12\\
-5.751953125	3.6977542615947e-12\\
-5.732421875	5.07532567754172e-12\\
-5.712890625	6.95266235849265e-12\\
-5.693359375	9.50649754237673e-12\\
-5.673828125	1.29733856679312e-11\\
-5.654296875	1.7670934553908e-11\\
-5.634765625	2.40236018110362e-11\\
-5.615234375	3.25977552180981e-11\\
-5.595703125	4.41477600071188e-11\\
-5.576171875	5.96761226187259e-11\\
-5.556640625	8.05126027331194e-11\\
-5.537109375	1.08417352930446e-10\\
-5.517578125	1.45715338124078e-10\\
-5.498046875	1.95471349622185e-10\\
-5.478515625	2.61717245037849e-10\\
-5.458984375	3.49746271759982e-10\\
-5.439453125	4.66493134392087e-10\\
-5.419921875	6.21024831541843e-10\\
-5.400390625	8.25171229764022e-10\\
-5.380859375	1.09433581384408e-09\\
-5.361328125	1.44853390198313e-09\\
-5.341796875	1.91371909346739e-09\\
-5.322265625	2.52347593251625e-09\\
-5.302734375	3.32117369274228e-09\\
-5.283203125	4.36270162728437e-09\\
-5.263671875	5.719932406088e-09\\
-5.244140625	7.48510265143583e-09\\
-5.224609375	9.7763357401994e-09\\
-5.205078125	1.27445917975824e-08\\
-5.185546875	1.65823941954653e-08\\
-5.166015625	2.15347594460733e-08\\
-5.146484375	2.79128574839789e-08\\
-5.126953125	3.61110452431672e-08\\
-5.107421875	4.66280560892016e-08\\
-5.087890625	6.00932998385439e-08\\
-5.068359375	7.72994290193918e-08\\
-5.048828125	9.92425727749807e-08\\
-5.029296875	1.27171922983448e-07\\
-5.009765625	1.62650709163039e-07\\
-4.990234375	2.07630993920306e-07\\
-4.970703125	2.64545212048008e-07\\
-4.951171875	3.36417928112676e-07\\
-4.931640625	4.27001953739907e-07\\
-4.912109375	5.40943739512347e-07\\
-4.892578125	6.83983844175386e-07\\
-4.873046875	8.63199336959201e-07\\
-4.853515625	1.08729618368199e-06\\
-4.833984375	1.36696105687026e-06\\
-4.814453125	1.71528360008957e-06\\
-4.794921875	2.14826199109721e-06\\
-4.775390625	2.6854067219843e-06\\
-4.755859375	3.35045985184254e-06\\
-4.736328125	4.17224963899601e-06\\
-4.716796875	5.18570343079798e-06\\
-4.697265625	6.43304501476907e-06\\
-4.677734375	7.96520633686853e-06\\
-4.658203125	9.84348759232927e-06\\
-4.638671875	1.21415042099598e-05\\
-4.619140625	1.49474641984362e-05\\
-4.599609375	1.83668247055188e-05\\
-4.580078125	2.25253824731768e-05\\
-4.560546875	2.75728591201423e-05\\
-4.541015625	3.36870488657679e-05\\
-4.521484375	4.10786033527511e-05\\
-4.501953125	4.99965356198465e-05\\
-4.482421875	6.07345329297772e-05\\
-4.462890625	7.36381760005884e-05\\
-4.443359375	8.91131701015088e-05\\
-4.423828125	0.000107634701342447\\
-4.404296875	0.000129758039118702\\
-4.384765625	0.000156130512916492\\
-4.365234375	0.000187504998278208\\
-4.345703125	0.000224755052450778\\
-4.326171875	0.000268891844769008\\
-4.306640625	0.000321083029867394\\
-4.287109375	0.000382673712976383\\
-4.267578125	0.000455209655476532\\
-4.248046875	0.000540462865107819\\
-4.228515625	0.000640459708327769\\
-4.208984375	0.000757511671793063\\
-4.189453125	0.000894248885327276\\
-4.169921875	0.00105365649951174\\
-4.150390625	0.0012391139867393\\
-4.130859375	0.00145443740466812\\
-4.111328125	0.00170392462510401\\
-4.091796875	0.00199240348896853\\
-4.072265625	0.0023252827988531\\
-4.052734375	0.0027086060044266\\
-4.033203125	0.00314910737248956\\
-4.013671875	0.00365427036268779\\
-3.994140625	0.00423238785190435\\
-3.974609375	0.00489262376537745\\
-3.955078125	0.0056450755810889\\
-3.935546875	0.0065008370765478\\
-3.916015625	0.00747206058463479\\
-3.896484375	0.00857201791875238\\
-3.876953125	0.00981515901850687\\
-3.857421875	0.0112171672571231\\
-3.837890625	0.0127950102426489\\
-3.818359375	0.0145669848388596\\
-3.798828125	0.0165527550310235\\
-3.779296875	0.0187733811689425\\
-3.759765625	0.0212513390377825\\
-3.740234375	0.024010527139152\\
-3.720703125	0.0270762605138278\\
-3.701171875	0.0304752494066765\\
-3.681640625	0.034235561066948\\
-3.662109375	0.0383865629963976\\
-3.642578125	0.0429588460067335\\
-3.623046875	0.0479841255295256\\
-3.603515625	0.0534951197385472\\
-3.583984375	0.0595254031987084\\
-3.564453125	0.0661092349489858\\
-3.544921875	0.0732813601601444\\
-3.525390625	0.0810767847820266\\
-3.505859375	0.0895305229093979\\
-3.486328125	0.0986773169486066\\
-3.466796875	0.108551331057537\\
-3.447265625	0.119185818755454\\
-3.427734375	0.130612766053246\\
-3.408203125	0.142862511933261\\
-3.388671875	0.155963348505166\\
-3.369140625	0.169941103673134\\
-3.349609375	0.184818709661961\\
-3.330078125	0.200615761256829\\
-3.310546875	0.217348068103546\\
-3.291015625	0.23502720588329\\
-3.271484375	0.253660071607458\\
-3.251953125	0.273248448663438\\
-3.232421875	0.293788587570259\\
-3.212890625	0.315270808663493\\
-3.193359375	0.337679133111521\\
-3.173828125	0.360990948760938\\
-3.154296875	0.385176717309184\\
-3.134765625	0.410199729200385\\
-3.115234375	0.436015912430227\\
-3.095703125	0.462573701123784\\
-3.076171875	0.489813969314533\\
-3.056640625	0.517670034803569\\
-3.037109375	0.546067737317806\\
-3.017578125	0.574925594419357\\
-2.998046875	0.604155037752592\\
-2.978515625	0.633660731260019\\
-2.958984375	0.663340971964995\\
-2.939453125	0.693088172822201\\
-2.919921875	0.722789425991902\\
-2.900390625	0.752327143718844\\
-2.880859375	0.781579772810415\\
-2.861328125	0.810422577531631\\
-2.841796875	0.838728484587683\\
-2.822265625	0.86636898276931\\
-2.802734375	0.893215068813539\\
-2.783203125	0.919138230102739\\
-2.763671875	0.944011454008142\\
-2.744140625	0.967710252997936\\
-2.724609375	0.990113694090908\\
-2.705078125	1.01110542085812\\
-2.685546875	1.03057465596831\\
-2.666015625	1.04841717224574\\
-2.646484375	1.06453622036668\\
-2.626953125	1.07884340166444\\
-2.607421875	1.09125947503977\\
-2.587890625	1.10171508767904\\
-2.568359375	1.11015142015628\\
-2.548828125	1.11652073752549\\
-2.529296875	1.12078683917974\\
-2.509765625	1.12292540154583\\
-2.490234375	1.12292420907555\\
-2.470703125	1.12078327046453\\
-2.451171875	1.11651481855157\\
-2.431640625	1.1101431939\\
-2.412109375	1.10170461361141\\
-2.392578125	1.09124682844361\\
-2.373046875	1.07882867277489\\
-2.353515625	1.06451951334824\\
-2.333984375	1.04839860402172\\
-2.314453125	1.03055435492035\\
-2.294921875	1.01108352541548\\
-2.275390625	0.990090351230561\\
-2.255859375	0.967685616677344\\
-2.236328125	0.943985683553475\\
-2.216796875	0.919111488575264\\
-2.197265625	0.893187521376812\\
-2.177734375	0.866340795079167\\
-2.158203125	0.838699821226064\\
-2.138671875	0.810393600503968\\
-2.119140625	0.781550640124697\\
-2.099609375	0.752298008062599\\
-2.080078125	0.722760433521238\\
-2.060546875	0.6930594620748\\
-2.041015625	0.663312672906533\\
-2.021484375	0.633632964471082\\
-2.001953125	0.604127913760645\\
-1.982421875	0.574899213177902\\
-1.962890625	0.546042187832486\\
-1.943359375	0.517645394902746\\
-1.923828125	0.489790305559748\\
-1.904296875	0.462551068853617\\
-1.884765625	0.435994355929389\\
-1.865234375	0.410179281984407\\
-1.845703125	0.385157402513863\\
-1.826171875	0.360972779624767\\
-1.806640625	0.337662113538631\\
-1.787109375	0.315254933854209\\
-1.767578125	0.293773844706223\\
-1.748046875	0.273234817634266\\
-1.728515625	0.253647525766225\\
-1.708984375	0.235015712818593\\
-1.689453125	0.217337590416557\\
-1.669921875	0.200606257332565\\
-1.650390625	0.184810134424909\\
-1.630859375	0.16993340931843\\
-1.611328125	0.155956485197592\\
-1.591796875	0.142856428467473\\
-1.572265625	0.130607410469831\\
-1.552734375	0.119181138908508\\
-1.533203125	0.108547275130645\\
-1.513671875	0.0986738339171311\\
-1.494140625	0.0895275629480281\\
-1.474609375	0.0810742996174638\\
-1.455078125	0.073279303369658\\
-1.435546875	0.0661075622063223\\
-1.416015625	0.0595240724694984\\
-1.396484375	0.053494091427908\\
-1.376953125	0.0479833625849996\\
-1.357421875	0.0429583139800606\\
-1.337890625	0.0383862300678663\\
-1.318359375	0.034235398036233\\
-1.298828125	0.0304752296541429\\
-1.279296875	0.027076359936285\\
-1.259765625	0.0240107240639686\\
-1.240234375	0.0212516141191444\\
-1.220703125	0.01877371726986\\
-1.201171875	0.0165531370944713\\
-1.181640625	0.0145673997511859\\
-1.162109375	0.0127954466921123\\
-1.142578125	0.0112176155901297\\
-1.123046875	0.00981561109582206\\
-1.103515625	0.00857246697366323\\
-1.083984375	0.00747250108474864\\
-1.064453125	0.00650126459062412\\
-1.044921875	0.00564548665203757\\
-1.025390625	0.00489301579029969\\
-1.005859375	0.00423275896982188\\
-0.986328125	0.00365461935039242\\
-0.966796875	0.00314943354875756\\
-0.947265625	0.00270890914267555\\
-0.927734375	0.00232556304817347\\
-0.908203125	0.00199266130334394\\
-0.888671875	0.00170416070053058\\
-0.869140625	0.00145465262380589\\
-0.849609375	0.00123930937066642\\
-0.830078125	0.00105383316610693\\
-0.810546875	0.000894408013777479\\
-0.791015625	0.000757654472707803\\
-0.771484375	0.000640587398935297\\
-0.751953125	0.000540576649018278\\
-0.732421875	0.00045531070650455\\
-0.712890625	0.000382763162543042\\
-0.693359375	0.000321161957520882\\
-0.673828125	0.000268961271397155\\
-0.654296875	0.000224815935786791\\
-0.634765625	0.000187558230338162\\
-0.615234375	0.00015617691903655\\
-0.595703125	0.000129798378299178\\
-0.576171875	0.000107669667633076\\
-0.556640625	8.91433948006085e-05\\
-0.537109375	7.36642304640146e-05\\
-0.517578125	6.07569318198925e-05\\
-0.498046875	5.00157404468956e-05\\
-0.478515625	4.10950261862427e-05\\
-0.458984375	3.37010561149427e-05\\
-0.439453125	2.7584775301512e-05\\
-0.419921875	2.25354939001988e-05\\
-0.400390625	1.83753830502717e-05\\
-0.380859375	1.49546898877792e-05\\
-0.361328125	1.21475896303581e-05\\
-0.341796875	9.84860008485319e-06\\
-0.322265625	7.9694909749324e-06\\
-0.302734375	6.43662715801474e-06\\
-0.283203125	5.18869106012435e-06\\
-0.263671875	4.17473547596701e-06\\
-0.244140625	3.35252327126007e-06\\
-0.224609375	2.687115469081e-06\\
-0.205078125	2.14967371438085e-06\\
-0.185546875	1.71644721350459e-06\\
-0.166015625	1.3679179442189e-06\\
-0.146484375	1.08808125837945e-06\\
-0.126953125	8.63841971727526e-07\\
-0.107421875	6.84508682542759e-07\\
-0.087890625	5.41371400342198e-07\\
-0.068359375	4.27349642217493e-07\\
-0.048828125	3.36699962383994e-07\\
-0.029296875	2.64773476843462e-07\\
-0.009765625	2.07815327639931e-07\\
0.009765625	1.627992355065e-07\\
0.029296875	1.27291332370196e-07\\
0.048828125	9.93383609497139e-08\\
0.068359375	7.73760995347609e-08\\
0.087890625	6.01545335756905e-08\\
0.107421875	4.66768541016805e-08\\
0.126953125	3.61498482526436e-08\\
0.146484375	2.7943645675788e-08\\
0.166015625	2.15591352515081e-08\\
0.185546875	1.66016514579437e-08\\
0.205078125	1.27597723729201e-08\\
0.224609375	9.78827700061657e-09\\
0.244140625	7.49447586127835e-09\\
0.263671875	5.72727388677512e-09\\
0.283203125	4.36843946290953e-09\\
0.302734375	3.32564871621928e-09\\
0.322265625	2.52695859266979e-09\\
0.341796875	1.91642373109578e-09\\
0.361328125	1.45062990543174e-09\\
0.380859375	1.09595674657399e-09\\
0.400390625	8.26421972462945e-10\\
0.419921875	6.2198802775023e-10\\
0.439453125	4.67233415282047e-10\\
0.458984375	3.50313871141953e-10\\
0.478515625	2.62151646538902e-10\\
0.498046875	1.95802933463577e-10\\
0.517578125	1.45968181623393e-10\\
0.537109375	1.08609590727566e-10\\
0.556640625	8.06584739765949e-11\\
0.576171875	5.97865309148011e-11\\
0.595703125	4.42313041597534e-11\\
0.615234375	3.26607225393893e-11\\
0.634765625	2.40711594937264e-11\\
0.654296875	1.77066343619794e-11\\
0.673828125	1.300011494557e-11\\
0.693359375	9.52641484129821e-12\\
0.712890625	6.96756340495579e-12\\
0.732421875	5.08639521664008e-12\\
0.751953125	3.70602860452145e-12\\
0.771484375	2.69511895238056e-12\\
0.791015625	1.95631367282118e-12\\
0.810546875	1.41720874873915e-12\\
0.830078125	1.02471051472381e-12\\
0.849609375	7.3960886249768e-13\\
0.869140625	5.32778105216983e-13\\
0.888671875	3.83084187753374e-13\\
0.908203125	2.74880954873937e-13\\
0.927734375	1.96879796525561e-13\\
0.947265625	1.40782080001277e-13\\
0.966796875	1.00476674950602e-13\\
0.986328125	7.14623659904129e-14\\
1.005859375	5.07787596116201e-14\\
1.025390625	3.59546545351031e-14\\
1.044921875	2.5636761140557e-14\\
1.064453125	1.81023350279768e-14\\
1.083984375	1.28169488060314e-14\\
1.103515625	8.94989860055486e-15\\
1.123046875	6.39452611469204e-15\\
1.142578125	4.41428882678e-15\\
1.162109375	3.12433662894373e-15\\
1.181640625	2.07088436134538e-15\\
1.201171875	1.51090984672827e-15\\
1.220703125	1.14103186059113e-15\\
1.240234375	7.57187306522942e-16\\
1.259765625	5.33157363619735e-16\\
1.279296875	4.47303292159386e-16\\
1.298828125	1.83845013718603e-16\\
1.318359375	2.20379942276752e-16\\
1.337890625	5.77232599297741e-17\\
1.357421875	7.59328637072468e-17\\
1.376953125	5.72509053485472e-17\\
1.396484375	3.47190247854215e-17\\
1.416015625	9.88063515736621e-17\\
1.435546875	6.77244611108567e-17\\
1.455078125	7.44613286837806e-17\\
1.474609375	6.52492468502565e-17\\
1.494140625	4.90444218578434e-17\\
1.513671875	1.41325451669326e-16\\
1.533203125	5.09350057129901e-17\\
1.552734375	9.55951575270137e-17\\
1.572265625	4.94387868856152e-17\\
1.591796875	1.46367293285543e-16\\
1.611328125	1.38387694408125e-17\\
1.630859375	8.27435935716796e-17\\
1.650390625	6.14944332976189e-17\\
1.669921875	4.62881957212722e-17\\
1.689453125	8.16682798079623e-17\\
1.708984375	3.47188554982333e-17\\
1.728515625	7.87106882599042e-17\\
1.748046875	3.70441912470759e-17\\
1.767578125	1.12757025938492e-17\\
1.787109375	8.55934870864185e-17\\
1.806640625	9.89258288265192e-17\\
1.826171875	1.35555625822221e-17\\
1.845703125	2.98074764132343e-17\\
1.865234375	1.0254328893947e-16\\
1.884765625	6.73644745504812e-17\\
1.904296875	7.04434444951071e-17\\
1.923828125	8.42055931881015e-17\\
1.943359375	5.66447648066837e-17\\
1.962890625	5.56194657756796e-17\\
1.982421875	8.32847949227958e-17\\
2.001953125	5.5754563049696e-17\\
2.021484375	1.11550441859997e-16\\
2.041015625	6.86970208970757e-17\\
2.060546875	5.84231070433237e-17\\
2.080078125	9.42874472872549e-17\\
2.099609375	1.39857877853494e-17\\
2.119140625	9.88373828724412e-17\\
2.138671875	1.38780588557107e-16\\
2.158203125	9.29818255949829e-17\\
2.177734375	1.69124418519883e-16\\
2.197265625	1.40354567181906e-16\\
2.216796875	1.49631841263436e-16\\
2.236328125	1.83265961571675e-16\\
2.255859375	9.0205620750794e-17\\
2.275390625	1.04372128693154e-16\\
2.294921875	7.41074193791804e-17\\
2.314453125	1.31118015616444e-16\\
2.333984375	3.47919108803003e-17\\
2.353515625	1.16575482714344e-16\\
2.373046875	8.32712442334001e-17\\
2.392578125	3.48675103412108e-17\\
2.412109375	1.59679387850668e-16\\
2.431640625	1.74046026162478e-16\\
2.451171875	6.13807824461983e-17\\
2.470703125	1.01031820261007e-16\\
2.490234375	2.32634114947231e-16\\
2.509765625	1.173986207948e-16\\
2.529296875	1.16317057473615e-16\\
2.548828125	1.14439169963056e-16\\
2.568359375	1.27381159444647e-16\\
2.587890625	1.21182572286417e-16\\
2.607421875	1.47522907955259e-16\\
2.626953125	2.77555756156289e-17\\
2.646484375	1.34728949100962e-16\\
2.666015625	4.85722573273506e-17\\
2.685546875	1.07552855510562e-16\\
2.705078125	1.12369382831307e-16\\
2.724609375	2.08166817117217e-17\\
2.744140625	5.92859355033443e-17\\
2.763671875	2.08166817117217e-17\\
2.783203125	8.35553472161042e-17\\
2.802734375	1.34728949100962e-16\\
2.822265625	1.05917618581875e-16\\
2.841796875	5.55111512312578e-17\\
2.861328125	3.12250225675825e-17\\
2.880859375	6.76542155630955e-17\\
2.900390625	5.89805981832114e-17\\
2.919921875	1.1983411512519e-16\\
2.939453125	1.30922788333607e-16\\
2.958984375	1.13289529613367e-16\\
2.978515625	1.28240540258314e-16\\
2.998046875	1.19192040864287e-16\\
3.017578125	7.97406927610739e-17\\
3.037109375	1.90819582357449e-17\\
3.056640625	8.88611994741668e-17\\
3.076171875	1.55932246658249e-16\\
3.095703125	2.16840434497101e-17\\
3.115234375	9.15960278627676e-17\\
3.134765625	5.59431511413976e-17\\
3.154296875	5.74557594615305e-17\\
3.173828125	1.73472347597681e-18\\
3.193359375	8.88611994741668e-17\\
3.212890625	0\\
3.232421875	6.41847686111419e-17\\
3.251953125	5.59431511413976e-17\\
3.271484375	1.18571871006689e-16\\
3.291015625	2.77555756156289e-17\\
3.310546875	1.38777878078145e-16\\
3.330078125	7.60909120415449e-17\\
3.349609375	5.92859355033443e-17\\
3.369140625	1.30922788333607e-16\\
3.388671875	6.93889390390723e-17\\
3.408203125	1.38777878078145e-17\\
3.427734375	1.12957008997076e-16\\
3.447265625	1.39857877853494e-16\\
3.466796875	1.36680358722664e-16\\
3.486328125	1.18571871006689e-16\\
3.505859375	5.55111512312578e-17\\
3.525390625	7.37614539776294e-17\\
3.544921875	1.173986207948e-16\\
3.564453125	1.04083408558608e-17\\
3.583984375	5.89805981832114e-17\\
3.603515625	2.42861286636753e-17\\
3.623046875	1.27381159444647e-16\\
3.642578125	1.11509126099392e-16\\
3.662109375	6.59194920871187e-17\\
3.681640625	2.42861286636753e-17\\
3.701171875	1.32794186820416e-16\\
3.720703125	2.42365144572834e-16\\
3.740234375	4.22289439237468e-17\\
3.759765625	5.83784227405812e-17\\
3.779296875	7.91737847710274e-17\\
3.798828125	1.34002651629881e-16\\
3.818359375	3.25029272984912e-17\\
3.837890625	3.18098339698249e-17\\
3.857421875	4.48566292780624e-17\\
3.876953125	6.73644745504812e-17\\
3.896484375	3.46951471392766e-17\\
3.916015625	8.51895945706202e-17\\
3.935546875	5.08947181119805e-17\\
3.955078125	3.10316769155909e-17\\
3.974609375	2.79480318848107e-17\\
3.994140625	1.81577161426936e-17\\
4.013671875	1.99493199737333e-17\\
4.033203125	7.73570462312131e-17\\
4.052734375	4.11334358983002e-17\\
4.072265625	7.51370097127988e-17\\
4.091796875	7.0299120406681e-17\\
4.111328125	2.02487636552658e-17\\
4.130859375	3.92523114670944e-17\\
4.150390625	5.29588092909377e-17\\
4.169921875	2.72218963108445e-17\\
4.189453125	6.50058545969825e-17\\
4.208984375	9.02222992423391e-17\\
4.228515625	6.36196679396498e-17\\
4.248046875	3.06535995320827e-17\\
4.267578125	4.17776736080521e-17\\
4.287109375	3.5762240613455e-17\\
4.306640625	1.02978889857496e-16\\
4.326171875	1.38777878078145e-17\\
4.345703125	1.49468349007045e-16\\
4.365234375	3.89149507617319e-17\\
4.384765625	1.29397863065445e-16\\
4.404296875	3.76616916095779e-17\\
4.423828125	8.94400939481686e-17\\
4.443359375	3.11425133159441e-17\\
4.462890625	1.01546494558408e-16\\
4.482421875	1.45843123486921e-16\\
4.501953125	3.57969023593015e-17\\
4.521484375	2.82317878050696e-17\\
4.541015625	3.91282936427324e-17\\
4.560546875	5.80230571235693e-17\\
4.580078125	1.01177074054527e-16\\
4.599609375	6.35770705553168e-17\\
4.619140625	3.28763219593175e-17\\
4.638671875	1.35425759477015e-17\\
4.658203125	1.19182302325983e-16\\
4.677734375	7.73350295170793e-17\\
4.697265625	4.32602101384936e-17\\
4.716796875	7.09408040487659e-17\\
4.736328125	5.45307617610188e-17\\
4.755859375	9.39111590465454e-17\\
4.775390625	1.49462932232121e-17\\
4.794921875	1.061639098386e-16\\
4.814453125	1.40197153825403e-16\\
4.833984375	4.73861548982397e-17\\
4.853515625	1.31622244211485e-16\\
4.873046875	7.42494071747947e-17\\
4.892578125	4.08028940022227e-17\\
4.912109375	7.8789278470246e-17\\
4.931640625	6.58206494829128e-17\\
4.951171875	2.7896302781323e-17\\
4.970703125	8.14376577976388e-17\\
4.990234375	3.06903912230992e-17\\
5.009765625	1.91016608308084e-16\\
5.029296875	8.77708367144175e-17\\
5.048828125	1.03248841004329e-16\\
5.068359375	8.36318445745439e-17\\
5.087890625	1.20163257147152e-16\\
5.107421875	8.99550722970333e-17\\
5.126953125	3.46944695195361e-17\\
5.146484375	1.22433263297544e-16\\
5.166015625	8.84028427283808e-17\\
5.185546875	7.70342238303416e-17\\
5.205078125	8.25635437720092e-17\\
5.224609375	1.20809510634757e-17\\
5.244140625	1.32760190782784e-16\\
5.263671875	4.42269442734662e-18\\
5.283203125	1.68411186376203e-17\\
5.302734375	4.16785140314664e-17\\
5.322265625	7.37257477290143e-17\\
5.341796875	7.37015086370405e-17\\
5.361328125	3.39270403708485e-17\\
5.380859375	3.41067326135726e-17\\
5.400390625	7.40109153823659e-17\\
5.419921875	2.64687482342872e-17\\
5.439453125	6.01551478227037e-17\\
5.458984375	6.20936508082517e-17\\
5.478515625	5.90825526209038e-17\\
5.498046875	4.69358120520891e-17\\
5.517578125	1.9084372896897e-16\\
5.537109375	1.58278664401506e-17\\
5.556640625	4.02015381926929e-17\\
5.576171875	4.12339063033004e-17\\
5.595703125	3.92930184656769e-17\\
5.615234375	8.8499662653788e-18\\
5.634765625	6.92307742303456e-17\\
5.654296875	1.20152597069764e-16\\
5.673828125	1.02923585839693e-16\\
5.693359375	7.80703007982094e-17\\
5.712890625	1.29827640053536e-16\\
5.732421875	1.43970344423798e-16\\
5.751953125	4.78555962106806e-17\\
5.771484375	1.21336344036865e-16\\
5.791015625	5.47541873080399e-17\\
5.810546875	7.12678496943861e-17\\
5.830078125	9.56137274152515e-18\\
5.849609375	7.28181068382393e-17\\
5.869140625	5.51755930305092e-17\\
5.888671875	1.01710803526856e-16\\
5.908203125	2.64098142243269e-17\\
5.927734375	1.04733775756354e-16\\
5.947265625	5.21797569479642e-17\\
5.966796875	1.37884229177233e-16\\
5.986328125	3.24095872278017e-17\\
6.005859375	1.28889204587437e-16\\
6.025390625	1.08029229966335e-16\\
6.044921875	1.5569156468642e-16\\
6.064453125	7.90679487711463e-17\\
6.083984375	1.10191060424443e-16\\
6.103515625	6.4127516844621e-17\\
6.123046875	4.50553515614075e-17\\
6.142578125	1.90607215052421e-16\\
6.162109375	3.6881085556778e-17\\
6.181640625	1.02915303468191e-16\\
6.201171875	4.7344298354267e-17\\
6.220703125	1.13909680061194e-16\\
6.240234375	1.59599899690852e-16\\
6.259765625	4.20921857989507e-17\\
6.279296875	1.54298387495833e-16\\
6.298828125	8.94899711311615e-17\\
6.318359375	8.90821042807093e-17\\
6.337890625	7.54168412631734e-17\\
6.357421875	2.26356903503387e-17\\
6.376953125	1.17104274628388e-16\\
6.396484375	5.26079428843164e-17\\
6.416015625	4.00892458321149e-17\\
6.435546875	7.39919331024488e-17\\
6.455078125	4.24835736050128e-17\\
6.474609375	7.96938011262153e-17\\
6.494140625	5.78151253239515e-17\\
6.513671875	1.13465370436966e-16\\
6.533203125	6.99087642072061e-17\\
6.552734375	1.10209564141124e-16\\
6.572265625	3.03576608295941e-18\\
6.591796875	6.46998952286653e-17\\
6.611328125	5.7326311992896e-17\\
6.630859375	1.13289529613367e-16\\
6.650390625	1.95156391047391e-17\\
6.669921875	1.13783182682295e-16\\
6.689453125	4.09133713542521e-17\\
6.708984375	1.31845403636077e-16\\
6.728515625	9.43791607972383e-17\\
6.748046875	8.35598489993146e-17\\
6.767578125	2.79715755706988e-17\\
6.787109375	4.51111496211695e-17\\
6.806640625	8.32667268468867e-17\\
6.826171875	8.86280732659733e-17\\
6.845703125	3.73670872517614e-17\\
6.865234375	1.01540612810503e-16\\
6.884765625	1.38777878078145e-17\\
6.904296875	5.5754563049696e-17\\
6.923828125	1.06657283156949e-16\\
6.943359375	3.52217222475536e-17\\
6.962890625	5.55111512312578e-17\\
6.982421875	6.28582981915032e-17\\
7.001953125	6.45587544046158e-17\\
7.021484375	9.77005132374914e-17\\
7.041015625	7.63475431648556e-17\\
7.060546875	6.24500451351651e-17\\
7.080078125	4.04975273105316e-17\\
7.099609375	2.13765519193637e-16\\
7.119140625	1.67110694432208e-16\\
7.138671875	1.11684402023942e-16\\
7.158203125	3.18452898611616e-17\\
7.177734375	2.25514051876985e-17\\
7.197265625	8.39147267120964e-17\\
7.216796875	1.67829453424193e-16\\
7.236328125	1.31850396334759e-16\\
7.255859375	1.68830575361606e-16\\
7.275390625	1.89299588028487e-16\\
7.294921875	1.15811469653632e-16\\
7.314453125	5.20417042793042e-17\\
7.333984375	6.73644745504812e-17\\
7.353515625	1.36724385252626e-16\\
7.373046875	1.111442082788e-16\\
7.392578125	1.02978889857496e-16\\
7.412109375	1.71246292423614e-16\\
7.431640625	1.74475586210423e-16\\
7.451171875	5.56194657756796e-17\\
7.470703125	1.38777878078145e-16\\
7.490234375	6.54613941668034e-17\\
7.509765625	1.75000843944523e-16\\
7.529296875	1.85420761439625e-16\\
7.548828125	1.87767289601887e-16\\
7.568359375	1.11022302462516e-16\\
7.587890625	2.16777975456568e-16\\
7.607421875	1.4304896245382e-16\\
7.626953125	2.65588373640833e-16\\
7.646484375	2.22213946940254e-16\\
7.666015625	1.58240634928492e-16\\
7.685546875	1.73689052676049e-16\\
7.705078125	1.83192055725535e-16\\
7.724609375	8.58293774722919e-17\\
7.744140625	2.30972421426296e-16\\
7.763671875	2.22477863102719e-16\\
7.783203125	1.52695086329711e-16\\
7.802734375	1.89045067458888e-16\\
7.822265625	8.04030763853858e-17\\
7.841796875	2.20801066534652e-16\\
7.861328125	8.48818827230407e-17\\
7.880859375	2.23666677495426e-16\\
7.900390625	1.27808629040526e-16\\
7.919921875	3.64291929955129e-17\\
7.939453125	1.12114683037793e-16\\
7.958984375	1.39235199977798e-16\\
7.978515625	4.33680868994202e-18\\
7.998046875	1.46953196010929e-16\\
8.017578125	8.92371499444626e-17\\
8.037109375	1.11886302282795e-16\\
8.056640625	7.47341745035227e-17\\
8.076171875	9.32897851605199e-17\\
8.095703125	5.59985961413463e-17\\
8.115234375	9.96305698896461e-17\\
8.134765625	8.35384633684494e-17\\
8.154296875	2.05667179491501e-17\\
8.173828125	9.42874472872549e-17\\
8.193359375	3.29854145209835e-17\\
8.212890625	1.01566541068524e-16\\
8.232421875	3.60372884494445e-17\\
8.251953125	1.58269157889927e-16\\
8.271484375	8.65636140013673e-17\\
8.291015625	4.31332634857769e-17\\
8.310546875	7.57391076790106e-17\\
8.330078125	1.1528082638781e-16\\
8.349609375	1.22871824291304e-16\\
8.369140625	8.49527579114442e-17\\
8.388671875	1.68779323082204e-16\\
8.408203125	7.49151535309508e-17\\
8.427734375	1.16536755461391e-16\\
8.447265625	4.33680868994202e-18\\
8.466796875	1.11188196976658e-16\\
8.486328125	5.5754563049696e-17\\
8.505859375	5.41944938641421e-17\\
8.525390625	5.59431511413976e-17\\
8.544921875	4.93406102549106e-17\\
8.564453125	9.36750677027476e-17\\
8.583984375	8.82878817283359e-17\\
8.603515625	8.37172589030881e-17\\
8.623046875	9.4542429440736e-17\\
8.642578125	4.34720457067525e-17\\
8.662109375	1.50121249711254e-16\\
8.681640625	6.32698623521835e-17\\
8.701171875	5.5754563049696e-17\\
8.720703125	4.81990974543829e-17\\
8.740234375	1.40351324380578e-16\\
8.759765625	5.52262405260715e-17\\
8.779296875	4.06018876112081e-17\\
8.798828125	9.10587834963231e-17\\
8.818359375	4.7056630384059e-17\\
8.837890625	2.59166419366412e-17\\
8.857421875	3.65054268648337e-17\\
8.876953125	1.50282780190116e-16\\
8.896484375	4.2144236845172e-17\\
8.916015625	4.51996915970122e-17\\
8.935546875	5.40608252779396e-17\\
8.955078125	1.51197386655799e-16\\
8.974609375	3.20808442684328e-17\\
8.994140625	9.76057183306582e-17\\
9.013671875	2.53102579277182e-17\\
9.033203125	9.16197025447662e-17\\
9.052734375	2.95412763104519e-17\\
9.072265625	2.62101250200004e-17\\
9.091796875	5.85778289935563e-17\\
9.111328125	5.4582230647877e-17\\
9.130859375	4.67053356342499e-17\\
9.150390625	3.33010716128738e-17\\
9.169921875	5.21878663204505e-17\\
9.189453125	8.74899427027845e-17\\
9.208984375	5.2086859779582e-17\\
9.228515625	4.34898886003754e-17\\
9.248046875	9.04058196205718e-17\\
9.267578125	5.79057348268162e-17\\
9.287109375	3.06934552066563e-17\\
9.306640625	3.14919207718702e-17\\
9.326171875	7.22270717210745e-17\\
9.345703125	9.60385280722898e-17\\
9.365234375	8.8838056069897e-17\\
9.384765625	3.43952941634201e-17\\
9.404296875	4.22093198549735e-17\\
9.423828125	7.83953302472841e-17\\
9.443359375	1.36840162656895e-17\\
9.462890625	1.06625726130357e-16\\
9.482421875	7.60867758963599e-18\\
9.501953125	8.43284859377936e-17\\
9.521484375	6.03140143496572e-17\\
9.541015625	7.07373639664228e-17\\
9.560546875	9.89218968783214e-17\\
9.580078125	7.35376411442392e-17\\
9.599609375	4.93047923931056e-17\\
9.619140625	8.85340757917162e-17\\
9.638671875	2.94138972851708e-17\\
9.658203125	4.69003055553844e-17\\
9.677734375	5.90739940890738e-17\\
9.697265625	2.69725254127929e-17\\
9.716796875	5.50871336936085e-17\\
9.736328125	1.04548677928596e-16\\
9.755859375	6.52704622199495e-17\\
9.775390625	4.10028075150036e-17\\
9.794921875	6.44954857049088e-17\\
9.814453125	1.25862599883866e-16\\
9.833984375	4.01807084095414e-17\\
9.853515625	2.80620055456364e-17\\
9.873046875	1.16777986123179e-16\\
9.892578125	1.07230475931167e-16\\
9.912109375	5.54950552716756e-17\\
9.931640625	5.95478981799724e-17\\
9.951171875	4.78702271354845e-17\\
9.970703125	2.39194387302065e-17\\
9.990234375	4.88502566187457e-17\\
}; \addlegendentry{$|u_0|$}



\addplot [color=mycolor2, line width=0.75pt]
  table[row sep=crcr]{%
%\addplot[fill=mycolor2, draw=mycolor2] table[row sep=crcr]{%
-9.990234375	6.15358329285747e-15\\
-9.970703125	6.47260082866703e-15\\
-9.951171875	5.17771921863287e-15\\
-9.931640625	7.34878086987135e-15\\
-9.912109375	1.11416166678128e-14\\
-9.892578125	9.05135091289451e-15\\
-9.873046875	9.9143670302641e-15\\
-9.853515625	1.21716437248716e-14\\
-9.833984375	1.50875765044016e-14\\
-9.814453125	1.46675678004818e-14\\
-9.794921875	1.02676522599876e-14\\
-9.775390625	9.65813585257476e-15\\
-9.755859375	3.70681831888854e-15\\
-9.736328125	1.15528530531474e-14\\
-9.716796875	6.18159747334022e-15\\
-9.697265625	1.37812429214365e-14\\
-9.677734375	1.87460370351431e-15\\
-9.658203125	6.56722411527558e-15\\
-9.638671875	8.71886101028779e-15\\
-9.619140625	1.59182809608679e-14\\
-9.599609375	1.94536089682943e-14\\
-9.580078125	7.59057688758538e-15\\
-9.560546875	7.93065279059218e-15\\
-9.541015625	1.76229348958607e-14\\
-9.521484375	7.61453051165686e-15\\
-9.501953125	6.37017765625942e-15\\
-9.482421875	5.04044645479388e-15\\
-9.462890625	1.86405380872485e-15\\
-9.443359375	1.04909508740929e-14\\
-9.423828125	1.45497794797211e-14\\
-9.404296875	3.64244387168957e-15\\
-9.384765625	1.21452807421829e-14\\
-9.365234375	3.40709097275522e-15\\
-9.345703125	4.7002748734117e-15\\
-9.326171875	3.07129998998999e-15\\
-9.306640625	5.20612372139799e-15\\
-9.287109375	1.43267669642422e-14\\
-9.267578125	2.32756453704859e-15\\
-9.248046875	6.66066983699455e-15\\
-9.228515625	3.42491266889644e-15\\
-9.208984375	8.32813622900101e-15\\
-9.189453125	5.66331212182338e-15\\
-9.169921875	1.07636577892118e-14\\
-9.150390625	1.64403312254234e-14\\
-9.130859375	2.06095662153497e-15\\
-9.111328125	1.41618970057423e-14\\
-9.091796875	7.30389864269006e-15\\
-9.072265625	5.0200895289743e-15\\
-9.052734375	1.1813026177189e-14\\
-9.033203125	7.6692735025451e-15\\
-9.013671875	1.24635708443815e-14\\
-8.994140625	5.76408700082765e-15\\
-8.974609375	6.2333517198246e-15\\
-8.955078125	2.50650674676642e-15\\
-8.935546875	1.06201987043152e-14\\
-8.916015625	1.02057708217636e-14\\
-8.896484375	5.69148364722474e-15\\
-8.876953125	8.47334129896758e-15\\
-8.857421875	1.33557756253326e-14\\
-8.837890625	9.39344801380676e-15\\
-8.818359375	5.21970885694485e-15\\
-8.798828125	8.87511384887661e-15\\
-8.779296875	8.64381219298121e-15\\
-8.759765625	1.04887894258698e-14\\
-8.740234375	8.79301059912979e-15\\
-8.720703125	1.20505235490744e-15\\
-8.701171875	7.62717965752631e-15\\
-8.681640625	1.78503150199708e-14\\
-8.662109375	7.98629008835001e-15\\
-8.642578125	4.48512410855315e-15\\
-8.623046875	7.45387080654442e-15\\
-8.603515625	1.18244636190778e-14\\
-8.583984375	5.0531396125507e-15\\
-8.564453125	1.39559942948673e-14\\
-8.544921875	4.70568036354371e-15\\
-8.525390625	3.81162606727472e-15\\
-8.505859375	8.23661028333351e-15\\
-8.486328125	1.26883134764314e-14\\
-8.466796875	1.75129764358794e-15\\
-8.447265625	1.33730475210014e-14\\
-8.427734375	7.48261363887305e-15\\
-8.408203125	1.34914529520958e-14\\
-8.388671875	5.15525619051386e-15\\
-8.369140625	1.45894337683328e-14\\
-8.349609375	5.27122981498285e-15\\
-8.330078125	8.62140464483322e-15\\
-8.310546875	1.18584991354696e-14\\
-8.291015625	1.16877114884284e-14\\
-8.271484375	9.72658694985872e-15\\
-8.251953125	1.53389833248646e-14\\
-8.232421875	1.46453242230775e-14\\
-8.212890625	9.90713926908519e-15\\
-8.193359375	1.44276942111088e-14\\
-8.173828125	1.19425802703638e-14\\
-8.154296875	1.61852909422287e-14\\
-8.134765625	4.14484359634614e-15\\
-8.115234375	3.08390706841617e-15\\
-8.095703125	7.28986865145573e-15\\
-8.076171875	7.44585106516831e-15\\
-8.056640625	4.03078071334814e-15\\
-8.037109375	7.15752540023002e-15\\
-8.017578125	6.11488721162076e-15\\
-7.998046875	2.65416319979472e-15\\
-7.978515625	2.14522479240324e-14\\
-7.958984375	7.84675870786536e-15\\
-7.939453125	8.79463469081557e-15\\
-7.919921875	9.98987352486959e-15\\
-7.900390625	9.27763199963527e-15\\
-7.880859375	1.32118203805813e-14\\
-7.861328125	3.83483293599332e-15\\
-7.841796875	7.44755801319694e-15\\
-7.822265625	7.07278502011138e-15\\
-7.802734375	1.84887671177801e-15\\
-7.783203125	1.45021438364925e-14\\
-7.763671875	1.22986022181968e-14\\
-7.744140625	1.38071300215241e-14\\
-7.724609375	1.349696246698e-14\\
-7.705078125	6.42110653828417e-15\\
-7.685546875	7.67110334213924e-15\\
-7.666015625	1.18802881422836e-14\\
-7.646484375	1.53538406108393e-14\\
-7.626953125	7.96322955239571e-15\\
-7.607421875	4.68232041283869e-15\\
-7.587890625	1.00078481100028e-14\\
-7.568359375	7.5953381168602e-15\\
-7.548828125	2.22226676242924e-15\\
-7.529296875	9.67388575671304e-15\\
-7.509765625	1.52583563212576e-14\\
-7.490234375	4.10320007672698e-15\\
-7.470703125	4.55808521236856e-15\\
-7.451171875	1.2678469812745e-14\\
-7.431640625	2.12986903756742e-14\\
-7.412109375	2.26043188965518e-15\\
-7.392578125	1.1847606622801e-14\\
-7.373046875	9.91350922942862e-15\\
-7.353515625	1.7618268387993e-14\\
-7.333984375	8.5401125605279e-15\\
-7.314453125	2.00475500872536e-15\\
-7.294921875	9.55989534578215e-15\\
-7.275390625	6.48852347748425e-15\\
-7.255859375	5.50614047529631e-15\\
-7.236328125	6.18401085127991e-15\\
-7.216796875	4.95602694716209e-15\\
-7.197265625	9.66880790046204e-15\\
-7.177734375	3.85183150678267e-15\\
-7.158203125	3.1361941715454e-15\\
-7.138671875	7.22870045431242e-15\\
-7.119140625	5.19954016201142e-15\\
-7.099609375	4.77271429614294e-15\\
-7.080078125	2.49055186463142e-15\\
-7.060546875	4.05366424073152e-15\\
-7.041015625	3.9639642297704e-15\\
-7.021484375	1.70583713488052e-14\\
-7.001953125	4.23679707924854e-15\\
-6.982421875	1.62245670203118e-15\\
-6.962890625	1.46773898440755e-14\\
-6.943359375	9.45865797804936e-15\\
-6.923828125	1.32814435257111e-14\\
-6.904296875	3.37782333360347e-15\\
-6.884765625	5.55224257888957e-15\\
-6.865234375	1.34257035879745e-14\\
-6.845703125	1.58723614812121e-14\\
-6.826171875	1.37529367308345e-14\\
-6.806640625	1.50938807010528e-14\\
-6.787109375	1.64041380954516e-14\\
-6.767578125	4.3076434837866e-14\\
-6.748046875	5.67810448144447e-14\\
-6.728515625	7.55290543738254e-14\\
-6.708984375	9.88246306496802e-14\\
-6.689453125	1.5598070321885e-13\\
-6.669921875	2.31323324284834e-13\\
-6.650390625	3.29661563318367e-13\\
-6.630859375	4.65488177394543e-13\\
-6.611328125	6.67153327821283e-13\\
-6.591796875	9.33031309167178e-13\\
-6.572265625	1.31633513435913e-12\\
-6.552734375	1.82459306234501e-12\\
-6.533203125	2.49935534689749e-12\\
-6.513671875	3.39787352661978e-12\\
-6.494140625	4.56856496040898e-12\\
-6.474609375	6.09561057418509e-12\\
-6.455078125	8.04392711361115e-12\\
-6.435546875	1.0505823502216e-11\\
-6.416015625	1.35759950873503e-11\\
-6.396484375	1.73739989254073e-11\\
-6.376953125	2.19534174728227e-11\\
-6.357421875	2.74855215108041e-11\\
-6.337890625	3.39720600765257e-11\\
-6.318359375	4.15349863479776e-11\\
-6.298828125	5.01287136953404e-11\\
-6.279296875	5.97722045531687e-11\\
-6.259765625	7.03206171115633e-11\\
-6.240234375	8.16573465377322e-11\\
-6.220703125	9.35043538353296e-11\\
-6.201171875	1.05585847690284e-10\\
-6.181640625	1.17457082719935e-10\\
-6.162109375	1.28715880964562e-10\\
-6.142578125	1.38887775798078e-10\\
-6.123046875	1.47627456080033e-10\\
-6.103515625	1.54590404980243e-10\\
-6.083984375	1.59729767052e-10\\
-6.064453125	1.63238670837701e-10\\
-6.044921875	1.65728754635837e-10\\
-6.025390625	1.6836740550299e-10\\
-6.005859375	1.7322908967271e-10\\
-5.986328125	1.84270983629926e-10\\
-5.966796875	2.09794959761671e-10\\
-5.947265625	2.65294254926181e-10\\
-5.927734375	3.74346944544057e-10\\
-5.908203125	5.68298166907262e-10\\
-5.888671875	8.89477234563516e-10\\
-5.869140625	1.39918063334452e-09\\
-5.849609375	2.18748839854977e-09\\
-5.830078125	3.38689384142208e-09\\
-5.810546875	5.19096310776281e-09\\
-5.791015625	7.8815782362616e-09\\
-5.771484375	1.18672501260168e-08\\
-5.751953125	1.77379104894501e-08\\
-5.732421875	2.63411757622454e-08\\
-5.712890625	3.8889374340119e-08\\
-5.693359375	5.71071177888303e-08\\
-5.673828125	8.3434747073624e-08\\
-5.654296875	1.21305701196578e-07\\
-5.634765625	1.7552381888708e-07\\
-5.615234375	2.52771424273827e-07\\
-5.595703125	3.62291289662835e-07\\
-5.576171875	5.16794809516825e-07\\
-5.556640625	7.3366481720254e-07\\
-5.537109375	1.03653803966833e-06\\
-5.517578125	1.45737419310548e-06\\
-5.498046875	2.03914296839006e-06\\
-5.478515625	2.83929091596606e-06\\
-5.458984375	3.93418330633135e-06\\
-5.439453125	5.42475564179517e-06\\
-5.419921875	7.44365250753098e-06\\
-5.400390625	1.01641791131075e-05\\
-5.380859375	1.38114405234061e-05\\
-5.361328125	1.86760958286952e-05\\
-5.341796875	2.51312042683328e-05\\
-5.322265625	3.36526870801159e-05\\
-5.302734375	4.48439654295444e-05\\
-5.283203125	5.94653583947697e-05\\
-5.263671875	7.84688258055808e-05\\
-5.244140625	0.000103038613247701\\
-5.224609375	0.000134638288495295\\
-5.205078125	0.000175064540419852\\
-5.185546875	0.000226507930786798\\
-5.166015625	0.000291620532506477\\
-5.146484375	0.000373590042711778\\
-5.126953125	0.000476219513446099\\
-5.107421875	0.000604011283697668\\
-5.087890625	0.000762253019160075\\
-5.068359375	0.000957102963460165\\
-5.048828125	0.00119567057889219\\
-5.029296875	0.00148608771694467\\
-5.009765625	0.00183756432165367\\
-4.990234375	0.00226042146765895\\
-4.970703125	0.00276609330177467\\
-4.951171875	0.00336708825464674\\
-4.931640625	0.00407689877682926\\
-4.912109375	0.0049098479210266\\
-4.892578125	0.00588086042815412\\
-4.873046875	0.0070051456915065\\
-4.853515625	0.00829778018222861\\
-4.833984375	0.00977317774468105\\
-4.814453125	0.0114444377296735\\
-4.794921875	0.0133225633463416\\
-4.775390625	0.015415545977792\\
-4.755859375	0.0177273156122108\\
-4.736328125	0.0202565630505005\\
-4.716796875	0.0229954462043425\\
-4.697265625	0.0259282006169501\\
-4.677734375	0.0290296833409731\\
-4.658203125	0.0322638895407696\\
-4.638671875	0.0355824928047143\\
-4.619140625	0.0389234735374663\\
-4.599609375	0.0422099158398288\\
-4.580078125	0.0453490738646761\\
-4.560546875	0.0482318377305471\\
-4.541015625	0.0507327749604309\\
-4.521484375	0.0527110037430153\\
-4.501953125	0.0540123079589922\\
-4.482421875	0.0544732206493535\\
-4.462890625	0.0539285020265845\\
-4.443359375	0.0522250945937763\\
-4.423828125	0.049249865544627\\
-4.404296875	0.0449900868665771\\
-4.384765625	0.0396793835620797\\
-4.365234375	0.0341720683833075\\
-4.345703125	0.030752712474322\\
-4.326171875	0.0333439456269872\\
-4.306640625	0.044058304400764\\
-4.287109375	0.0615547730675968\\
-4.267578125	0.084239680118372\\
-4.248046875	0.111314473798219\\
-4.228515625	0.142418825176572\\
-4.208984375	0.177355834605462\\
-4.189453125	0.215968801764294\\
-4.169921875	0.258086512232005\\
-4.150390625	0.303497100196589\\
-4.130859375	0.351934866618204\\
-4.111328125	0.40307385883791\\
-4.091796875	0.456525619674564\\
-4.072265625	0.511839948345452\\
-4.052734375	0.568508107001173\\
-4.033203125	0.625968149304607\\
-4.013671875	0.683612136839628\\
-3.994140625	0.740795028096478\\
-3.974609375	0.796845011173565\\
-3.955078125	0.851075023887451\\
-3.935546875	0.902795173829102\\
-3.916015625	0.951325742063618\\
-3.896484375	0.996010431524943\\
-3.876953125	1.03622950738037\\
-3.857421875	1.07141247363911\\
-3.837890625	1.10104993944504\\
-3.818359375	1.1247043508459\\
-3.798828125	1.14201930014897\\
-3.779296875	1.15272717591212\\
-3.759765625	1.15665498284779\\
-3.740234375	1.15372824329147\\
-3.720703125	1.1439729916514\\
-3.701171875	1.1275159923548\\
-3.681640625	1.10458345326875\\
-3.662109375	1.07549867509481\\
-3.642578125	1.04067927989748\\
-3.623046875	1.00063490897978\\
-3.603515625	0.955966585343109\\
-3.583984375	0.907369313465019\\
-3.564453125	0.855639943766415\\
-3.544921875	0.801692821894241\\
-3.525390625	0.746586098055078\\
-3.505859375	0.691561246127365\\
-3.486328125	0.6380959224935\\
-3.466796875	0.587962633192639\\
-3.447265625	0.543267314215104\\
-3.427734375	0.506408376713653\\
-3.408203125	0.479860703240122\\
-3.388671875	0.465710523344224\\
-3.369140625	0.465033728023323\\
-3.349609375	0.477456902304641\\
-3.330078125	0.501234449259976\\
-3.310546875	0.533784311151725\\
-3.291015625	0.572303248814822\\
-3.271484375	0.614173044237687\\
-3.251953125	0.65712353394991\\
-3.232421875	0.699246485993458\\
-3.212890625	0.738951188545203\\
-3.193359375	0.774911823808542\\
-3.173828125	0.80602576455581\\
-3.154296875	0.831386545814587\\
-3.134765625	0.850269437592284\\
-3.115234375	0.86212607098534\\
-3.095703125	0.866584720651483\\
-3.076171875	0.863453468794047\\
-3.056640625	0.852724156900238\\
-3.037109375	0.834575655711205\\
-3.017578125	0.809375538880826\\
-2.998046875	0.777679745994712\\
-2.978515625	0.740230276598118\\
-2.958984375	0.697951354771202\\
-2.939453125	0.651944772735014\\
-2.919921875	0.603485063547621\\
-2.900390625	0.55401429585385\\
-2.880859375	0.505133635443514\\
-2.861328125	0.458582632391521\\
-2.841796875	0.416185506304278\\
-2.822265625	0.379728012522314\\
-2.802734375	0.350723740987602\\
-2.783203125	0.330071886160284\\
-2.763671875	0.317724323554267\\
-2.744140625	0.312582322449109\\
-2.724609375	0.312753669127169\\
-2.705078125	0.316041268310695\\
-2.685546875	0.32039829993214\\
-2.666015625	0.324194107706056\\
-2.646484375	0.326299502038404\\
-2.626953125	0.32606759290926\\
-2.607421875	0.323274146179847\\
-2.587890625	0.318050443758872\\
-2.568359375	0.310819163934881\\
-2.548828125	0.302231815667672\\
-2.529296875	0.293100463276958\\
-2.509765625	0.284314414445962\\
-2.490234375	0.276735062991112\\
-2.470703125	0.271071906941213\\
-2.451171875	0.267759884642055\\
-2.431640625	0.266873687594042\\
-2.412109375	0.268112644313618\\
-2.392578125	0.270863679213105\\
-2.373046875	0.274316464151198\\
-2.353515625	0.277589430837811\\
-2.333984375	0.279834449752553\\
-2.314453125	0.280307715414243\\
-2.294921875	0.278409600044366\\
-2.275390625	0.273702411660312\\
-2.255859375	0.265915029134137\\
-2.236328125	0.254941278250365\\
-2.216796875	0.240837043258458\\
-2.197265625	0.223820459258162\\
-2.177734375	0.204280625330655\\
-2.158203125	0.182803991708525\\
-2.138671875	0.160235637581095\\
-2.119140625	0.137806319833453\\
-2.099609375	0.117362104892568\\
-2.080078125	0.101632187712086\\
-2.060546875	0.0939643136272463\\
-2.041015625	0.0964600738078687\\
-2.021484375	0.107897737860298\\
-2.001953125	0.124887025218574\\
-1.982421875	0.144271310377426\\
-1.962890625	0.163886056593972\\
-1.943359375	0.182341782853139\\
-1.923828125	0.198729858816671\\
-1.904296875	0.212440758592697\\
-1.884765625	0.223067307087763\\
-1.865234375	0.230354103530032\\
-1.845703125	0.234170408595456\\
-1.826171875	0.234495093384198\\
-1.806640625	0.231408290815666\\
-1.787109375	0.22508759394014\\
-1.767578125	0.215808588638722\\
-1.748046875	0.203951059978261\\
-1.728515625	0.190013876580205\\
-1.708984375	0.174643507538091\\
-1.689453125	0.158682506192606\\
-1.669921875	0.143240470474021\\
-1.650390625	0.129765527217371\\
-1.630859375	0.120019238476219\\
-1.611328125	0.115749945480455\\
-1.591796875	0.117980880963129\\
-1.572265625	0.126430033426766\\
-1.552734375	0.139744568989416\\
-1.533203125	0.156252838795577\\
-1.513671875	0.174491701815841\\
-1.494140625	0.193348600169286\\
-1.474609375	0.21201807825946\\
-1.455078125	0.229922830256421\\
-1.435546875	0.246649101203763\\
-1.416015625	0.261902266492824\\
-1.396484375	0.275477577408734\\
-1.376953125	0.287240674070226\\
-1.357421875	0.297114063111051\\
-1.337890625	0.305067182645583\\
-1.318359375	0.311108633338792\\
-1.298828125	0.315279743161559\\
-1.279296875	0.31764898551232\\
-1.259765625	0.318306979191737\\
-1.240234375	0.317361922253927\\
-1.220703125	0.314935384513625\\
-1.201171875	0.311158425755495\\
-1.181640625	0.306168030473158\\
-1.162109375	0.300103862451221\\
-1.142578125	0.293105348062484\\
-1.123046875	0.285309098469234\\
-1.103515625	0.276846679649711\\
-1.083984375	0.267842736331791\\
-1.064453125	0.258413472105034\\
-1.044921875	0.248665483537483\\
-1.025390625	0.23869494121989\\
-1.005859375	0.228587105390577\\
-0.986328125	0.218416158236982\\
-0.966796875	0.208245329232781\\
-0.947265625	0.198127284139951\\
-0.927734375	0.188104742855842\\
-0.908203125	0.178211286479657\\
-0.888671875	0.168472310225074\\
-0.869140625	0.158906076533917\\
-0.849609375	0.149524822287651\\
-0.830078125	0.140335875585083\\
-0.810546875	0.131342741163773\\
-0.791015625	0.122546119005497\\
-0.771484375	0.113944827591706\\
-0.751953125	0.105536611140052\\
-0.732421875	0.0973188183597582\\
-0.712890625	0.0892889482428879\\
-0.693359375	0.0814450656811409\\
-0.673828125	0.0737860959707119\\
-0.654296875	0.0663120124821317\\
-0.634765625	0.0590239362351814\\
-0.615234375	0.0519241707450497\\
-0.595703125	0.0450162025733292\\
-0.576171875	0.0383047134419933\\
-0.556640625	0.0317956909073461\\
-0.537109375	0.0254968506548929\\
-0.517578125	0.0194190387193658\\
-0.498046875	0.013581375742373\\
-0.478515625	0.00803724968309684\\
-0.458984375	0.00315836816422244\\
-0.439453125	0.00361399387708614\\
-0.419921875	0.00814803103694802\\
-0.400390625	0.0127515696299868\\
-0.380859375	0.0171605101109354\\
-0.361328125	0.0213309936780565\\
-0.341796875	0.0252469212211029\\
-0.322265625	0.0288994580559852\\
-0.302734375	0.032282657981829\\
-0.283203125	0.0353921770249567\\
-0.263671875	0.0382248381500379\\
-0.244140625	0.040778493272624\\
-0.224609375	0.0430520107050477\\
-0.205078125	0.0450453252819652\\
-0.185546875	0.0467595248554143\\
-0.166015625	0.0481969603032892\\
-0.146484375	0.0493613713686787\\
-0.126953125	0.0502580224974807\\
-0.107421875	0.0508938432134599\\
-0.087890625	0.0512775671773067\\
-0.068359375	0.0514198631897743\\
-0.048828125	0.0513334500841428\\
-0.029296875	0.0510331856794151\\
-0.009765625	0.0505361176555958\\
0.009765625	0.0498614812991293\\
0.029296875	0.0490306255450272\\
0.048828125	0.0480668447872513\\
0.068359375	0.0469950900349077\\
0.087890625	0.0458415301853642\\
0.107421875	0.0446329342353488\\
0.126953125	0.0433958507693455\\
0.146484375	0.0421555752744129\\
0.166015625	0.0409349216805359\\
0.185546875	0.0397528529179606\\
0.205078125	0.0386230726423596\\
0.224609375	0.0375527265888837\\
0.244140625	0.0365413913470803\\
0.263671875	0.035580523735642\\
0.283203125	0.0346534960417532\\
0.302734375	0.0337362574248869\\
0.322265625	0.0327985626484027\\
0.341796875	0.0318056267030854\\
0.361328125	0.0307200222598241\\
0.380859375	0.029503644287735\\
0.400390625	0.0281196145893076\\
0.419921875	0.0265340741951556\\
0.439453125	0.0247179073246577\\
0.458984375	0.0226485767283472\\
0.478515625	0.0203125092667562\\
0.498046875	0.0177091179926923\\
0.517578125	0.0148595000700393\\
0.537109375	0.011829762478868\\
0.556640625	0.00880737688586057\\
0.576171875	0.00638154935496027\\
0.595703125	0.00604957913221575\\
0.615234375	0.00849254132165011\\
0.634765625	0.0123903628268392\\
0.654296875	0.0169059833921783\\
0.673828125	0.0217332575362467\\
0.693359375	0.0267260714307609\\
0.712890625	0.0317853720648613\\
0.732421875	0.0368268383041074\\
0.751953125	0.0417703811723663\\
0.771484375	0.0465365460340831\\
0.791015625	0.0510454944828692\\
0.810546875	0.0552171117551239\\
0.830078125	0.0589716826551682\\
0.849609375	0.0622308968931527\\
0.869140625	0.0649190692823506\\
0.888671875	0.066964513222716\\
0.908203125	0.0683010304506259\\
0.927734375	0.0688694933791785\\
0.947265625	0.0686195067767487\\
0.966796875	0.0675111489182265\\
0.986328125	0.0655168159727921\\
1.005859375	0.0626232407070404\\
1.025390625	0.0588338574672916\\
1.044921875	0.054171913563495\\
1.064453125	0.0486852816449423\\
1.083984375	0.0424554016162063\\
1.103515625	0.035617152283168\\
1.123046875	0.0284111655864438\\
1.142578125	0.0213454728473047\\
1.162109375	0.0157260924937063\\
1.181640625	0.014458804627928\\
1.201171875	0.0189354057000646\\
1.220703125	0.026498365810006\\
1.240234375	0.0351198181973341\\
1.259765625	0.0439559089379745\\
1.279296875	0.0525806713853383\\
1.298828125	0.0607077565390463\\
1.318359375	0.0681076026312738\\
1.337890625	0.0745816382764514\\
1.357421875	0.0799550979007349\\
1.376953125	0.0840769738897865\\
1.396484375	0.0868232673020575\\
1.416015625	0.0881022268200326\\
1.435546875	0.0878613402859496\\
1.455078125	0.0860965742614642\\
1.474609375	0.0828652278577388\\
1.494140625	0.0783051665393558\\
1.513671875	0.0726655419719954\\
1.533203125	0.0663572934422008\\
1.552734375	0.0600318947389575\\
1.572265625	0.0546739620213766\\
1.591796875	0.0515941477643435\\
1.611328125	0.0520559896355451\\
1.630859375	0.0565410218771902\\
1.650390625	0.064462631036507\\
1.669921875	0.0747015381445831\\
1.689453125	0.0861761310582211\\
1.708984375	0.0980257485934037\\
1.728515625	0.109588604358568\\
1.748046875	0.120346904894599\\
1.767578125	0.129888624619305\\
1.787109375	0.137887918617248\\
1.806640625	0.144097916215479\\
1.826171875	0.148350753194041\\
1.845703125	0.150561652150746\\
1.865234375	0.150735208402979\\
1.884765625	0.148972796700521\\
1.904296875	0.145480289011681\\
1.923828125	0.140574985011017\\
1.943359375	0.134689446900744\\
1.962890625	0.128367176284093\\
1.982421875	0.122240379504323\\
2.001953125	0.116975158853697\\
2.021484375	0.113171647145499\\
2.041015625	0.111228154680216\\
2.060546875	0.111218701206272\\
2.080078125	0.112854335598867\\
2.099609375	0.115557021022936\\
2.119140625	0.118601532519296\\
2.138671875	0.121254025072576\\
2.158203125	0.12286758889319\\
2.177734375	0.122934657017602\\
2.197265625	0.121112996693701\\
2.216796875	0.117241721723746\\
2.236328125	0.111359416337366\\
2.255859375	0.103734517349148\\
2.275390625	0.0949190636628841\\
2.294921875	0.0858346596386071\\
2.314453125	0.0778676019151288\\
2.333984375	0.0728227857703461\\
2.353515625	0.0723955678448641\\
2.373046875	0.0771677780162601\\
2.392578125	0.0861962708689287\\
2.412109375	0.0977482344294831\\
2.431640625	0.110136180409221\\
2.451171875	0.122014858962835\\
2.470703125	0.132368495497147\\
2.490234375	0.140439116860497\\
2.509765625	0.145673212985846\\
2.529296875	0.147691753053134\\
2.548828125	0.146275001751236\\
2.568359375	0.14135498040406\\
2.587890625	0.133011699638595\\
2.607421875	0.121472444358566\\
2.626953125	0.107117531818043\\
2.646484375	0.0905050478037011\\
2.666015625	0.0724548943121957\\
2.685546875	0.0543345268831728\\
2.705078125	0.0390506278545675\\
2.724609375	0.0330448349243526\\
2.744140625	0.0407706840423354\\
2.763671875	0.0559537711109794\\
2.783203125	0.0727575678536079\\
2.802734375	0.088736500986643\\
2.822265625	0.102749619062563\\
2.841796875	0.114140975397573\\
2.861328125	0.122500281782738\\
2.880859375	0.127585188615395\\
2.900390625	0.129291013431691\\
2.919921875	0.12763498552639\\
2.939453125	0.12274436514143\\
2.958984375	0.114844870166351\\
2.978515625	0.104248561016658\\
2.998046875	0.0913418673680864\\
3.017578125	0.0765763962698542\\
3.037109375	0.0604706586948716\\
3.056640625	0.0436545692040711\\
3.076171875	0.0271374733709411\\
3.095703125	0.0144065028292305\\
3.115234375	0.0176229190926902\\
3.134765625	0.0312464151684848\\
3.154296875	0.0456821156866331\\
3.173828125	0.0590820211402028\\
3.193359375	0.0708519268131151\\
3.212890625	0.0806684428575043\\
3.232421875	0.0883237789376321\\
3.251953125	0.0936867170703864\\
3.271484375	0.0966884125933821\\
3.291015625	0.0973150933833487\\
3.310546875	0.0956030746037461\\
3.330078125	0.0916347389004353\\
3.349609375	0.0855350828318421\\
3.369140625	0.0774688050896222\\
3.388671875	0.0676382872006174\\
3.408203125	0.0562838241188566\\
3.427734375	0.0436913758735488\\
3.447265625	0.0302336304948512\\
3.466796875	0.016645944207892\\
3.486328125	0.00788647031970842\\
3.505859375	0.0172916093149374\\
3.525390625	0.0313105670306239\\
3.544921875	0.0454237779779654\\
3.564453125	0.0589336098268171\\
3.583984375	0.0714844695906564\\
3.603515625	0.0828106169808463\\
3.623046875	0.0926989824464085\\
3.642578125	0.100982710599915\\
3.662109375	0.107540947208813\\
3.681640625	0.112299550351787\\
3.701171875	0.115231166541636\\
3.720703125	0.116354136353039\\
3.740234375	0.115730066336982\\
3.759765625	0.113460085119748\\
3.779296875	0.109679915231393\\
3.798828125	0.104553976985706\\
3.818359375	0.0982688115210747\\
3.837890625	0.0910261766823061\\
3.857421875	0.0830362451475713\\
3.876953125	0.0745114456980352\\
3.896484375	0.0656616957504408\\
3.916015625	0.0566922214419837\\
3.935546875	0.0478062254757457\\
3.955078125	0.0392173609828383\\
3.974609375	0.0311840727184946\\
3.994140625	0.0240953270014403\\
4.013671875	0.018656023078298\\
4.033203125	0.0160257335093945\\
4.052734375	0.0169519008097061\\
4.072265625	0.0204966332792033\\
4.091796875	0.0252270356834135\\
4.111328125	0.0303130516221191\\
4.130859375	0.035376068721445\\
4.150390625	0.0402381020881302\\
4.169921875	0.0448044134511816\\
4.189453125	0.0490154809089007\\
4.208984375	0.0528272263591978\\
4.228515625	0.0562031037223644\\
4.248046875	0.0591115127726575\\
4.267578125	0.0615256759090074\\
4.287109375	0.0634245743894845\\
4.306640625	0.0647941909327699\\
4.326171875	0.0656286382897623\\
4.345703125	0.0659309468642822\\
4.365234375	0.0657134073847538\\
4.384765625	0.0649974458453254\\
4.404296875	0.0638130613020976\\
4.423828125	0.062197890506256\\
4.443359375	0.0601959819858337\\
4.462890625	0.0578563698515728\\
4.482421875	0.0552315372218515\\
4.501953125	0.0523758530389857\\
4.521484375	0.0493440560302561\\
4.541015625	0.0461898471399233\\
4.560546875	0.0429646381272722\\
4.580078125	0.0397164901566341\\
4.599609375	0.0364892628614598\\
4.619140625	0.0333219821261535\\
4.638671875	0.030248424110146\\
4.658203125	0.0272969041061239\\
4.677734375	0.0244902518099687\\
4.697265625	0.0218459495008289\\
4.716796875	0.0193764064072066\\
4.736328125	0.0170893410108901\\
4.755859375	0.0149882430061133\\
4.775390625	0.013072887834433\\
4.794921875	0.0113398788936214\\
4.814453125	0.00978319540255182\\
4.833984375	0.00839472723924636\\
4.853515625	0.00716478162394806\\
4.873046875	0.00608255009298368\\
4.892578125	0.00513652763589302\\
4.912109375	0.00431487902056673\\
4.931640625	0.00360575011784846\\
4.951171875	0.00299752440174238\\
4.970703125	0.00247902671811858\\
4.990234375	0.00203967788680747\\
5.009765625	0.00166960474786624\\
5.029296875	0.00135971092423986\\
5.048828125	0.00110171389514183\\
5.068359375	0.00088815401425258\\
5.087890625	0.000712380919790663\\
5.107421875	0.000568522425456165\\
5.126953125	0.000451440502704505\\
5.146484375	0.000356678414129325\\
5.166015625	0.000280402471144634\\
5.185546875	0.000219341302349088\\
5.205078125	0.000170724953749051\\
5.224609375	0.000132225618804647\\
5.244140625	0.000101901327303731\\
5.263671875	7.81435122640455e-05\\
5.283203125	5.96290285949967e-05\\
5.302734375	4.52769130243379e-05\\
5.322265625	3.42099493028204e-05\\
5.341796875	2.57209310672842e-05\\
5.361328125	1.92433894492592e-05\\
5.380859375	1.43264673319799e-05\\
5.400390625	1.06135714737716e-05\\
5.419921875	7.82440785733032e-06\\
5.439453125	5.74000252852798e-06\\
5.458984375	4.19032070473028e-06\\
5.478515625	3.04411984763875e-06\\
5.498046875	2.20070073889384e-06\\
5.517578125	1.58325487747153e-06\\
5.537109375	1.13353940155305e-06\\
5.556640625	8.07647048524332e-07\\
5.576171875	5.72669648819981e-07\\
5.595703125	4.04085660506558e-07\\
5.615234375	2.83728193832966e-07\\
5.634765625	1.98215830427758e-07\\
5.654296875	1.37748594351596e-07\\
5.673828125	9.51904987743719e-08\\
5.693359375	6.53747748414084e-08\\
5.712890625	4.4581587528402e-08\\
5.732421875	3.01474422601989e-08\\
5.751953125	2.0175543821483e-08\\
5.771484375	1.33219530159587e-08\\
5.791015625	8.6392167585386e-09\\
5.810546875	5.46228784616641e-09\\
5.830078125	3.326484199932e-09\\
5.849609375	1.90842483736839e-09\\
5.869140625	9.84884721262e-10\\
5.888671875	4.08097581471653e-10\\
5.908203125	1.49257530472591e-10\\
5.927734375	2.48155149695107e-10\\
5.947265625	3.43847077391944e-10\\
5.966796875	3.8497785458599e-10\\
5.986328125	3.8771666241511e-10\\
6.005859375	3.66797561361554e-10\\
6.025390625	3.32784973144703e-10\\
6.044921875	2.92813499837459e-10\\
6.064453125	2.51542046146593e-10\\
6.083984375	2.11875464670645e-10\\
6.103515625	1.75459675875888e-10\\
6.123046875	1.43167488140865e-10\\
6.142578125	1.15251322511561e-10\\
6.162109375	9.16248020044288e-11\\
6.181640625	7.20106930618059e-11\\
6.201171875	5.59659451913039e-11\\
6.220703125	4.30554675696699e-11\\
6.240234375	3.27724592545553e-11\\
6.259765625	2.47198621334846e-11\\
6.279296875	1.84618303152829e-11\\
6.298828125	1.36611845018355e-11\\
6.318359375	1.00064838317253e-11\\
6.337890625	7.2797609798715e-12\\
6.357421875	5.23527326251703e-12\\
6.376953125	3.7598505581016e-12\\
6.396484375	2.65750348066275e-12\\
6.416015625	1.86629672916553e-12\\
6.435546875	1.28701266593683e-12\\
6.455078125	8.98984192950112e-13\\
6.474609375	6.14745055132833e-13\\
6.494140625	4.20486086219756e-13\\
6.513671875	2.81562400829305e-13\\
6.533203125	1.95270704987799e-13\\
6.552734375	1.1915870424028e-13\\
6.572265625	9.25947369783654e-14\\
6.591796875	5.35326178588745e-14\\
6.611328125	3.98535757972282e-14\\
6.630859375	1.17802520612822e-14\\
6.650390625	1.19866896773089e-14\\
6.669921875	4.28925244477428e-15\\
6.689453125	5.83000894094858e-15\\
6.708984375	5.24251688327067e-15\\
6.728515625	9.23207773563889e-15\\
6.748046875	1.54853229304307e-14\\
6.767578125	6.10472828132958e-15\\
6.787109375	1.40644378745872e-14\\
6.806640625	6.28974659057478e-15\\
6.826171875	3.77516643188953e-15\\
6.845703125	1.44830125483299e-14\\
6.865234375	7.6156691964823e-15\\
6.884765625	8.66664237476769e-15\\
6.904296875	8.77735795102093e-15\\
6.923828125	8.91476942882711e-15\\
6.943359375	2.34439841949597e-14\\
6.962890625	3.91011443100046e-15\\
6.982421875	1.15048472178559e-14\\
7.001953125	1.10820245570604e-14\\
7.021484375	9.62638680816469e-15\\
7.041015625	1.1656432154897e-14\\
7.060546875	8.55154489998191e-15\\
7.080078125	8.21522914423178e-15\\
7.099609375	1.4655200599455e-14\\
7.119140625	5.47890845562182e-15\\
7.138671875	1.03294007047385e-15\\
7.158203125	6.34241093943676e-15\\
7.177734375	9.11428997014259e-15\\
7.197265625	4.01869801016545e-15\\
7.216796875	1.12654839116476e-14\\
7.236328125	1.2220434333534e-14\\
7.255859375	1.00498206909291e-14\\
7.275390625	2.65067790643798e-15\\
7.294921875	1.10344144474178e-14\\
7.314453125	1.09204368694956e-14\\
7.333984375	4.97475625386571e-16\\
7.353515625	5.9525195291455e-15\\
7.373046875	9.81363719627156e-15\\
7.392578125	8.79664026626446e-15\\
7.412109375	2.61872467783278e-15\\
7.431640625	1.48414489770901e-14\\
7.451171875	2.26537065162021e-14\\
7.470703125	1.20374315705414e-14\\
7.490234375	1.02030648349016e-14\\
7.509765625	1.40119704917585e-15\\
7.529296875	5.2464212913267e-15\\
7.548828125	1.19117566438939e-14\\
7.568359375	1.02626838307402e-14\\
7.587890625	3.46631783444037e-15\\
7.607421875	1.21345746011927e-14\\
7.626953125	1.17550008419716e-14\\
7.646484375	2.38320450286902e-15\\
7.666015625	7.87117123924326e-15\\
7.685546875	1.28946723021684e-14\\
7.705078125	1.5424175141563e-14\\
7.724609375	7.8177664900051e-15\\
7.744140625	8.68922989116783e-15\\
7.763671875	4.83870104331429e-15\\
7.783203125	1.94297479707136e-14\\
7.802734375	9.22539987261821e-15\\
7.822265625	9.35570964708966e-15\\
7.841796875	1.25418424967847e-14\\
7.861328125	1.13199734403737e-14\\
7.880859375	1.16851849102177e-14\\
7.900390625	1.6547757306195e-14\\
7.919921875	3.03992953809131e-15\\
7.939453125	1.63632548383805e-14\\
7.958984375	8.63874873958506e-15\\
7.978515625	1.90966882378718e-14\\
7.998046875	1.2570426827528e-14\\
8.017578125	1.1261412168704e-14\\
8.037109375	7.50118581954115e-15\\
8.056640625	9.22508786325256e-15\\
8.076171875	6.26811068877558e-15\\
8.095703125	5.47180072845687e-15\\
8.115234375	2.42731395458396e-15\\
8.134765625	9.86769511434017e-15\\
8.154296875	7.80580845592428e-15\\
8.173828125	9.85250183230315e-15\\
8.193359375	1.1722174367004e-14\\
8.212890625	9.79450621599306e-15\\
8.232421875	6.57815284993031e-15\\
8.251953125	6.27120267444257e-15\\
8.271484375	1.28291930600253e-14\\
8.291015625	1.31945901359779e-14\\
8.310546875	6.27972294325934e-15\\
8.330078125	5.87208585733786e-15\\
8.349609375	4.2925822671851e-15\\
8.369140625	2.81834272110243e-15\\
8.388671875	4.9400173369075e-15\\
8.408203125	1.08274502477659e-14\\
8.427734375	1.10691340268413e-14\\
8.447265625	5.16036470567908e-15\\
8.466796875	1.23095684496992e-14\\
8.486328125	6.9062816602917e-15\\
8.505859375	5.38490468492667e-15\\
8.525390625	6.59642966371531e-15\\
8.544921875	6.64831589658232e-15\\
8.564453125	8.70889513927681e-15\\
8.583984375	9.70622291305114e-15\\
8.603515625	7.17820106108621e-15\\
8.623046875	1.08830639280108e-14\\
8.642578125	1.38488158734233e-14\\
8.662109375	8.793306284172e-15\\
8.681640625	5.71990916514503e-15\\
8.701171875	1.11082741124761e-14\\
8.720703125	5.71633896324292e-15\\
8.740234375	9.1405752044619e-15\\
8.759765625	1.08777514457841e-14\\
8.779296875	4.58177218921029e-15\\
8.798828125	1.18504607058491e-14\\
8.818359375	1.01022383829562e-14\\
8.837890625	1.94033361104107e-14\\
8.857421875	1.2411507023799e-14\\
8.876953125	1.27545326214464e-14\\
8.896484375	6.84089428955931e-15\\
8.916015625	8.37546339647302e-15\\
8.935546875	1.3787528058696e-14\\
8.955078125	9.52561539130867e-15\\
8.974609375	9.73672209050437e-15\\
8.994140625	9.2394179895145e-16\\
9.013671875	1.56335235345251e-14\\
9.033203125	1.43094814919551e-14\\
9.052734375	3.43072170391284e-15\\
9.072265625	1.13433695432677e-14\\
9.091796875	1.72947086702386e-14\\
9.111328125	1.06771059248218e-14\\
9.130859375	4.32580525766442e-15\\
9.150390625	5.13278294465653e-15\\
9.169921875	7.33129852558436e-15\\
9.189453125	2.29837767941391e-14\\
9.208984375	5.16686739382449e-15\\
9.228515625	2.00191598756676e-15\\
9.248046875	4.99435535161787e-15\\
9.267578125	5.67020154863201e-15\\
9.287109375	5.9336144860108e-15\\
9.306640625	9.71196305766092e-15\\
9.326171875	2.07582412686091e-14\\
9.345703125	1.04619928809691e-14\\
9.365234375	5.01358240555084e-15\\
9.384765625	5.23081465018042e-15\\
9.404296875	4.85654612275735e-15\\
9.423828125	7.40847517317375e-15\\
9.443359375	8.94791308605738e-15\\
9.462890625	3.87697036177882e-15\\
9.482421875	1.67660822032301e-14\\
9.501953125	6.27448447491023e-15\\
9.521484375	6.55098516811133e-15\\
9.541015625	1.11354919906121e-14\\
9.560546875	7.02100455323417e-15\\
9.580078125	1.44966145412869e-14\\
9.599609375	2.52646499189036e-15\\
9.619140625	9.35698715431849e-15\\
9.638671875	1.21646177291903e-14\\
9.658203125	1.0967396507733e-14\\
9.677734375	8.22064937758723e-15\\
9.697265625	1.3252106602023e-14\\
9.716796875	8.92571853767302e-15\\
9.736328125	8.45853728410105e-15\\
9.755859375	7.81195578957707e-15\\
9.775390625	2.87508109821445e-15\\
9.794921875	4.84581271273884e-15\\
9.814453125	1.52465042690989e-14\\
9.833984375	9.26905332993212e-15\\
9.853515625	1.52910929922727e-14\\
9.873046875	7.10339418763868e-15\\
9.892578125	1.87082668570205e-15\\
9.912109375	1.07280236758068e-14\\
9.931640625	7.56646212471995e-15\\
9.951171875	1.0267846864687e-14\\
9.970703125	8.82637123711868e-15\\
9.990234375	1.24066879686831e-14\\
}; \addlegendentry{$|u_{\mathrm{S}}(T)|$}
%\closedcycle;








\end{axis}
\end{tikzpicture}%

